Eros variable stars: A catalog of Cepheids in the Magellanic Clouds

We present a catalog containing 290 LMC and 590 SMC Cepheids which have been obtained using the two 4k $\times$ 8k CCD cameras of the EROS~2 microlensing survey. The Cepheids were selected from 1,134,000 and 504,000 stars in the central regions of the LMC and SMC respectively, that were monitored over 150 nights between October 1996 and February 1997, at a rate of one measurement every night. For each Cepheid the light curves, period, magnitudes in the EROS~2 filter system, Fourier coefficients, J2000 coordinates and cross-identifications with objects referenced in the CDS Simbad database are presented. Finding charts of identified Cepheids in clusters NGC 1943, NGC 1958 and Bruck 56 are presented. The catalogue and the individual light--curves will be electronically available through the CDS (Strasbourg).

==> (inline-0) <==
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0519--7011\#3001 & (Cp16k--10969) & 5:19:16.4 & -70:11:59.1 &   1.2578 &  17.25 &  0.79 &  16.80 &  0.50 &   0.542 &  0.033 &  0.383 &  0.032 &  4.329 &  0.081 &  2.335 &  0.117 &      \\ 
J0525--6949\#3002 & (Cp15m--11646) & 5:25:26.3 & -69:49:49.0 &   1.2950 &  17.32 &  0.28 &  16.70 &  0.20 &   0.117 &  0.036 &  0.050 &  0.037 &  4.000 &  0.329 &  2.465 &  0.742 & NGC 1958 1OT-cepheid ?  \\ 
J0517--6928\#3003 & (Cp23m--11639) & 5:17:49.9 & -69:28:29.0 &   1.3088 &  16.71 &  0.58 &  16.28 &  0.38 &   0.471 &  0.020 &  0.236 &  0.018 &  3.781 &  0.053 &  1.616 &  0.095 & EROS 2001    \\ 
J0521--6958\#3004 & (Cp14n--10800) & 5:21:32.0 & -69:58:49.3 &   1.6636 &  16.80 &  0.23 &  16.16 &  0.15 &   0.138 &  0.044 &  0.054 &  0.044 &  4.304 &  0.343 &  3.756 &  0.839 & 1OT-cepheid ?    \\ 
J0514--6919\#3005 & (Cp20n--15692) & 5:14:01.3 & -69:19:51.2 &   1.8580 &  16.61 &  0.91 &  16.25 &  0.66 &   0.480 &  0.015 &  0.343 &  0.014 &  3.990 &  0.038 &  1.887 &  0.055 &      \\ 
J0525--6927\#3006 & (Cp13m--7388) & 5:25:19.3 & -69:27:05.3 &   1.8742 &  16.66 &  0.87 &  16.21 &  0.61 &   0.524 &  0.017 &  0.362 &  0.017 &  3.973 &  0.044 &  1.933 &  0.063 &      \\ 
J0518--6926\#3007 & (Cp23m--6886) & 5:18:55.9 & -69:26:27.0 &   1.9867 &  16.39 &  0.60 &  15.86 &  0.46 &   0.638 &  0.043 &  0.260 &  0.038 &  3.645 &  0.124 &  2.138 &  0.237 & EROS 2003    \\ 
J0523--7018\#3008 & (Cp17l--8871) & 5:23:47.3 & -70:18:27.8 &   2.0696 &  16.19 &  0.57 &  15.77 &  0.39 &   0.472 &  0.024 &  0.200 &  0.022 &  4.113 &  0.065 &  2.049 &  0.131 &      \\ 
J0524--6958\#3009 & (Cp15l--10644) & 5:24:04.2 & -69:58:19.5 &   2.0752 &  16.53 &  0.70 &  16.02 &  0.53 &   0.475 &  0.019 &  0.252 &  0.018 &  4.142 &  0.050 &  2.235 &  0.084 &      \\ 
J0514--6920\#3010 & (Cp20n--17099) & 5:14:45.5 & -69:20:31.9 &   2.3109 &  16.30 &  0.39 &  15.96 &  0.29 &   0.368 &  0.024 &  0.182 &  0.023 &  4.114 &  0.076 &  2.162 &  0.145 &      \\ 
J0519--6955\#3011 & (Cp14k--26039) & 5:19:12.5 & -69:55:54.6 &   2.3243 &  16.42 &  0.46 &  15.94 &  0.27 &   0.448 &  0.041 &  0.232 &  0.039 &  4.090 &  0.109 &  2.275 &  0.196 &      \\ 
J0519--6955\#3012 & (Cp25m--22947) & 5:19:12.4 & -69:55:52.9 &   2.3245 &  16.27 &  0.44 &  15.88 &  0.33 &   0.428 &  0.027 &  0.181 &  0.024 &  4.266 &  0.073 &  1.811 &  0.159 &      \\ 
J0511--7019\#3013 & (Cp26l--5913) & 5:11:30.5 & -70:19:58.5 &   2.5277 &  16.05 &  0.79 &  15.63 &  0.59 &   0.495 &  0.024 &  0.275 &  0.023 &  4.157 &  0.064 &  2.253 &  0.105 &      \\ 
J0522--6949\#3014 & (Cp14m--10354) & 5:22:25.6 & -69:49:29.4 &   2.5742 &  16.09 &  0.50 &  15.64 &  0.38 &   0.434 &  0.022 &  0.185 &  0.021 &  4.133 &  0.062 &  2.060 &  0.127 &      \\ 
J0522--6958\#3015 & (Cp14n--9319) & 5:22:39.2 & -69:58:09.3 &   2.5804 &  16.16 &  0.72 &  15.74 &  0.54 &   0.457 &  0.016 &  0.240 &  0.015 &  4.216 &  0.046 &  2.255 &  0.080 &      \\ 
J0522--6958\#3015 & (Cp14n--9319) & 5:22:39.2 & -69:58: 9.3 &   2.5804 &  16.16 &  0.72 &  15.74 &  0.54 &   0.457 &  0.016 &  0.240 &  0.015 &  4.216 &  0.046 &  2.255 &  0.080 &      \\ 
J0521--7002\#3016 & (Cp14n--18009) & 5:21:40.6 & -70:02:01.3 &   2.6058 &  16.43 &  0.62 &  15.84 &  0.46 &   0.492 &  0.021 &  0.261 &  0.019 &  4.201 &  0.053 &  2.257 &  0.090 &      \\ 
J0519--6923\#3017 & (Cp10l--17529) & 5:19:40.7 & -69:23:49.6 &   2.6198 &  15.96 &  0.51 &  15.56 &  0.36 &   0.402 &  0.029 &  0.147 &  0.027 &  4.073 &  0.084 &  2.213 &  0.194 & EROS 2019    \\ 
J0522--6958\#3018 & (Cp14n--10661) & 5:22:41.1 & -69:58:43.1 &   2.6557 &  16.18 &  0.63 &  15.70 &  0.45 &   0.468 &  0.020 &  0.242 &  0.019 &  4.217 &  0.052 &  2.343 &  0.093 &      \\ 
J0522--6920\#3019 & (Cp10n--17517) & 5:22:47.4 & -69:20:03.2 &   2.6561 &  16.14 &  0.45 &  15.80 &  0.32 &   0.334 &  0.024 &  0.142 &  0.023 &  4.243 &  0.081 &  2.296 &  0.177 &      \\ 
J0526--7008\#3020 & (Cp17m--9312) & 5:26:53.1 & -70:08:27.1 &   2.7066 &  16.06 &  0.62 &  15.68 &  0.42 &   0.441 &  0.021 &  0.247 &  0.019 &  4.212 &  0.057 &  2.261 &  0.094 &      \\ 
J0513--6952\#3021 & (Cp24m--11620) & 5:13:18.1 & -69:52:44.9 &   2.7071 &  15.98 &  0.84 &  15.51 &  0.60 &   0.454 &  0.018 &  0.263 &  0.016 &  4.320 &  0.047 &  2.343 &  0.076 &      \\ 
J0522--7005\#3022 & (Cp14n--24927) & 5:22:27.0 & -70:05:13.9 &   2.7191 &  16.27 &  0.50 &  15.79 &  0.36 &   0.411 &  0.022 &  0.199 &  0.020 &  4.152 &  0.063 &  2.311 &  0.118 &      \\ 
J0517--6948\#3023 & (Cp25m--9268) & 5:17:35.7 & -69:48:12.5 &   2.7869 &  16.14 &  0.72 &  15.68 &  0.52 &   0.457 &  0.016 &  0.252 &  0.015 &  4.199 &  0.045 &  2.243 &  0.074 &      \\ 
J0522--7009\#3024 & (Cp16m--8239) & 5:22:29.9 & -70:09:21.7 &   2.8140 &  15.55 &  0.65 &  15.37 &  0.52 &   0.524 &  0.027 &  0.280 &  0.024 &  4.049 &  0.066 &  1.990 &  0.114 & NGC 1943    \\ 
J0518--6949\#3025 & (Cp25m--13227) & 5:18:07.1 & -69:49:44.1 &   2.8318 &  15.96 &  0.62 &  15.44 &  0.42 &   0.439 &  0.018 &  0.257 &  0.017 &  4.181 &  0.050 &  2.234 &  0.081 &      \\ 
J0511--7000\#3026 & (Cp24l--7157) & 5:11:46.6 & -70:00:01.7 &   2.8338 &  16.02 &  0.67 &  15.56 &  0.51 &   0.450 &  0.018 &  0.216 &  0.017 &  4.237 &  0.049 &  2.244 &  0.090 &      \\ 
J0521--7002\#3027 & (Cp14n--19824) & 5:21:21.9 & -70:02:48.8 &   2.8515 &  16.41 &  0.74 &  15.84 &  0.52 &   0.456 &  0.016 &  0.236 &  0.015 &  4.269 &  0.044 &  2.438 &  0.077 &      \\ 
J0525--6941\#3028 & (Cp13l--20124) & 5:25:17.1 & -69:41:20.2 &   2.8681 &  15.85 &  0.64 &  15.39 &  0.44 &   0.404 &  0.015 &  0.205 &  0.014 &  4.176 &  0.045 &  2.266 &  0.081 &      \\ 
J0522--7009\#3029 & (Cp16m--8458) & 5:22:14.4 & -70:09:29.6 &   2.8792 &  16.20 &  0.58 &  15.77 &  0.46 &   0.443 &  0.025 &  0.225 &  0.023 &  4.379 &  0.071 &  2.602 &  0.125 &      \\ 
J0521--7005\#3030 & (Cp14n--21685) & 5:21:49.7 & -70:05:45.9 &   2.8825 &  16.19 &  0.71 &  15.69 &  0.50 &   0.457 &  0.017 &  0.264 &  0.016 &  4.186 &  0.045 &  2.317 &  0.075 &      \\ 
J0522--7016\#3031 & (Cp16m--20293) & 5:22:43.3 & -70:16:11.0 &   2.9112 &  15.97 &  0.74 &  15.64 &  0.53 &   0.431 &  0.018 &  0.237 &  0.016 &  4.244 &  0.050 &  2.232 &  0.085 & [SL63] 431    \\ 
J0513--7026\#3032 & (Cp26n--816) & 5:13:50.0 & -70:26:04.7 &   2.9143 &  15.91 &  0.63 &  15.59 &  0.45 &   0.409 &  0.028 &  0.175 &  0.027 &  4.177 &  0.081 &  2.524 &  0.168 &      \\ 
J0515--7000\#3033 & (Cp25l--12278) & 5:15:29.1 & -70:00:54.8 &   2.9191 &  16.20 &  0.57 &  15.68 &  0.42 &   0.423 &  0.019 &  0.223 &  0.019 &  4.254 &  0.054 &  2.341 &  0.094 &      \\ 
J0524--7000\#3034 & (Cp15l--17421) & 5:24:52.8 & -70:00:54.7 &   2.9385 &  16.14 &  0.35 &  15.61 &  0.25 &   0.336 &  0.030 &  0.132 &  0.029 &  4.145 &  0.102 &  2.081 &  0.231 &      \\ 
J0525--6944\#3035 & (Cp13n--21889) & 5:25:24.1 & -69:44:56.6 &   2.9466 &  15.75 &  0.79 &  15.31 &  0.54 &   0.440 &  0.017 &  0.248 &  0.015 &  4.205 &  0.046 &  2.229 &  0.077 &      \\ 
J0522--7008\#3036 & (Cp16m--7538) & 5:22:29.6 & -70:08:59.5 &   2.9691 &  16.00 &  0.54 &  15.67 &  0.44 &   0.382 &  0.028 &  0.222 &  0.025 &  4.344 &  0.088 &  2.204 &  0.137 & NGC 1943    \\ 
J0518--6948\#3037 & (Cp25m--10668) & 5:18:29.6 & -69:48:40.1 &   2.9814 &  16.15 &  0.55 &  15.68 &  0.40 &   0.381 &  0.028 &  0.224 &  0.024 &  4.234 &  0.094 &  2.337 &  0.134 &      \\ 
J0515--6930\#3038 & (Cp23k--15875) & 5:15:37.5 & -69:30:29.2 &   2.9821 &  15.53 &  0.41 &  15.23 &  0.32 &   0.445 &  0.029 &  0.202 &  0.023 &  4.219 &  0.080 &  2.511 &  0.147 & EROS 2026    \\ 
J0520--7009\#3039 & (Cp16k--7638) & 5:20:42.2 & -70:09:50.4 &   2.9874 &  16.01 &  0.63 &  15.59 &  0.50 &   0.331 &  0.086 &  0.229 &  0.042 &  4.030 &  0.288 &  1.898 &  0.309 &      \\ 
J0522--6953\#3040 & (Cp14m--20461) & 5:22:02.2 & -69:53:40.9 &   3.0111 &  16.43 &  0.70 &  15.84 &  0.49 &   0.458 &  0.023 &  0.266 &  0.018 &  4.315 &  0.065 &  2.432 &  0.093 &      \\ 
J0521--6952\#3041 & (Cp14m--18383) & 5:21:37.3 & -69:52:51.3 &   3.0145 &  16.14 &  0.68 &  15.59 &  0.56 &   0.522 &  0.024 &  0.324 &  0.023 &  4.173 &  0.060 &  2.071 &  0.090 &      \\ 
J0517--6947\#3042 & (Cp25m--7252) & 5:17:56.3 & -69:47:20.4 &   3.0459 &  15.96 &  0.68 &  15.50 &  0.48 &   0.452 &  0.018 &  0.242 &  0.016 &  4.256 &  0.047 &  2.313 &  0.080 &      \\ 
J0522--7010\#3043 & (Cp16m--10185) & 5:22:29.1 & -70:10:22.3 &   3.0701 &  15.92 &  0.66 &  15.57 &  0.48 &   0.459 &  0.020 &  0.242 &  0.019 &  4.292 &  0.056 &  2.353 &  0.096 & NGC 1943    \\ 
J0524--7010\#3044 & (Cp17k--10913) & 5:24:26.1 & -70:10:23.3 &   3.0786 &  15.91 &  0.73 &  15.46 &  0.52 &   0.490 &  0.017 &  0.284 &  0.016 &  4.212 &  0.043 &  2.285 &  0.067 &      \\ 
J0526--6951\#3045 & (Cp15m--16110) & 5:26:28.8 & -69:51:18.9 &   3.0864 &  15.74 &  0.71 &  15.35 &  0.51 &   0.407 &  0.012 &  0.231 &  0.012 &  4.265 &  0.035 &  2.263 &  0.056 & EROS 2028    \\ 
J0522--6955\#3046 & (Cp14m--25013) & 5:22:08.3 & -69:55:36.5 &   3.0904 &  16.15 &  0.60 &  15.59 &  0.39 &   0.399 &  0.020 &  0.195 &  0.019 &  4.291 &  0.061 &  2.287 &  0.113 &      \\ 
J0521--6956\#3047 & (Cp14n--5762) & 5:21:24.5 & -69:56:34.2 &   3.0913 &  16.24 &  0.68 &  15.74 &  0.53 &   0.439 &  0.018 &  0.216 &  0.017 &  4.245 &  0.051 &  2.330 &  0.092 & NGC 1939    \\ 
J0519--6922\#3048 & (Cp10l--22759) & 5:19:37.7 & -69:22:00.7 &   3.1058 &  15.85 &  0.33 &  15.45 &  0.24 &   0.348 &  0.041 &  0.109 &  0.040 &  4.156 &  0.145 &  2.206 &  0.382 & EROS 2030    \\ 
J0521--6919\#3049 & (Cp10n--15268) & 5:21:55.5 & -69:19:07.1 &   3.1172 &  15.88 &  0.45 &  15.49 &  0.33 &   0.407 &  0.026 &  0.165 &  0.024 &  4.167 &  0.078 &  2.146 &  0.161 &      \\ 
J0526--7008\#3050 & (Cp17m--10481) & 5:26:38.9 & -70:08:60.0 &   3.1323 &  15.93 &  0.55 &  15.50 &  0.38 &   0.425 &  0.023 &  0.206 &  0.021 &  4.287 &  0.062 &  2.478 &  0.114 &      \\ 
J0527--7014\#3051 & (Cp17m--21328) & 5:27:11.9 & -70:14:00.9 &   3.1661 &  15.59 &  0.82 &  15.26 &  0.58 &   0.399 &  0.016 &  0.209 &  0.015 &  4.245 &  0.047 &  2.225 &  0.085 &      \\ 
J0522--7009\#3052 & (Cp16m--7872) & 5:22:28.6 & -70:09:10.3 &   3.1672 &  15.66 &  0.67 &  15.38 &  0.50 &   0.494 &  0.025 &  0.287 &  0.024 &  4.300 &  0.065 &  2.341 &  0.103 & NGC 1943    \\ 
J0520--6950\#3053 & (Cp14k--12373) & 5:20:45.8 & -69:50:16.1 &   3.1932 &  16.20 &  0.61 &  15.62 &  0.44 &   0.409 &  0.020 &  0.203 &  0.019 &  4.251 &  0.057 &  2.313 &  0.104 &      \\ 
J0515--6947\#3054 & (Cp25k--6191) & 5:15:59.9 & -69:47:35.5 &   3.1957 &  15.96 &  0.65 &  15.46 &  0.49 &   0.452 &  0.018 &  0.232 &  0.017 &  4.260 &  0.050 &  2.295 &  0.088 &      \\ 
J0515--7017\#3055 & (Cp27k--10217) & 5:15:34.9 & -70:17:07.8 &   3.2048 &  15.97 &  0.75 &  15.49 &  0.50 &   0.471 &  0.016 &  0.257 &  0.015 &  4.257 &  0.042 &  2.331 &  0.071 &      \\ 
J0522--7009\#3056 & (Cp16m--8021) & 5:22:29.1 & -70:09:15.0 &   3.2324 &  15.38 &  0.48 &  14.98 &  0.33 &   0.545 &  0.046 &  0.303 &  0.042 &  4.198 &  0.109 &  2.426 &  0.181 & NGC 1943    \\ 
J0515--6930\#3057 & (Cp23k--15883) & 5:15:49.9 & -69:30:28.6 &   3.2421 &  15.87 &  0.59 &  15.40 &  0.39 &   0.393 &  0.014 &  0.199 &  0.013 &  4.295 &  0.042 &  2.351 &  0.075 & EROS 2031    \\ 
J0522--7000\#3058 & (Cp14n--14231) & 5:22:16.9 & -70:00:18.0 &   3.2490 &  16.02 &  0.81 &  15.54 &  0.61 &   0.465 &  0.015 &  0.283 &  0.015 &  4.301 &  0.042 &  2.403 &  0.066 &      \\ 
J0524--7012\#3059 & (Cp17k--14360) & 5:24:18.2 & -70:12:07.2 &   3.2527 &  15.92 &  0.51 &  15.45 &  0.37 &   0.409 &  0.022 &  0.186 &  0.020 &  4.254 &  0.063 &  2.447 &  0.123 &      \\ 
J0520--6907\#3060 & (Cp10k--10345) & 5:20:40.7 & -69:07:35.5 &   3.2554 &  15.77 &  0.71 &  15.47 &  0.52 &   0.479 &  0.035 &  0.229 &  0.033 &  4.255 &  0.090 &  2.306 &  0.164 &      \\ 
J0512--6920\#3061 & (Cp20l--16397) & 5:12:15.6 & -69:20:08.3 &   3.2577 &  15.99 &  0.24 &  15.52 &  0.18 &   0.194 &  0.041 &  0.034 &  0.040 &  4.221 &  0.227 &  2.658 &  1.218 &      \\ 
J0518--6935\#3062 & (Cp23m--20976) & 5:18:38.8 & -69:35:16.1 &   3.2676 &  15.88 &  0.49 &  15.49 &  0.35 &   0.404 &  0.020 &  0.162 &  0.019 &  4.309 &  0.060 &  2.495 &  0.129 & EROS 2032 1OT-cepheid ?  \\ 
J0522--6922\#3063 & (Cp10n--23889) & 5:22:01.4 & -69:22:46.1 &   3.2676 &  15.80 &  0.57 &  15.39 &  0.41 &   0.403 &  0.021 &  0.209 &  0.020 &  4.276 &  0.064 &  2.250 &  0.110 &      \\ 
J0522--7009\#3064 & (Cp16m--8103) & 5:22:30.0 & -70:09:17.4 &   3.2800 &  15.72 &  0.58 &  15.37 &  0.44 &   0.462 &  0.029 &  0.263 &  0.028 &  4.402 &  0.077 &  2.435 &  0.125 & NGC 1943    \\ 
J0517--6934\#3065 & (Cp23n--4783) & 5:17:56.4 & -69:34:52.7 &   3.2867 &  15.67 &  0.57 &  15.28 &  0.42 &   0.407 &  0.017 &  0.192 &  0.017 &  4.254 &  0.051 &  2.291 &  0.095 & EROS 2033    \\ 
J0519--6909\#3066 & (Cp10k--14791) & 5:19:22.3 & -69:09:54.6 &   3.2967 &  15.98 &  0.63 &  15.62 &  0.45 &   0.397 &  0.036 &  0.255 &  0.036 &  4.168 &  0.114 &  2.239 &  0.172 &      \\ 
J0517--6941\#3067 & (Cp23n--20756) & 5:17:41.1 & -69:41:25.3 &   3.3403 &  15.92 &  0.31 &  15.47 &  0.22 &   0.300 &  0.025 &  0.103 &  0.024 &  4.163 &  0.094 &  2.430 &  0.246 &      \\ 
J0522--6919\#3068 & (Cp10n--17375) & 5:22:55.6 & -69:19:58.9 &   3.3454 &  15.68 &  0.63 &  15.34 &  0.46 &   0.421 &  0.019 &  0.210 &  0.018 &  4.313 &  0.056 &  2.210 &  0.101 &      \\ 
J0520--6916\#3069 & (Cp10l--10669) & 5:20:04.0 & -69:16:51.8 &   3.3582 &  15.60 &  0.79 &  15.18 &  0.56 &   0.423 &  0.019 &  0.245 &  0.018 &  4.241 &  0.053 &  2.262 &  0.087 &      \\ 
J0514--6919\#3070 & (Cp20n--16008) & 5:14:45.3 & -69:19:58.4 &   3.3680 &  15.68 &  0.63 &  15.35 &  0.45 &   0.420 &  0.016 &  0.229 &  0.015 &  4.241 &  0.044 &  2.355 &  0.076 &      \\ 
J0521--6908\#3071 & (Cp10m--11829) & 5:21:07.5 & -69:08:31.0 &   3.3717 &  15.86 &  0.33 &  15.44 &  0.23 &   0.309 &  0.039 &  0.115 &  0.037 &  4.309 &  0.135 &  2.128 &  0.330 &      \\ 
J0525--7013\#3072 & (Cp17m--18721) & 5:25:33.5 & -70:13:00.6 &   3.3743 &  15.87 &  0.51 &  15.42 &  0.37 &   0.393 &  0.021 &  0.164 &  0.019 &  4.300 &  0.061 &  2.476 &  0.132 &      \\ 
J0523--7003\#3073 & (Cp15l--23621) & 5:23:52.3 & -70:03:29.5 &   3.4097 &  15.94 &  0.62 &  15.39 &  0.43 &   0.434 &  0.019 &  0.199 &  0.018 &  4.266 &  0.055 &  2.294 &  0.105 &      \\ 
J0518--6934\#3074 & (Cp23m--25551) & 5:18:28.9 & -69:34:01.0 &   3.4819 &  16.12 &  0.51 &  15.69 &  0.39 &   0.439 &  0.020 &  0.188 &  0.019 &  4.305 &  0.054 &  2.438 &  0.107 & EROS 2038    \\ 
J0511--6948\#3075 & (Cp24k--5188) & 5:11:45.9 & -69:48:02.3 &   3.5056 &  15.92 &  0.43 &  15.38 &  0.30 &   0.339 &  0.026 &  0.105 &  0.025 &  4.358 &  0.087 &  2.394 &  0.245 &      \\ 
J0526--6949\#3076 & (Cp15m--10558) & 5:26:36.1 & -69:49:17.3 &   3.5448 &  15.69 &  0.51 &  15.23 &  0.38 &   0.411 &  0.016 &  0.185 &  0.014 &  4.270 &  0.047 &  2.401 &  0.098 & HV 12043    \\ 
J0522--6955\#3077 & (Cp14m--25304) & 5:22:34.9 & -69:55:43.3 &   3.5672 &  15.74 &  0.81 &  15.26 &  0.59 &   0.433 &  0.015 &  0.229 &  0.014 &  4.177 &  0.043 &  2.285 &  0.075 &      \\ 
J0517--6930\#3078 & (Cp23k--16414) & 5:17:01.1 & -69:30:35.6 &   3.5690 &  15.87 &  0.55 &  15.39 &  0.39 &   0.401 &  0.014 &  0.196 &  0.014 &  4.328 &  0.045 &  2.373 &  0.083 & EROS 2042    \\ 
J0524--7009\#3079 & (Cp17k--10079) & 5:24:30.4 & -70:09:58.3 &   3.6064 &  15.67 &  0.61 &  15.26 &  0.45 &   0.471 &  0.020 &  0.248 &  0.018 &  4.314 &  0.051 &  2.519 &  0.089 &      \\ 
J0522--6923\#3080 & (Cp10n--21487) & 5:22:20.4 & -69:23:35.7 &   3.7107 &  15.70 &  0.39 &  15.29 &  0.28 &   0.343 &  0.028 &  0.115 &  0.026 &  4.302 &  0.092 &  2.499 &  0.243 &      \\ 
J0524--7019\#3081 & (Cp17l--11224) & 5:24:37.6 & -70:19:49.5 &   3.7266 &  15.70 &  0.31 &  15.17 &  0.23 &   0.289 &  0.036 &  0.095 &  0.034 &  4.245 &  0.137 &  2.596 &  0.378 &      \\ 
J0524--6943\#3082 & (Cp13l--26965) & 5:24:55.9 & -69:43:51.9 &   3.7787 &  15.47 &  0.59 &  15.02 &  0.43 &   0.373 &  0.017 &  0.174 &  0.016 &  4.347 &  0.054 &  2.465 &  0.101 &      \\ 
J0518--6938\#3083 & (Cp23n--14869) & 5:18:06.5 & -69:38:59.9 &   3.7902 &  15.78 &  0.50 &  15.36 &  0.36 &   0.404 &  0.019 &  0.175 &  0.018 &  4.348 &  0.055 &  2.447 &  0.114 & HV 12008    \\ 
J0513--6957\#3084 & (Cp24n--5289) & 5:13:49.3 & -69:57:52.6 &   3.8287 &  15.48 &  0.94 &  14.95 &  0.61 &   0.478 &  0.015 &  0.288 &  0.013 &  4.225 &  0.037 &  2.324 &  0.060 &      \\ 
J0522--7009\#3085 & (Cp16m--21228) & 5:22:28.5 & -70:09:23.5 &   3.8593 &  15.81 &  0.95 &  15.44 &  0.65 &   0.461 &  0.024 &  0.261 &  0.022 &  4.496 &  0.064 &  2.893 &  0.105 & NGC 1943    \\ 
J0514--6907\#3086 & (Cp20m--10283) & 5:14:35.7 & -69:07:29.5 &   3.8801 &  15.75 &  0.35 &  15.35 &  0.27 &   0.344 &  0.039 &  0.058 &  0.037 &  4.216 &  0.129 &  1.949 &  0.637 &      \\ 
J0522--7004\#3087 & (Cp14n--23389) & 5:22:12.4 & -70:04:31.1 &   3.9020 &  15.73 &  0.65 &  15.25 &  0.47 &   0.443 &  0.019 &  0.221 &  0.018 &  4.333 &  0.051 &  2.611 &  0.092 &      \\ 
J0515--6926\#3088 & (Cp23k--5542) & 5:15:20.0 & -69:26:24.0 &   3.9187 &  15.72 &  0.66 &  15.25 &  0.45 &   0.465 &  0.013 &  0.237 &  0.012 &  4.461 &  0.036 &  2.792 &  0.062 &      \\ 
J0526--7020\#3089 & (Cp17n--12814) & 5:26:53.7 & -70:20:20.1 &   3.9311 &  15.39 &  0.70 &  14.96 &  0.49 &   0.404 &  0.025 &  0.176 &  0.023 &  4.351 &  0.071 &  2.528 &  0.147 &      \\ 
J0520--7006\#3090 & (Cp14l--13257) & 5:20:14.2 & -70:06:26.9 &   3.9479 &  15.89 &  0.48 &  15.30 &  0.36 &   0.410 &  0.028 &  0.151 &  0.028 &  4.396 &  0.091 &  2.687 &  0.197 &      \\ 
J0524--6943\#3091 & (Cp13l--25966) & 5:24:41.4 & -69:43:31.2 &   3.9530 &  15.48 &  0.82 &  15.01 &  0.58 &   0.439 &  0.015 &  0.242 &  0.014 &  4.300 &  0.040 &  2.407 &  0.072 &      \\ 
J0512--6913\#3092 & (Cp20k--18484) & 5:12:05.8 & -69:13:07.3 &   3.9648 &  15.42 &  0.82 &  14.97 &  0.60 &   0.423 &  0.034 &  0.238 &  0.031 &  4.304 &  0.102 &  2.476 &  0.175 & [SL63] 304    \\ 
J0516--6939\#3093 & (Cp23l--14765) & 5:16:56.4 & -69:39:19.3 &   3.9772 &  15.63 &  0.54 &  15.13 &  0.37 &   0.406 &  0.028 &  0.184 &  0.025 &  4.372 &  0.078 &  2.571 &  0.164 & EROS 2051    \\ 
J0525--6929\#3094 & (Cp13m--13480) & 5:25:33.3 & -69:29:44.4 &   3.9856 &  15.58 &  0.61 &  15.17 &  0.43 &   0.404 &  0.037 &  0.158 &  0.045 &  4.337 &  0.137 &  2.446 &  0.301 &      \\ 
J0513--6912\#3095 & (Cp20m--18732) & 5:13:49.2 & -69:12:03.5 &   4.0078 &  15.61 &  0.51 &  15.20 &  0.40 &   0.372 &  0.035 &  0.179 &  0.037 &  4.440 &  0.128 &  2.576 &  0.250 &      \\ 
J0526--6948\#3096 & (Cp15m--7293) & 5:26:19.0 & -69:48:07.7 &   4.0439 &  15.48 &  0.61 &  15.05 &  0.43 &   0.391 &  0.012 &  0.166 &  0.011 &  4.377 &  0.036 &  2.588 &  0.075 & HV 961    \\ 
J0524--6942\#3097 & (Cp13l--21822) & 5:24:45.2 & -69:42:00.1 &   4.0714 &  15.42 &  0.89 &  14.94 &  0.61 &   0.446 &  0.013 &  0.231 &  0.012 &  4.252 &  0.034 &  2.364 &  0.061 &      \\ 
J0525--7011\#3098 & (Cp17m--16523) & 5:25:29.5 & -70:11:57.5 &   4.0766 &  15.55 &  0.55 &  15.06 &  0.39 &   0.432 &  0.022 &  0.192 &  0.021 &  4.482 &  0.062 &  2.760 &  0.120 &      \\ 
J0514--7008\#3099 & (Cp26m--3466) & 5:14:39.9 & -70:08:11.9 &   4.0959 &  15.68 &  0.54 &  15.26 &  0.38 &   0.391 &  0.021 &  0.184 &  0.020 &  4.377 &  0.066 &  2.434 &  0.126 &      \\ 
J0517--6934\#3100 & (Cp23m--27663) & 5:17:54.9 & -69:34:54.7 &   4.1048 &  15.49 &  0.57 &  15.17 &  0.39 &   0.418 &  0.015 &  0.185 &  0.015 &  4.478 &  0.049 &  2.718 &  0.094 & EROS 2053    \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0526--6950\#3101 & (Cp15m--13683) & 5:26:31.7 & -69:50:25.9 &   4.1331 &  15.38 &  0.66 &  14.96 &  0.47 &   0.398 &  0.014 &  0.192 &  0.013 &  4.371 &  0.038 &  2.596 &  0.075 & EROS 2055    \\ 
J0522--7009\#3102 & (Cp16m--8817) & 5:22:44.1 & -70:09:39.5 &   4.1524 &  15.70 &  0.55 &  15.25 &  0.39 &   0.397 &  0.024 &  0.196 &  0.023 &  4.538 &  0.070 &  2.912 &  0.131 & NGC 1943    \\ 
J0526--6944\#3103 & (Cp13n--28576) & 5:26:28.9 & -69:44:17.2 &   4.1557 &  15.38 &  0.63 &  14.97 &  0.43 &   0.383 &  0.020 &  0.161 &  0.018 &  4.345 &  0.061 &  2.386 &  0.132 & HV 962    \\ 
J0526--7015\#3104 & (Cp17m--25045) & 5:26:59.5 & -70:15:46.9 &   4.1571 &  15.55 &  0.57 &  15.06 &  0.41 &   0.373 &  0.019 &  0.170 &  0.019 &  4.431 &  0.065 &  2.516 &  0.123 &      \\ 
J0521--6920\#3105 & (Cp10n--18908) & 5:21:46.7 & -69:20:41.2 &   4.1907 &  15.27 &  0.31 &  14.79 &  0.22 &   0.261 &  0.036 &  0.067 &  0.034 &  3.856 &  0.140 &  1.305 &  0.503 &      \\ 
J0518--6939\#3106 & (Cp23n--15648) & 5:18:50.9 & -69:39:12.2 &   4.2055 &  15.38 &  0.68 &  15.06 &  0.48 &   0.410 &  0.015 &  0.184 &  0.013 &  4.330 &  0.040 &  2.459 &  0.080 & HV 12010    \\ 
J0511--6959\#3107 & (Cp24l--6648) & 5:11:14.1 & -69:59:32.2 &   4.2764 &  15.55 &  0.81 &  15.14 &  0.62 &   0.471 &  0.028 &  0.269 &  0.024 &  4.256 &  0.074 &  2.398 &  0.128 &      \\ 
J0516--7010\#3108 & (Cp27k--5352) & 5:16:17.3 & -70:10:06.6 &   4.2888 &  15.45 &  0.75 &  15.00 &  0.54 &   0.434 &  0.015 &  0.209 &  0.014 &  4.371 &  0.042 &  2.561 &  0.078 &      \\ 
J0522--6947\#3109 & (Cp14m--5628) & 5:22:51.9 & -69:47:30.9 &   4.3322 &  15.57 &  0.83 &  15.06 &  0.61 &   0.437 &  0.015 &  0.226 &  0.014 &  4.279 &  0.042 &  2.341 &  0.073 &      \\ 
J0518--6927\#3110 & (Cp23m--9939) & 5:18:28.0 & -69:27:45.5 &   4.3782 &  15.63 &  0.26 &  15.20 &  0.18 &   0.244 &  0.029 &  0.061 &  0.029 &  4.439 &  0.129 &  2.534 &  0.466 & EROS 2061    \\ 
J0527--7001\#3111 & (Cp15n--20129) & 5:27:03.6 & -70:01:32.7 &   4.4763 &  15.53 &  0.39 &  15.08 &  0.30 &   0.261 &  0.023 &  0.074 &  0.022 &  4.282 &  0.096 &  2.455 &  0.307 &      \\ 
J0523--7000\#3112 & (Cp15l--15425) & 5:23:39.3 & -70:00:13.8 &   4.4825 &  15.43 &  0.59 &  14.87 &  0.41 &   0.416 &  0.021 &  0.179 &  0.020 &  4.399 &  0.063 &  2.596 &  0.126 &      \\ 
J0521--7011\#3113 & (Cp16m--12090) & 5:21:16.2 & -70:11:25.2 &   4.4972 &  15.57 &  0.47 &  15.11 &  0.35 &   0.376 &  0.028 &  0.142 &  0.025 &  4.398 &  0.084 &  2.908 &  0.195 &      \\ 
J0522--7009\#3114 & (Cp16m--8075) & 5:22:28.9 & -70:09:16.9 &   4.5257 &  15.52 &  0.65 &  15.00 &  0.43 &   0.488 &  0.030 &  0.232 &  0.028 &  4.408 &  0.075 &  2.687 &  0.136 & NGC 1943    \\ 
J0515--6955\#3115 & (Cp25k--21807) & 5:15:48.1 & -69:55:02.9 &   4.5566 &  15.51 &  0.75 &  14.96 &  0.52 &   0.450 &  0.017 &  0.227 &  0.016 &  4.482 &  0.046 &  2.864 &  0.082 &      \\ 
J0522--6918\#3116 & (Cp10n--15054) & 5:22:53.3 & -69:18:58.7 &   4.6196 &  15.37 &  0.60 &  14.97 &  0.43 &   0.428 &  0.021 &  0.192 &  0.020 &  4.524 &  0.061 &  2.830 &  0.118 &      \\ 
J0514--7013\#3117 & (Cp26m--8219) & 5:14:12.5 & -70:13:38.3 &   4.6309 &  15.75 &  0.71 &  15.31 &  0.51 &   0.451 &  0.017 &  0.217 &  0.016 &  4.477 &  0.047 &  2.782 &  0.087 &      \\ 
J0523--7016\#3118 & (Cp17k--6027) & 5:23:36.3 & -70:16:05.6 &   4.6781 &  15.27 &  0.79 &  14.74 &  0.60 &   0.403 &  0.013 &  0.162 &  0.012 &  4.321 &  0.039 &  2.345 &  0.084 &      \\ 
J0525--6954\#3119 & (Cp15m--25401) & 5:25:54.9 & -69:54:50.5 &   4.6798 &  15.53 &  0.57 &  15.05 &  0.41 &   0.352 &  0.012 &  0.124 &  0.012 &  4.513 &  0.041 &  2.750 &  0.101 &      \\ 
J0519--6912\#3120 & (Cp10k--19875) & 5:19:46.3 & -69:12:30.1 &   4.7345 &  15.43 &  0.44 &  15.03 &  0.31 &   0.363 &  0.054 &  0.095 &  0.048 &  4.530 &  0.158 &  2.588 &  0.541 &      \\ 
J0517--6932\#3121 & (Cp23m--22586) & 5:17:18.0 & -69:32:59.4 &   4.7923 &  15.27 &  0.39 &  14.90 &  0.28 &   0.265 &  0.020 &  0.102 &  0.019 &  4.363 &  0.081 &  2.351 &  0.196 & HV 12006    \\ 
J0519--6919\#3122 & (Cp10l--16123) & 5:19:58.2 & -69:19:16.0 &   4.7966 &  15.14 &  0.58 &  14.75 &  0.44 &   0.455 &  0.028 &  0.202 &  0.026 &  4.375 &  0.073 &  2.725 &  0.143 &      \\ 
J0524--6948\#3123 & (Cp15k--6716) & 5:24:06.4 & -69:48:21.8 &   4.8196 &  15.44 &  0.42 &  14.91 &  0.30 &   0.291 &  0.018 &  0.113 &  0.018 &  4.420 &  0.073 &  2.679 &  0.167 &      \\ 
J0522--7000\#3124 & (Cp14n--15075) & 5:22:40.3 & -70:00:39.4 &   4.8298 &  15.51 &  0.68 &  15.00 &  0.52 &   0.439 &  0.018 &  0.189 &  0.017 &  4.484 &  0.050 &  2.787 &  0.100 &      \\ 
J0523--6927\#3125 & (Cp13k--7961) & 5:23:35.3 & -69:27:38.2 &   4.9406 &  15.22 &  0.48 &  14.65 &  0.32 &   0.359 &  0.028 &  0.106 &  0.027 &  4.607 &  0.092 &  2.547 &  0.263 &      \\ 
J0526--7001\#3126 & (Cp15n--18871) & 5:26:55.5 & -70:01:02.7 &   4.9422 &  15.16 &  0.75 &  14.73 &  0.52 &   0.437 &  0.016 &  0.176 &  0.015 &  4.287 &  0.045 &  2.370 &  0.095 &      \\ 
J0525--7006\#3127 & (Cp15l--13098) & 5:25:04.3 & -70:06:28.6 &   5.0051 &  15.67 &  0.41 &  15.10 &  0.29 &   0.304 &  0.054 &  0.020 &  0.049 &  4.611 &  0.197 &  3.231 &  2.807 &      \\ 
J0526--6942\#3128 & (Cp13n--22454) & 5:26:15.7 & -69:42:03.8 &   5.0443 &  15.15 &  0.62 &  14.73 &  0.44 &   0.411 &  0.020 &  0.160 &  0.018 &  4.491 &  0.058 &  2.639 &  0.128 &      \\ 
J0513--7004\#3129 & (Cp24n--14287) & 5:13:26.6 & -70:04:55.7 &   5.0706 &  15.30 &  0.90 &  14.84 &  0.64 &   0.453 &  0.015 &  0.197 &  0.014 &  4.439 &  0.039 &  2.605 &  0.078 &      \\ 
J0525--6949\#3130 & (Cp15m--9390) & 5:25:21.4 & -69:49:00.9 &   5.2248 &  15.18 &  0.63 &  14.70 &  0.45 &   0.387 &  0.012 &  0.151 &  0.012 &  4.481 &  0.038 &  2.758 &  0.084 & NGC 1958    \\ 
J0526--6948\#3131 & (Cp15m--8412) & 5:26:18.0 & -69:48:32.4 &   5.2849 &  15.16 &  0.59 &  14.68 &  0.43 &   0.392 &  0.013 &  0.154 &  0.013 &  4.481 &  0.039 &  2.722 &  0.082 & HV 2531    \\ 
J0525--6950\#3132 & (Cp15m--12533) & 5:25:34.4 & -69:50:07.4 &   5.3957 &  15.12 &  0.48 &  14.51 &  0.35 &   0.294 &  0.014 &  0.144 &  0.014 &  4.489 &  0.053 &  2.510 &  0.102 & NGC 1958    \\ 
J0524--6944\#3133 & (Cp13l--28177) & 5:24:34.9 & -69:44:19.0 &   5.4072 &  15.16 &  0.60 &  14.68 &  0.40 &   0.381 &  0.019 &  0.151 &  0.018 &  4.525 &  0.057 &  2.799 &  0.125 &      \\ 
J0523--6957\#3134 & (Cp15l--9403) & 5:23:38.0 & -69:57:53.2 &   5.4917 &  15.38 &  0.52 &  14.81 &  0.37 &   0.399 &  0.024 &  0.125 &  0.023 &  4.693 &  0.072 &  3.014 &  0.191 &      \\ 
J0522--7023\#3135 & (Cp16n--12387) & 5:22:42.8 & -70:23:04.8 &   5.5059 &  15.13 &  0.67 &  14.75 &  0.48 &   0.420 &  0.026 &  0.164 &  0.024 &  4.782 &  0.074 &  3.092 &  0.163 &      \\ 
J0519--6940\#3136 & (Cp23n--18083) & 5:19:02.4 & -69:40:09.4 &   5.5066 &  14.95 &  0.78 &  14.61 &  0.55 &   0.417 &  0.013 &  0.180 &  0.012 &  4.427 &  0.037 &  2.593 &  0.073 & EROS 2071    \\ 
J0519--6940\#3136 & (Cp23n--18083) & 5:19:02.4 & -69:40: 9.4 &   5.5066 &  14.95 &  0.78 &  14.61 &  0.55 &   0.417 &  0.013 &  0.180 &  0.012 &  4.427 &  0.037 &  2.593 &  0.073 & EROS 2071    \\ 
J0517--6945\#3137 & (Cp23n--11737) & 5:17:38.4 & -69:45:18.6 &   5.5759 &  15.12 &  0.73 &  14.71 &  0.50 &   0.411 &  0.016 &  0.174 &  0.014 &  4.468 &  0.043 &  2.640 &  0.093 &      \\ 
J0526--6951\#3138 & (Cp15m--16518) & 5:26:07.9 & -69:51:30.8 &   5.6004 &  15.23 &  0.66 &  14.70 &  0.47 &   0.403 &  0.012 &  0.148 &  0.011 &  4.565 &  0.034 &  2.783 &  0.080 &      \\ 
J0522--6953\#3139 & (Cp14m--19675) & 5:22:50.6 & -69:53:20.0 &   5.6250 &  15.53 &  0.56 &  14.94 &  0.39 &   0.409 &  0.022 &  0.106 &  0.020 &  4.609 &  0.063 &  3.092 &  0.198 &      \\ 
J0524--6954\#3140 & (Cp15k--24916) & 5:24:34.0 & -69:54:48.1 &   5.6751 &  15.36 &  0.77 &  14.77 &  0.55 &   0.474 &  0.013 &  0.177 &  0.011 &  4.668 &  0.033 &  2.708 &  0.072 &      \\ 
J0523--6953\#3141 & (Cp15k--21176) & 5:23:19.4 & -69:53:35.0 &   5.7318 &  14.98 &  0.75 &  14.49 &  0.57 &   0.408 &  0.013 &  0.172 &  0.012 &  4.536 &  0.038 &  2.547 &  0.080 &      \\ 
J0522--6953\#3142 & (Cp14m--19820) & 5:22:27.4 & -69:53:24.3 &   5.7364 &  15.39 &  0.44 &  14.83 &  0.35 &   0.317 &  0.025 &  0.084 &  0.024 &  4.684 &  0.089 &  3.183 &  0.297 &      \\ 
J0526--6951\#3143 & (Cp15m--15871) & 5:26:59.4 & -69:51:09.2 &   5.8826 &  14.93 &  0.76 &  14.54 &  0.54 &   0.414 &  0.011 &  0.158 &  0.010 &  4.574 &  0.032 &  2.733 &  0.070 & HV 965    \\ 
J0526--6951\#3143 & (Cp15m--15871) & 5:26:59.4 & -69:51: 9.2 &   5.8826 &  14.93 &  0.76 &  14.54 &  0.54 &   0.414 &  0.011 &  0.158 &  0.010 &  4.574 &  0.032 &  2.733 &  0.070 & HV 965    \\ 
J0525--6949\#3144 & (Cp15m--11035) & 5:25:18.0 & -69:49:36.8 &   5.9353 &  14.99 &  0.70 &  14.47 &  0.48 &   0.347 &  0.011 &  0.135 &  0.009 &  4.474 &  0.036 &  2.374 &  0.093 & NGC 1958    \\ 
J0525--6950\#3145 & (Cp15k--12414) & 5:25:21.1 & -69:50:16.7 &   5.9763 &  15.37 &  0.75 &  14.80 &  0.55 &   0.412 &  0.019 &  0.154 &  0.013 &  4.522 &  0.053 &  2.637 &  0.144 & NGC 1958    \\ 
J0524--6948\#3146 & (Cp15k--7120) & 5:24:21.3 & -69:48:30.0 &   6.0207 &  14.94 &  0.65 &  14.45 &  0.47 &   0.414 &  0.015 &  0.143 &  0.013 &  4.719 &  0.042 &  2.888 &  0.107 &      \\ 
J0525--6954\#3147 & (Cp15m--25007) & 5:25:28.8 & -69:54:43.6 &   6.0555 &  15.28 &  0.75 &  14.72 &  0.54 &   0.421 &  0.010 &  0.145 &  0.010 &  4.588 &  0.031 &  2.905 &  0.074 &      \\ 
J0525--6931\#3148 & (Cp13m--17279) & 5:25:45.4 & -69:31:14.2 &   6.3095 &  15.18 &  0.22 &  14.66 &  0.17 &   0.183 &  0.044 &  0.125 &  0.046 &  5.038 &  0.257 &  3.532 &  0.366 &      \\ 
J0520--6948\#3149 & (Cp14k--7642) & 5:20:56.0 & -69:48:20.8 &   6.3892 &  14.96 &  0.78 &  14.42 &  0.58 &   0.408 &  0.018 &  0.163 &  0.017 &  4.675 &  0.051 &  2.604 &  0.109 &      \\ 
J0525--6949\#3150 & (Cp15m--10705) & 5:25:27.2 & -69:49:28.6 &   6.4050 &  15.08 &  0.49 &  14.52 &  0.35 &   0.363 &  0.015 &  0.077 &  0.015 &  4.804 &  0.049 &  3.047 &  0.182 & NGC 1958    \\ 
J0521--6949\#3151 & (Cp14m--10454) & 5:21:15.1 & -69:49:34.1 &   6.4148 &  14.86 &  0.80 &  14.36 &  0.58 &   0.405 &  0.016 &  0.180 &  0.015 &  4.763 &  0.046 &  2.635 &  0.091 &      \\ 
J0518--6956\#3152 & (Cp25m--15577) & 5:18:07.0 & -69:56:45.1 &   6.4379 &  14.97 &  0.43 &  14.47 &  0.31 &   0.347 &  0.028 &  0.081 &  0.027 &  4.850 &  0.090 &  3.084 &  0.324 &      \\ 
J0518--6938\#3153 & (Cp23n--13442) & 5:18:41.8 & -69:38:22.4 &   6.4560 &  15.09 &  0.66 &  14.62 &  0.43 &   0.438 &  0.016 &  0.154 &  0.015 &  4.680 &  0.045 &  2.850 &  0.106 & HV 12009    \\ 
J0520--7002\#3154 & (Cp14l--18195) & 5:20:23.1 & -70:02:33.3 &   6.4820 &  15.18 &  0.75 &  14.60 &  0.52 &   0.407 &  0.020 &  0.196 &  0.020 &  4.979 &  0.062 &  2.930 &  0.112 &      \\ 
J0525--6950\#3155 & (Cp15m--14814) & 5:25:15.3 & -69:50:59.0 &   6.6204 &  15.18 &  0.54 &  14.60 &  0.39 &   0.362 &  0.014 &  0.103 &  0.013 &  4.858 &  0.044 &  3.008 &  0.131 & NGC 1958    \\ 
J0524--6930\#3156 & (Cp13k--15030) & 5:24:43.9 & -69:30:26.9 &   6.6947 &  15.10 &  0.56 &  14.60 &  0.40 &   0.363 &  0.020 &  0.140 &  0.020 &  4.988 &  0.065 &  3.181 &  0.145 &      \\ 
J0518--6925\#3157 & (Cp23m--4759) & 5:18:03.7 & -69:25:35.5 &   6.7348 &  14.96 &  0.68 &  14.56 &  0.47 &   0.401 &  0.013 &  0.149 &  0.012 &  4.788 &  0.039 &  2.770 &  0.089 & HV 2438    \\ 
J0525--6955\#3158 & (Cp15m--26210) & 5:25:29.3 & -69:55:11.8 &   6.8063 &  15.34 &  0.33 &  14.70 &  0.23 &   0.273 &  0.022 &  0.042 &  0.021 &  4.675 &  0.088 &  5.426 &  0.491 &      \\ 
J0512--6906\#3159 & (Cp20k--6852) & 5:12:46.1 & -69:06:08.8 &   6.8788 &  14.82 &  0.70 &  14.39 &  0.52 &   0.382 &  0.034 &  0.147 &  0.032 &  4.584 &  0.103 &  2.630 &  0.229 &      \\ 
J0526--7004\#3160 & (Cp15n--27955) & 5:26:55.9 & -70:04:46.1 &   7.1734 &  15.03 &  0.65 &  14.52 &  0.46 &   0.368 &  0.017 &  0.156 &  0.016 &  4.954 &  0.054 &  3.044 &  0.114 &      \\ 
J0525--6952\#3161 & (Cp15m--18327) & 5:25:30.3 & -69:52:14.8 &   7.1821 &  14.68 &  0.59 &  14.21 &  0.43 &   0.361 &  0.013 &  0.192 &  0.013 &  5.047 &  0.043 &  3.149 &  0.076 &      \\ 
J0526--6950\#3162 & (Cp15m--13439) & 5:26:06.2 & -69:50:23.7 &   7.2941 &  14.92 &  0.46 &  14.41 &  0.32 &   0.328 &  0.016 &  0.071 &  0.015 &  5.082 &  0.056 &  3.137 &  0.222 &      \\ 
J0513--7026\#3163 & (Cp26l--8642) & 5:13:09.7 & -70:26:46.3 &   7.3698 &  14.96 &  0.65 &  14.55 &  0.46 &   0.293 &  0.024 &  0.256 &  0.025 &  5.204 &  0.096 &  3.670 &  0.117 &      \\ 
J0513--7026\#3163 & (Cp26l--8642) & 5:13: 9.7 & -70:26:46.3 &   7.3698 &  14.96 &  0.65 &  14.55 &  0.46 &   0.293 &  0.024 &  0.256 &  0.025 &  5.204 &  0.096 &  3.670 &  0.117 &      \\ 
J0526--6948\#3164 & (Cp15m--7493) & 5:26:44.6 & -69:48:08.5 &   7.5155 &  14.79 &  0.29 &  14.34 &  0.22 &   0.258 &  0.026 &  0.033 &  0.026 &  5.114 &  0.111 &  3.081 &  0.753 & EROS 2086    \\ 
J0526--6936\#3165 & (Cp13m--10117) & 5:26:22.5 & -69:36:07.0 &   7.7540 &  14.56 &  0.75 &  14.16 &  0.50 &   0.332 &  0.021 &  0.203 &  0.020 &  4.865 &  0.071 &  2.730 &  0.116 &      \\ 
J0524--6936\#3166 & (Cp13l--7665) & 5:24:33.3 & -69:36:39.9 &   7.7696 &  14.56 &  0.80 &  14.09 &  0.53 &   0.329 &  0.015 &  0.223 &  0.015 &  4.917 &  0.051 &  2.885 &  0.075 &      \\ 
J0527--6950\#3167 & (Cp15m--14727) & 5:27:05.0 & -69:50:43.2 &   8.0714 &  14.66 &  0.70 &  14.21 &  0.48 &   0.251 &  0.010 &  0.210 &  0.011 &  5.179 &  0.045 &  3.728 &  0.059 & HV 968    \\ 
J0516--6932\#3168 & (Cp23k--20390) & 5:16:00.3 & -69:32:17.4 &   8.6701 &  14.66 &  0.42 &  14.17 &  0.31 &   0.254 &  0.018 &  0.056 &  0.018 &  5.250 &  0.076 &  3.797 &  0.300 & HV 923    \\ 
J0511--6906\#3169 & (Cp20k--7848) & 5:11:52.2 & -69:06:48.0 &   8.7720 &  14.42 &  0.68 &  14.04 &  0.47 &   0.238 &  0.033 &  0.192 &  0.033 &  4.915 &  0.145 &  3.537 &  0.193 &      \\ 
J0525--6950\#3170 & (Cp15m--12813) & 5:25:40.6 & -69:50:12.7 &   8.8008 &  15.00 &  0.43 &  14.39 &  0.32 &   0.221 &  0.016 &  0.102 &  0.015 &  5.604 &  0.074 &  4.542 &  0.157 & NGC 1958    \\ 
J0512--6922\#3171 & (Cp20l--20882) & 5:12:20.2 & -69:22:45.1 &   9.3033 &  14.44 &  0.34 &  13.79 &  0.22 &   0.248 &  0.038 &  0.077 &  0.037 &  5.388 &  0.163 &  3.598 &  0.488 &      \\ 
J0516--6932\#3172 & (Cp23k--21329) & 5:16:09.9 & -69:32:39.4 &  10.2490 &  14.57 &  0.50 &  14.05 &  0.35 &   0.067 &  0.015 &  0.122 &  0.015 &  1.089 &  0.227 &  0.119 &  0.128 & HV 2414    \\ 
J0516--6932\#3172 & (Cp23k--21329) & 5:16: 9.9 & -69:32:39.4 &  10.2490 &  14.57 &  0.50 &  14.05 &  0.35 &   0.067 &  0.015 &  0.122 &  0.015 &  1.089 &  0.227 &  0.119 &  0.128 & HV 2414    \\ 
J0512--6913\#3173 & (Cp20l--5439) & 5:12:25.5 & -69:13:58.0 &  10.3460 &  14.39 &  0.76 &  13.88 &  0.54 &   0.108 &  0.019 &  0.157 &  0.019 &  4.780 &  0.177 &  6.081 &  0.131 &      \\ 
J0519--7015\#3174 & (Cp16k--16250) & 5:19:46.6 & -70:15:30.6 &  11.2489 &  14.71 &  0.85 &  14.17 &  0.57 &   0.186 &  0.021 &  0.103 &  0.021 &  4.691 &  0.116 &  1.252 &  0.203 &      \\ 
J0525--6954\#3175 & (Cp15m--25327) & 5:25:59.2 & -69:54:48.2 &  12.3611 &  14.54 &  0.65 &  13.91 &  0.46 &   0.052 &  0.011 &  0.144 &  0.011 &  3.855 &  0.207 &  0.693 &  0.084 &      \\ 
J0524--6930\#3176 & (Cp13k--13871) & 5:24:13.5 & -69:30:01.8 &  13.1259 &  14.54 &  0.63 &  13.97 &  0.41 &   0.084 &  0.017 &  0.131 &  0.017 &  3.977 &  0.208 &  0.821 &  0.140 &      \\ 
J0526--6958\#3177 & (Cp15n--13211) & 5:26:55.9 & -69:58:47.5 &  28.0934 &  13.42 &  1.12 &  12.82 &  0.80 &   0.434 &  0.018 &  0.263 &  0.017 &  4.724 &  0.051 &  3.138 &  0.082 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0512--6957\#4001 & (Cp24l--4327) & 5:12:22.8 & -69:57:31.7 &   0.6259 &  17.56 &  0.33 &  17.14 &  0.21 &   0.172 &  0.037 &  0.212 &  0.038 &  3.091 &  0.225 &  0.737 &  0.203 &      \\ 
J0520--6909\#4002 & (Cp10k--14852) & 5:20:54.3 & -69:09:56.9 &   0.6286 &  17.21 &  0.25 &  16.97 &  0.21 &   0.211 &  0.091 &  0.070 &  0.090 &  2.187 &  0.462 &  0.757 &  2.058 &      \\ 
J0527--6947\#4003 & (Cp15m--6547) & 5:27:00.7 & -69:47:45.4 &   0.6740 &  17.17 &  0.20 &  16.89 &  0.21 &   0.228 &  0.052 &  0.109 &  0.053 &  3.558 &  0.272 &  2.038 &  0.530 &      \\ 
J0522--6954\#4004 & (Cp14m--22725) & 5:22:14.1 & -69:54:38.1 &   0.6749 &  17.23 &  0.19 &  16.63 &  0.13 &   0.139 &  0.070 &  0.185 &  0.068 &  3.096 &  0.476 &  0.712 &  0.435 &      \\ 
J0522--7021\#4005 & (Cp16n--10908) & 5:22:26.0 & -70:21:45.3 &   0.7112 &  17.34 &  0.29 &  17.04 &  0.27 &   0.200 &  0.055 &  0.147 &  0.053 &  3.287 &  0.267 &  0.977 &  0.383 &      \\ 
J0526--6952\#4006 & (Cp15m--18259) & 5:26:02.0 & -69:52:09.4 &   0.7292 &  17.01 &  0.24 &  16.62 &  0.16 &   0.124 &  0.044 &  0.055 &  0.043 &  3.774 &  0.335 &  6.181 &  0.802 &      \\ 
J0526--6952\#4006 & (Cp15m--18259) & 5:26:02.0 & -69:52: 9.4 &   0.7292 &  17.01 &  0.24 &  16.62 &  0.16 &   0.124 &  0.044 &  0.055 &  0.043 &  3.774 &  0.335 &  6.181 &  0.802 &      \\ 
J0526--6930\#4007 & (Cp13m--15986) & 5:26:01.2 & -69:30:41.5 &   0.7407 &  17.29 &  0.46 &  16.89 &  0.28 &   0.213 &  0.025 &  0.097 &  0.025 &  3.415 &  0.129 &  0.934 &  0.273 &      \\ 
J0520--6907\#4008 & (Cp10k--10825) & 5:20:54.9 & -69:07:51.5 &   0.8197 &  17.14 &  0.25 &  16.89 &  0.22 &   0.234 &  0.078 &  0.083 &  0.073 &  3.703 &  0.344 &  2.829 &  0.956 &      \\ 
J0521--6949\#4009 & (Cp14m--11513) & 5:21:50.4 & -69:49:59.3 &   0.8884 &  17.12 &  0.24 &  16.68 &  0.20 &   0.196 &  0.046 &  0.109 &  0.047 &  3.446 &  0.246 &  0.686 &  0.440 &      \\ 
J0524--7009\#4010 & (Cp17k--9045) & 5:24:34.9 & -70:09:30.5 &   0.8897 &  16.70 &  0.23 &  16.36 &  0.16 &   0.134 &  0.043 &  0.034 &  0.044 &  3.711 &  0.335 &  5.144 &  1.258 &      \\ 
J0521--6952\#4011 & (Cp14k--16788) & 5:21:16.5 & -69:52:02.7 &   0.8963 &  16.80 &  0.22 &  16.38 &  0.15 &   0.163 &  0.056 &  0.080 &  0.055 &  4.066 &  0.337 &  2.523 &  0.693 &      \\ 
J0524--7010\#4012 & (Cp17k--10876) & 5:24:39.1 & -70:10:21.3 &   0.9411 &  16.73 &  0.45 &  16.38 &  0.32 &   0.245 &  0.021 &  0.091 &  0.020 &  3.740 &  0.094 &  2.040 &  0.236 &      \\ 
J0513--6906\#4013 & (Cp20m--8216) & 5:13:30.1 & -69:06:27.8 &   0.9476 &  16.97 &  0.29 &  16.61 &  0.19 &   0.188 &  0.053 &  0.183 &  0.052 &  3.317 &  0.271 &  1.170 &  0.320 &      \\ 
J0525--6929\#4014 & (Cp13m--13421) & 5:25:27.4 & -69:29:43.2 &   1.0593 &  16.84 &  0.24 &  16.41 &  0.19 &   0.253 &  0.041 &  0.050 &  0.040 &  3.467 &  0.174 &  2.220 &  0.792 &      \\ 
J0512--6906\#4015 & (Cp20k--7382) & 5:12:15.0 & -69:06:29.6 &   1.0628 &  16.61 &  0.26 &  16.28 &  0.21 &   0.219 &  0.067 &  0.139 &  0.066 &  4.035 &  0.330 &  1.777 &  0.518 &      \\ 
J0521--7015\#4016 & (Cp16m--19479) & 5:21:55.6 & -70:15:40.7 &   1.0707 &  16.87 &  0.29 &  16.59 &  0.20 &   0.190 &  0.038 &  0.019 &  0.037 &  3.957 &  0.209 &  0.872 &  1.965 &      \\ 
J0512--6921\#4017 & (Cp20l--18444) & 5:12:46.4 & -69:21:21.6 &   1.0779 &  16.84 &  0.24 &  16.47 &  0.18 &   0.229 &  0.044 &  0.099 &  0.045 &  3.294 &  0.218 &  1.444 &  0.491 &      \\ 
J0522--7016\#4018 & (Cp16m--20265) & 5:22:06.0 & -70:16:10.9 &   1.0810 &  16.68 &  0.36 &  16.44 &  0.24 &   0.252 &  0.028 &  0.066 &  0.028 &  4.355 &  0.125 &  1.675 &  0.429 &      \\ 
J0525--6949\#4019 & (Cp15m--10152) & 5:25:59.1 & -69:49:13.3 &   1.1090 &  16.53 &  0.23 &  16.14 &  0.17 &   0.176 &  0.032 &  0.053 &  0.033 &  3.427 &  0.194 &  1.166 &  0.586 &      \\ 
J0511--6915\#4020 & (Cp20l--7100) & 5:11:34.5 & -69:15:00.5 &   1.1189 &  16.75 &  0.30 &  16.38 &  0.23 &   0.217 &  0.037 &  0.077 &  0.035 &  4.140 &  0.181 &  1.830 &  0.492 &      \\ 
J0517--7002\#4021 & (Cp25n--17439) & 5:17:33.0 & -70:02:36.3 &   1.1289 &  16.50 &  0.21 &  16.03 &  0.15 &   0.238 &  0.039 &  0.038 &  0.039 &  4.110 &  0.186 &  2.164 &  1.045 &      \\ 
J0524--6929\#4022 & (Cp13k--12873) & 5:24:55.2 & -69:29:32.4 &   1.1304 &  16.39 &  0.22 &  16.05 &  0.15 &   0.195 &  0.043 &  0.073 &  0.041 &  3.628 &  0.226 &  1.258 &  0.587 &      \\ 
J0525--6940\#4023 & (Cp13l--17932) & 5:25:03.4 & -69:40:29.5 &   1.2184 &  16.14 &  0.22 &  15.95 &  0.17 &   0.108 &  0.041 &  0.084 &  0.041 &  0.020 &  0.370 &  6.141 &  0.517 &      \\ 
J0517--6941\#4024 & (Cp23l--20639) & 5:17:18.4 & -69:41:46.4 &   1.2506 &  16.64 &  0.28 &  16.22 &  0.22 &   0.196 &  0.030 &  0.069 &  0.030 &  4.183 &  0.161 &  1.959 &  0.440 &      \\ 
J0518--6950\#4025 & (Cp25m--15984) & 5:18:10.0 & -69:50:54.9 &   1.2507 &  16.36 &  0.29 &  15.99 &  0.21 &   0.215 &  0.030 &  0.080 &  0.030 &  3.842 &  0.149 &  1.518 &  0.378 &      \\ 
J0525--6932\#4026 & (Cp13k--19439) & 5:25:02.6 & -69:32:08.4 &   1.3821 &  16.49 &  0.20 &  16.06 &  0.14 &   0.180 &  0.049 &  0.004 &  0.048 &  3.990 &  0.279 &  0.187 & 12.679 &      \\ 
J0518--6936\#4027 & (Cp23n--7705) & 5:18:35.3 & -69:36:02.9 &   1.4225 &  15.88 &  0.20 &  15.64 &  0.17 &   0.191 &  0.042 &  0.053 &  0.039 &  3.786 &  0.208 &  3.226 &  0.732 & EROS 2032    \\ 
J0518--6956\#4028 & (Cp25n--5775) & 5:18:33.2 & -69:56:10.3 &   1.4267 &  16.41 &  0.27 &  16.00 &  0.20 &   0.167 &  0.033 &  0.051 &  0.032 &  4.104 &  0.204 &  2.718 &  0.639 &      \\ 
J0524--6937\#4029 & (Cp13l--8961) & 5:24:17.0 & -69:37:14.6 &   1.4436 &  16.23 &  0.38 &  15.79 &  0.25 &   0.230 &  0.023 &  0.077 &  0.022 &  4.369 &  0.101 &  2.972 &  0.287 &      \\ 
J0518--6926\#4030 & (Cp23m--7420) & 5:18:51.1 & -69:26:40.8 &   1.5297 &  16.20 &  0.30 &  15.79 &  0.22 &   0.188 &  0.023 &  0.089 &  0.023 &  4.025 &  0.129 &  2.870 &  0.263 & EROS 2003    \\ 
J0521--6916\#4031 & (Cp10n--10180) & 5:21:36.7 & -69:16:47.5 &   1.5954 &  16.31 &  0.24 &  15.93 &  0.18 &   0.188 &  0.040 &  0.029 &  0.042 &  4.297 &  0.220 &  3.003 &  1.458 &      \\ 
J0523--6943\#4032 & (Cp13l--26078) & 5:23:33.2 & -69:43:39.0 &   1.6431 &  16.20 &  0.17 &  15.71 &  0.14 &   0.134 &  0.046 &  0.044 &  0.046 &  4.135 &  0.361 &  4.914 &  1.060 &      \\ 
J0512--7013\#4033 & (Cp26k--9069) & 5:12:48.2 & -70:13:40.2 &   1.6446 &  16.43 &  0.21 &  15.98 &  0.14 &   0.051 &  0.046 &  0.047 &  0.046 &  4.129 &  0.891 &  1.162 &  1.012 &      \\ 
J0516--6928\#4034 & (Cp23k--10945) & 5:16:03.3 & -69:28:28.1 &   1.6640 &  15.77 &  0.41 &  15.41 &  0.32 &   0.232 &  0.018 &  0.067 &  0.017 &  4.320 &  0.083 &  2.266 &  0.277 & EROS 2005 HV 922  \\ 
J0525--7015\#4035 & (Cp17m--23194) & 5:25:21.4 & -70:15:07.9 &   1.6790 &  16.12 &  0.21 &  15.67 &  0.15 &   0.142 &  0.045 &  0.034 &  0.044 &  4.260 &  0.325 &  4.009 &  1.335 &      \\ 
J0520--7012\#4036 & (Cp16k--11577) & 5:20:53.9 & -70:12:22.4 &   1.6947 &  16.00 &  0.41 &  15.68 &  0.29 &   0.209 &  0.028 &  0.079 &  0.028 &  4.382 &  0.141 &  3.097 &  0.358 &      \\ 
J0521--6959\#4037 & (Cp14n--13119) & 5:21:47.0 & -69:59:48.8 &   1.6951 &  16.35 &  0.36 &  15.88 &  0.25 &   0.197 &  0.025 &  0.009 &  0.025 &  4.260 &  0.138 &  1.915 &  2.889 &      \\ 
J0514--7025\#4038 & (Cp26n--3527) & 5:14:14.9 & -70:25:25.1 &   1.7230 &  15.93 &  0.42 &  15.64 &  0.31 &   0.197 &  0.033 &  0.030 &  0.031 &  4.270 &  0.171 &  3.224 &  1.086 &      \\ 
J0523--6959\#4039 & (Cp14n--12072) & 5:23:06.7 & -69:59:18.3 &   1.7486 &  16.21 &  0.29 &  15.80 &  0.19 &   0.114 &  0.058 &  0.098 &  0.055 &  3.895 &  0.475 &  5.556 &  0.588 &      \\ 
J0520--7009\#4040 & (Cp16k--6611) & 5:20:10.0 & -70:09:07.5 &   1.8028 &  16.00 &  0.42 &  15.64 &  0.28 &   0.236 &  0.029 &  0.014 &  0.027 &  4.226 &  0.128 &  2.728 &  1.949 &      \\ 
J0521--6917\#4041 & (Cp10n--11824) & 5:21:59.8 & -69:17:33.8 &   1.8070 &  15.60 &  0.14 &  15.36 &  0.09 &   0.067 &  0.066 &  0.065 &  0.066 &  2.437 &  0.999 &  3.322 &  1.017 &      \\ 
J0521--6950\#4042 & (Cp14m--12790) & 5:21:32.1 & -69:50:31.5 &   1.8455 &  16.15 &  0.37 &  15.63 &  0.27 &   0.170 &  0.027 &  0.008 &  0.026 &  4.380 &  0.156 &  0.736 &  3.393 &      \\ 
J0517--7012\#4043 & (Cp27m--10716) & 5:17:30.8 & -70:12:29.0 &   1.8517 &  15.94 &  0.35 &  15.56 &  0.28 &   0.133 &  0.024 &  0.044 &  0.025 &  4.316 &  0.183 &  3.327 &  0.533 &      \\ 
J0520--6957\#4044 & (Cp14k--14578) & 5:20:44.3 & -69:57:15.9 &   1.8648 &  16.08 &  0.33 &  15.61 &  0.22 &   0.128 &  0.028 &  0.024 &  0.028 &  4.596 &  0.222 &  4.548 &  1.137 &      \\ 
J0525--7001\#4045 & (Cp15n--19657) & 5:25:39.9 & -70:01:31.8 &   1.8883 &  16.31 &  0.14 &  15.84 &  0.11 &   0.077 &  0.065 &  0.046 &  0.061 &  5.163 &  0.788 &  5.226 &  1.375 &      \\ 
J0520--6954\#4046 & (Cp14k--23896) & 5:20:55.0 & -69:54:59.5 &   1.8883 &  16.29 &  0.25 &  15.77 &  0.17 &   0.129 &  0.039 &  0.026 &  0.039 &  5.049 &  0.311 &  4.335 &  1.486 &      \\ 
J0517--6935\#4047 & (Cp23n--7305) & 5:17:44.6 & -69:35:58.5 &   1.9050 &  15.68 &  0.40 &  15.38 &  0.27 &   0.198 &  0.021 &  0.033 &  0.020 &  4.376 &  0.105 &  3.137 &  0.589 & EROS 2008    \\ 
J0522--7001\#4048 & (Cp14n--16338) & 5:22:15.6 & -70:01:15.3 &   1.9168 &  16.14 &  0.27 &  15.70 &  0.18 &   0.137 &  0.033 &  0.060 &  0.031 &  4.367 &  0.241 &  4.253 &  0.564 &      \\ 
J0523--7012\#4049 & (Cp16m--13599) & 5:23:01.0 & -70:12:13.8 &   1.9687 &  16.04 &  0.37 &  15.71 &  0.21 &   0.209 &  0.036 &  0.076 &  0.036 &  3.896 &  0.166 &  1.501 &  0.469 &      \\ 
J0514--6912\#4050 & (Cp20m--20072) & 5:14:48.8 & -69:12:42.0 &   1.9707 &  15.75 &  0.30 &  15.43 &  0.24 &   0.137 &  0.042 &  0.040 &  0.041 &  4.508 &  0.316 &  4.436 &  1.049 &      \\ 
J0513--6905\#4051 & (Cp20m--6992) & 5:13:48.3 & -69:05:42.6 &   1.9903 &  15.71 &  0.33 &  15.45 &  0.34 &   0.022 &  0.079 &  0.269 &  0.329 &  0.868 &  3.705 &  5.211 &  1.185 &      \\ 
J0524--6938\#4052 & (Cp13l--11037) & 5:24:09.5 & -69:38:01.8 &   2.0014 &  15.81 &  0.45 &  15.38 &  0.24 &   0.158 &  0.121 &  0.155 &  0.187 &  4.299 &  0.967 &  4.894 &  1.369 &      \\ 
J0524--6938\#4052 & (Cp13l--11037) & 5:24: 9.5 & -69:38:01.8 &   2.0014 &  15.81 &  0.45 &  15.38 &  0.24 &   0.158 &  0.121 &  0.155 &  0.187 &  4.299 &  0.967 &  4.894 &  1.369 &      \\ 
J0519--6947\#4053 & (Cp25m--7587) & 5:19:08.5 & -69:47:19.4 &   2.0086 &  15.76 &  0.22 &  15.43 &  0.15 &   0.209 &  0.043 &  0.043 &  0.047 &  4.759 &  0.223 &  3.406 &  1.287 & NGC 1921W    \\ 
J0511--6912\#4054 & (Cp20k--16890) & 5:11:55.8 & -69:12:12.7 &   2.0122 &  15.62 &  0.31 &  15.26 &  0.24 &   0.099 &  0.066 &  0.028 &  0.064 &  4.023 &  0.579 &  2.937 &  2.100 &      \\ 
J0522--7009\#4055 & (Cp16m--8667) & 5:22:28.7 & -70:09:35.6 &   2.0145 &  15.91 &  0.37 &  15.60 &  0.25 &   0.093 &  0.032 &  0.069 &  0.033 &  4.603 &  0.357 &  6.202 &  0.477 & NGC 1943    \\ 
J0525--7008\#4056 & (Cp17m--10236) & 5:25:57.2 & -70:08:59.6 &   2.0184 &  15.88 &  0.26 &  15.48 &  0.18 &   0.160 &  0.036 &  0.034 &  0.036 &  5.142 &  0.247 &  2.192 &  1.088 &      \\ 
J0519--7010\#4057 & (Cp27m--8764) & 5:19:13.0 & -70:10:39.7 &   2.0252 &  16.09 &  0.18 &  15.64 &  0.13 &   0.122 &  0.054 &  0.046 &  0.054 &  5.004 &  0.419 &  1.373 &  1.143 &      \\ 
J0519--7010\#4058 & (Cp16k--8926) & 5:19:12.2 & -70:10:41.7 &   2.0268 &  16.23 &  0.17 &  15.79 &  0.17 &   0.114 &  0.082 &  0.041 &  0.088 &  5.182 &  0.758 &  3.851 &  2.185 &      \\ 
J0525--7005\#4059 & (Cp15n--22766) & 5:25:52.7 & -70:05:29.2 &   2.1440 &  15.59 &  0.11 &  15.27 &  0.08 &   0.070 &  0.066 &  0.125 &  0.067 &  2.902 &  0.974 &  2.343 &  0.578 &      \\ 
J0525--7021\#4060 & (Cp17n--13753) & 5:25:45.3 & -70:21:07.7 &   2.1515 &  15.49 &  0.31 &  15.07 &  0.24 &   0.119 &  0.041 &  0.022 &  0.043 &  4.429 &  0.367 &  0.510 &  1.870 &      \\ 
J0526--6953\#4061 & (Cp15m--21406) & 5:26:19.6 & -69:53:17.4 &   2.2373 &  15.38 &  0.31 &  14.98 &  0.21 &   0.124 &  0.019 &  0.021 &  0.020 &  4.603 &  0.162 &  2.128 &  0.896 &      \\ 
J0517--6937\#4062 & (Cp23n--11424) & 5:17:42.9 & -69:37:40.0 &   2.2412 &  15.62 &  0.25 &  15.22 &  0.14 &   0.114 &  0.032 &  0.080 &  0.032 &  4.508 &  0.284 &  2.786 &  0.414 & EROS 2013    \\ 
J0514--6920\#4063 & (Cp20n--17525) & 5:14:18.3 & -69:20:45.3 &   2.2588 &  15.77 &  0.22 &  15.44 &  0.17 &   0.101 &  0.034 &  0.014 &  0.034 &  4.888 &  0.337 &  3.668 &  2.461 &      \\ 
J0525--7020\#4064 & (Cp17n--13309) & 5:25:28.3 & -70:20:51.4 &   2.2597 &  15.40 &  0.30 &  14.99 &  0.23 &   0.103 &  0.040 &  0.047 &  0.039 &  4.375 &  0.396 &  2.857 &  0.857 &      \\ 
J0520--6949\#4065 & (Cp14k--9320) & 5:20:38.8 & -69:49:01.0 &   2.2610 &  15.92 &  0.27 &  15.38 &  0.19 &   0.125 &  0.035 &  0.024 &  0.035 &  4.490 &  0.292 &  0.344 &  1.456 &      \\ 
J0512--6911\#4066 & (Cp20k--16277) & 5:12:12.6 & -69:11:53.5 &   2.2953 &  15.48 &  0.35 &  15.10 &  0.23 &   0.132 &  0.050 &  0.011 &  0.051 &  4.450 &  0.391 &  0.292 &  4.450 &      \\ 
J0513--6911\#4067 & (Cp20m--18367) & 5:13:27.4 & -69:11:52.9 &   2.3224 &  15.61 &  0.34 &  15.09 &  0.21 &   0.141 &  0.044 &  0.140 &  0.041 &  4.243 &  0.295 &  4.039 &  0.313 &      \\ 
J0518--6932\#4068 & (Cp23m--21167) & 5:18:33.4 & -69:32:15.4 &   2.3425 &  15.59 &  0.32 &  15.30 &  0.23 &   0.117 &  0.023 &  0.019 &  0.023 &  4.784 &  0.197 &  4.762 &  1.208 & EROS 2014    \\ 
J0524--6936\#4069 & (Cp13l--6428) & 5:24:25.2 & -69:36:12.6 &   2.3586 &  15.46 &  0.31 &  15.05 &  0.21 &   0.099 &  0.028 &  0.035 &  0.028 &  4.405 &  0.293 &  1.536 &  0.805 &      \\ 
J0520--6921\#4070 & (Cp10l--20855) & 5:20:51.9 & -69:21:14.0 &   2.3722 &  15.35 &  0.27 &  15.11 &  0.20 &   0.094 &  0.052 &  0.032 &  0.054 &  4.857 &  0.606 &  2.508 &  1.695 &      \\ 
J0516--6942\#4071 & (Cp23l--22630) & 5:16:41.2 & -69:42:41.1 &   2.3797 &  15.49 &  0.33 &  15.10 &  0.23 &   0.073 &  0.025 &  0.021 &  0.026 &  4.480 &  0.352 &  4.724 &  1.174 &      \\ 
J0517--6930\#4072 & (Cp23m--16693) & 5:17:42.4 & -69:30:32.4 &   2.4171 &  15.48 &  0.21 &  15.21 &  0.15 &   0.056 &  0.030 &  0.022 &  0.030 &  4.762 &  0.539 &  3.772 &  1.379 & EROS 2016    \\ 
J0524--7003\#4073 & (Cp15l--24895) & 5:24:50.4 & -70:03:56.8 &   2.4342 &  15.41 &  0.24 &  15.02 &  0.16 &   0.146 &  0.063 &  0.144 &  0.063 &  5.334 &  0.419 &  2.410 &  0.450 &      \\ 
J0517--6932\#4074 & (Cp23m--22018) & 5:17:40.6 & -69:32:42.7 &   2.4811 &  15.40 &  0.38 &  15.13 &  0.28 &   0.122 &  0.018 &  0.013 &  0.018 &  4.507 &  0.157 &  2.990 &  1.440 & EROS 2017    \\ 
J0527--6956\#4075 & (Cp15m--23390) & 5:27:11.3 & -69:56:12.1 &   2.5971 &  15.38 &  0.23 &  15.05 &  0.16 &   0.084 &  0.028 &  0.044 &  0.029 &  4.064 &  0.331 &  1.757 &  0.612 &      \\ 
J0521--7010\#4076 & (Cp16m--10410) & 5:21:22.2 & -70:10:31.7 &   2.6667 &  15.46 &  0.28 &  15.09 &  0.20 &   0.090 &  0.038 &  0.030 &  0.042 &  4.178 &  0.416 &  1.661 &  1.359 &      \\ 
J0517--6941\#4077 & (Cp23n--21909) & 5:17:40.0 & -69:41:53.3 &   2.6767 &  15.48 &  0.22 &  15.11 &  0.15 &   0.061 &  0.031 &  0.018 &  0.030 &  4.686 &  0.511 &  0.779 &  1.758 &      \\ 
J0523--6958\#4078 & (Cp15l--10509) & 5:23:31.1 & -69:58:18.3 &   2.6813 &  15.28 &  0.31 &  14.87 &  0.24 &   0.065 &  0.031 &  0.030 &  0.030 &  4.841 &  0.481 &  5.614 &  1.054 &      \\ 
J0518--6942\#4079 & (Cp23n--23217) & 5:18:13.6 & -69:42:20.2 &   2.6934 &  15.37 &  0.25 &  15.04 &  0.16 &   0.030 &  0.027 &  0.003 &  0.028 &  4.100 &  0.936 &  1.966 &  9.860 &      \\ 
J0522--7000\#4080 & (Cp14n--14672) & 5:22:14.3 & -70:00:29.5 &   2.7969 &  15.38 &  0.30 &  14.94 &  0.22 &   0.025 &  0.030 &  0.039 &  0.030 &  5.122 &  1.173 &  5.479 &  0.768 &      \\ 
J0515--7001\#4081 & (Cp24n--10660) & 5:15:06.9 & -70:01:49.2 &   2.8095 &  15.39 &  0.40 &  15.01 &  0.26 &   0.099 &  0.023 &  0.009 &  0.023 &  3.901 &  0.231 &  4.983 &  2.559 &      \\ 
J0525--6939\#4082 & (Cp13n--15751) & 5:25:59.7 & -69:39:35.7 &   2.8133 &  15.36 &  0.33 &  14.97 &  0.24 &   0.055 &  0.032 &  0.069 &  0.032 &  2.885 &  0.541 &  5.597 &  0.435 &      \\ 
J0520--6955\#4083 & (Cp14k--24874) & 5:20:46.6 & -69:55:25.6 &   2.8371 &  15.51 &  0.21 &  15.01 &  0.15 &   0.047 &  0.047 &  0.020 &  0.045 &  4.604 &  0.979 &  0.802 &  2.334 &      \\ 
J0525--7005\#4084 & (Cp15n--26700) & 5:25:10.6 & -70:05:09.4 &   2.9164 &  15.21 &  0.34 &  14.78 &  0.24 &   0.104 &  0.027 &  0.026 &  0.026 &  3.372 &  0.266 &  1.529 &  1.033 &      \\ 
J0525--7005\#4084 & (Cp15n--26700) & 5:25:10.6 & -70:05: 9.4 &   2.9164 &  15.21 &  0.34 &  14.78 &  0.24 &   0.104 &  0.027 &  0.026 &  0.026 &  3.372 &  0.266 &  1.529 &  1.033 &      \\ 
J0525--6949\#4085 & (Cp15m--11578) & 5:25:44.5 & -69:49:45.7 &   2.9766 &  15.14 &  0.25 &  14.74 &  0.16 &   0.091 &  0.032 &  0.029 &  0.025 &  4.673 &  0.336 &  5.138 &  0.907 &      \\ 
J0525--6953\#4086 & (Cp15m--20939) & 5:25:53.2 & -69:53:09.7 &   3.0831 &  15.50 &  0.28 &  15.00 &  0.20 &   0.054 &  0.022 &  0.006 &  0.022 &  4.007 &  0.420 &  4.592 &  3.484 &      \\ 
J0525--6953\#4086 & (Cp15m--20939) & 5:25:53.2 & -69:53: 9.7 &   3.0831 &  15.50 &  0.28 &  15.00 &  0.20 &   0.054 &  0.022 &  0.006 &  0.022 &  4.007 &  0.420 &  4.592 &  3.484 &      \\ 
J0519--6922\#4087 & (Cp10l--24886) & 5:19:43.4 & -69:22:53.7 &   3.0872 &  14.97 &  0.33 &  14.67 &  0.22 &   0.105 &  0.037 &  0.026 &  0.036 &  3.569 &  0.358 &  0.148 &  1.463 & HV 5757    \\ 
J0524--7019\#4088 & (Cp17l--10356) & 5:24:33.8 & -70:19:16.3 &   3.1183 &  15.02 &  0.33 &  14.61 &  0.23 &   0.090 &  0.032 &  0.035 &  0.032 &  3.499 &  0.368 &  5.898 &  0.927 &      \\ 
J0525--7009\#4089 & (Cp17m--12023) & 5:25:59.5 & -70:09:47.8 &   3.1217 &  14.99 &  0.33 &  14.60 &  0.23 &   0.060 &  0.028 &  0.014 &  0.027 &  3.957 &  0.469 &  5.752 &  2.077 &      \\ 
J0526--6953\#4090 & (Cp15m--21991) & 5:26:00.5 & -69:53:32.6 &   3.1359 &  15.48 &  0.30 &  14.99 &  0.22 &   0.050 &  0.021 &  0.069 &  0.021 &  2.925 &  0.449 &  5.975 &  0.316 &      \\ 
J0526--7019\#4091 & (Cp17n--11545) & 5:26:45.7 & -70:19:27.1 &   3.1412 &  15.16 &  0.34 &  14.74 &  0.27 &   0.034 &  0.044 &  0.080 &  0.043 &  3.360 &  1.306 &  0.345 &  0.548 &      \\ 
J0519--6915\#4092 & (Cp10l--7577) & 5:19:53.1 & -69:15:27.5 &   3.1541 &  15.36 &  0.13 &  14.93 &  0.10 &   0.065 &  0.085 &  0.153 &  0.085 &  0.026 &  1.333 &  4.285 &  0.616 &      \\ 
J0526--6940\#4093 & (Cp13n--16990) & 5:26:17.5 & -69:40:01.9 &   3.1905 &  15.09 &  0.31 &  14.72 &  0.21 &   0.070 &  0.030 &  0.026 &  0.030 &  3.578 &  0.438 &  5.326 &  1.154 &      \\ 
J0526--6953\#4094 & (Cp15m--21534) & 5:26:25.5 & -69:53:19.6 &   3.2077 &  14.96 &  0.17 &  14.60 &  0.11 &   0.043 &  0.039 &  0.011 &  0.038 &  3.494 &  0.894 &  5.093 &  3.655 &      \\ 
J0518--6944\#4095 & (Cp23n--27556) & 5:18:00.8 & -69:44:10.3 &   3.2138 &  15.20 &  0.25 &  14.86 &  0.19 &   0.060 &  0.029 &  0.047 &  0.030 &  3.447 &  0.494 &  3.551 &  0.629 &      \\ 
J0513--7020\#4096 & (Cp26n--6182) & 5:13:38.1 & -70:20:29.6 &   3.2495 &  15.26 &  0.34 &  14.86 &  0.22 &   0.078 &  0.042 &  0.090 &  0.043 &  3.574 &  0.567 &  0.080 &  0.494 &      \\ 
J0520--7015\#4097 & (Cp16k--16123) & 5:20:42.1 & -70:15:25.7 &   3.3715 &  15.25 &  0.32 &  14.88 &  0.22 &   0.094 &  0.041 &  0.090 &  0.040 &  3.186 &  0.442 &  0.011 &  0.469 &      \\ 
J0518--6937\#4098 & (Cp23n--10424) & 5:18:01.2 & -69:37:14.6 &   3.3949 &  15.05 &  0.18 &  14.68 &  0.11 &   0.068 &  0.044 &  0.041 &  0.043 &  2.073 &  0.653 &  0.117 &  1.118 & EROS 2035    \\ 
J0525--6956\#4099 & (Cp15n--7692) & 5:25:12.9 & -69:56:50.3 &   3.4764 &  15.05 &  0.27 &  14.60 &  0.18 &   0.081 &  0.036 &  0.036 &  0.035 &  3.346 &  0.455 &  5.917 &  1.039 &      \\ 
J0516--6932\#4100 & (Cp23k--20112) & 5:16:29.1 & -69:32:08.2 &   3.5159 &  15.01 &  0.33 &  14.62 &  0.22 &   0.127 &  0.020 &  0.060 &  0.020 &  3.352 &  0.166 &  0.564 &  0.341 & EROS 2039    \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0521--7008\#4101 & (Cp16m--6827) & 5:21:26.6 & -70:08:39.0 &   3.7762 &  15.19 &  0.26 &  14.76 &  0.18 &   0.107 &  0.042 &  0.033 &  0.041 &  3.336 &  0.374 &  1.112 &  1.202 &      \\ 
J0514--6921\#4102 & (Cp20n--18900) & 5:14:10.8 & -69:21:26.8 &   3.8199 &  14.75 &  0.10 &  14.47 &  0.09 &   0.089 &  0.070 &  0.029 &  0.074 &  2.927 &  0.877 &  2.510 &  2.516 &      \\ 
J0526--6927\#4103 & (Cp13m--7526) & 5:26:23.5 & -69:27:01.2 &   3.8948 &  15.01 &  0.30 &  14.62 &  0.20 &   0.144 &  0.032 &  0.057 &  0.034 &  3.416 &  0.232 &  0.970 &  0.587 &      \\ 
J0524--6950\#4104 & (Cp15k--13260) & 5:24:19.3 & -69:50:40.4 &   3.9404 &  14.69 &  0.13 &  14.19 &  0.08 &   0.023 &  0.069 &  0.073 &  0.065 &  2.213 &  2.631 &  1.330 &  0.908 &      \\ 
J0513--6921\#4105 & (Cp20n--19242) & 5:13:52.5 & -69:21:37.4 &   4.0022 &  14.70 &  0.29 &  14.38 &  0.20 &   0.142 &  0.043 &  0.046 &  0.061 &  3.175 &  0.322 &  0.919 &  1.374 &      \\ 
J0526--6951\#4106 & (Cp15m--16837) & 5:26:48.7 & -69:51:32.5 &   4.1673 &  14.70 &  0.31 &  14.37 &  0.21 &   0.200 &  0.027 &  0.076 &  0.024 &  3.670 &  0.126 &  0.630 &  0.346 & EROS 2057 NGC 1969 NGC 1971\\ 
J0516--6929\#4107 & (Cp23k--14557) & 5:16:25.7 & -69:29:54.2 &   4.2004 &  14.75 &  0.23 &  14.36 &  0.15 &   0.138 &  0.028 &  0.029 &  0.027 &  3.828 &  0.211 &  1.296 &  1.004 & EROS 2059    \\ 
J0519--6918\#4108 & (Cp10l--14232) & 5:19:24.9 & -69:18:27.2 &   4.3228 &  14.93 &  0.32 &  14.53 &  0.23 &   0.177 &  0.044 &  0.065 &  0.042 &  3.820 &  0.260 &  1.046 &  0.697 &      \\ 
J0517--7006\#4109 & (Cp25l--8385) & 5:17:07.1 & -70:06:23.6 &   4.3850 &  15.13 &  0.36 &  14.66 &  0.26 &   0.186 &  0.031 &  0.069 &  0.030 &  4.408 &  0.175 &  2.164 &  0.454 &      \\ 
J0513--6915\#4110 & (Cp20n--8029) & 5:13:56.2 & -69:15:57.6 &   4.3954 &  14.99 &  0.37 &  14.59 &  0.27 &   0.191 &  0.021 &  0.060 &  0.020 &  4.460 &  0.116 &  2.182 &  0.354 &      \\ 
J0525--6940\#4111 & (Cp13n--19214) & 5:25:22.3 & -69:40:56.4 &   4.4890 &  14.83 &  0.32 &  14.21 &  0.20 &   0.215 &  0.033 &  0.089 &  0.034 &  4.398 &  0.165 &  2.249 &  0.373 &      \\ 
J0514--6919\#4112 & (Cp20n--15596) & 5:14:15.7 & -69:19:47.8 &   5.1270 &  14.49 &  0.19 &  14.14 &  0.14 &   0.186 &  0.041 &  0.086 &  0.042 &  4.039 &  0.248 &  1.988 &  0.506 &      \\ 
J0524--6956\#4113 & (Cp15k--26656) & 5:24:33.7 & -69:56:21.3 &   5.8489 &  14.54 &  0.24 &  14.09 &  0.16 &   0.109 &  0.036 &  0.071 &  0.037 &  5.403 &  0.320 &  4.855 &  0.486 & NGC 1950    \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0053--7327\#5001 & (Cp33l--4323) & 0:53:18.9 & -73:27:32.0 &   0.8752 &  18.44 &  0.75 &  17.94 &  0.48 &   0.452 &  0.047 &  0.341 &  0.046 &  4.050 &  0.129 &  2.255 &  0.180 &      \\ 
J0052--7348\#5002 & (Cp35k--4271) & 0:52:09.2 & -73:48:19.4 &   1.0749 &  17.75 &  0.90 &  17.28 &  0.58 &   0.312 &  0.023 &  0.220 &  0.022 &  3.413 &  0.080 &  1.087 &  0.117 &      \\ 
J0052--7348\#5002 & (Cp35k--4271) & 0:52: 9.2 & -73:48:19.4 &   1.0749 &  17.75 &  0.90 &  17.28 &  0.58 &   0.312 &  0.023 &  0.220 &  0.022 &  3.413 &  0.080 &  1.087 &  0.117 &      \\ 
J0049--7307\#5003 & (Cp30n--8498) & 0:49:19.9 & -73:07:35.4 &   1.0884 &  17.81 &  0.70 &  17.42 &  0.45 &   0.413 &  0.036 &  0.260 &  0.035 &  3.802 &  0.107 &  1.319 &  0.164 &      \\ 
J0040--7403\#5004 & (Cp44n--4143) & 0:40:38.4 & -74:03:07.8 &   1.0970 &  17.99 &  0.85 &  17.66 &  0.66 &   0.437 &  0.027 &  0.249 &  0.024 &  3.781 &  0.073 &  1.582 &  0.124 &      \\ 
J0048--7313\#5005 & (Cp30l--18479) & 0:48:11.7 & -73:13:20.0 &   1.1117 &  17.77 &  0.45 &  17.22 &  0.29 &   0.455 &  0.100 &  0.276 &  0.090 &  3.741 &  0.267 &  1.108 &  0.427 &      \\ 
J0054--7348\#5006 & (Cp35n--2672) & 0:54:18.3 & -73:48:45.8 &   1.1279 &  17.82 &  0.79 &  17.37 &  0.58 &   0.432 &  0.032 &  0.233 &  0.031 &  3.766 &  0.091 &  1.527 &  0.157 &      \\ 
J0038--7343\#5007 & (Cp44k--1915) & 0:38:13.9 & -73:43:56.7 &   1.1292 &  18.06 &  0.77 &  17.59 &  0.56 &   0.453 &  0.040 &  0.317 &  0.039 &  3.796 &  0.109 &  1.285 &  0.160 &      \\ 
J0044--7402\#5008 & (Cp45n--4979) & 0:44:26.6 & -74:02:35.2 &   1.1327 &  18.10 &  1.04 &  17.64 &  0.74 &   0.424 &  0.022 &  0.283 &  0.021 &  3.675 &  0.060 &  1.221 &  0.092 &      \\ 
J0050--7312\#5009 & (Cp30n--17305) & 0:50:49.5 & -73:12:24.1 &   1.1339 &  17.47 &  0.53 &  17.11 &  0.40 &   0.463 &  0.037 &  0.218 &  0.036 &  3.588 &  0.100 &  0.867 &  0.182 & Bruck 56    \\ 
J0048--7405\#5010 & (Cp36k--5840) & 0:48:52.1 & -74:05:51.5 &   1.1413 &  17.57 &  1.02 &  17.32 &  0.73 &   0.484 &  0.031 &  0.306 &  0.028 &  3.891 &  0.080 &  1.574 &  0.122 &      \\ 
J0041--7409\#5011 & (Cp47k--3924) & 0:41:59.5 & -74:09:13.3 &   1.1465 &  17.70 &  0.49 &  17.32 &  0.33 &   0.352 &  0.034 &  0.226 &  0.034 &  3.781 &  0.118 &  1.481 &  0.177 &      \\ 
J0050--7314\#5012 & (Cp30n--13564) & 0:50:00.1 & -73:14:42.3 &   1.1521 &  17.91 &  0.72 &  17.50 &  0.48 &   0.414 &  0.041 &  0.196 &  0.040 &  3.914 &  0.116 &  1.578 &  0.217 & [H86] 107    \\ 
J0054--7316\#5013 & (Cp33m--2996) & 0:54:32.3 & -73:16:55.4 &   1.1642 &  18.01 &  0.56 &  17.67 &  0.64 &   0.460 &  0.052 &  0.345 &  0.050 &  3.604 &  0.141 &  1.245 &  0.202 &      \\ 
J0051--7341\#5014 & (Cp34m--4764) & 0:51:08.1 & -73:41:43.6 &   1.1646 &  17.69 &  0.60 &  17.31 &  0.42 &   0.420 &  0.032 &  0.248 &  0.030 &  3.832 &  0.090 &  1.787 &  0.145 &      \\ 
J0050--7407\#5015 & (Cp36m--6376) & 0:50:52.4 & -74:07:53.8 &   1.1971 &  17.41 &  0.66 &  17.14 &  0.49 &   0.411 &  0.029 &  0.210 &  0.029 &  3.893 &  0.084 &  1.644 &  0.150 &      \\ 
J0041--7349\#5016 & (Cp44m--5814) & 0:41:11.0 & -73:49:42.8 &   1.2017 &  17.95 &  0.75 &  17.54 &  0.51 &   0.465 &  0.030 &  0.252 &  0.031 &  3.809 &  0.077 &  1.567 &  0.123 &      \\ 
J0044--7337\#5017 & (Cp43n--8349) & 0:44:11.1 & -73:37:37.4 &   1.2057 &  17.77 &  0.74 &  17.32 &  0.50 &   0.446 &  0.027 &  0.269 &  0.025 &  4.038 &  0.076 &  1.209 &  0.123 & Bruck 33    \\ 
J0048--7356\#5018 & (Cp34l--6521) & 0:48:25.5 & -73:56:08.3 &   1.2164 &  17.75 &  0.83 &  17.43 &  0.61 &   0.462 &  0.037 &  0.309 &  0.033 &  3.905 &  0.094 &  1.582 &  0.145 &      \\ 
J0051--7341\#5019 & (Cp34m--4978) & 0:51:10.6 & -73:41:59.2 &   1.2243 &  17.63 &  0.47 &  17.30 &  0.42 &   0.386 &  0.041 &  0.209 &  0.039 &  3.888 &  0.124 &  1.672 &  0.212 &      \\ 
J0038--7352\#5020 & (Cp44k--7614) & 0:38:24.6 & -73:52:55.4 &   1.2254 &  17.84 &  1.05 &  17.41 &  0.80 &   0.431 &  0.024 &  0.303 &  0.021 &  4.084 &  0.067 &  1.738 &  0.101 &      \\ 
J0044--7342\#5021 & (Cp43n--4497) & 0:44:42.0 & -73:42:22.1 &   1.2368 &  17.94 &  0.91 &  17.54 &  0.64 &   0.443 &  0.022 &  0.262 &  0.021 &  3.830 &  0.061 &  1.363 &  0.098 &      \\ 
J0048--7343\#5022 & (Cp34k--6719) & 0:48:24.4 & -73:43:56.0 &   1.2408 &  17.70 &  1.03 &  17.31 &  0.71 &   0.481 &  0.028 &  0.337 &  0.026 &  3.865 &  0.072 &  1.417 &  0.104 &      \\ 
J0045--7327\#5023 & (Cp43m--9037) & 0:45:11.6 & -73:27:07.3 &   1.2438 &  17.92 &  1.02 &  17.45 &  0.72 &   0.550 &  0.024 &  0.329 &  0.023 &  3.943 &  0.061 &  1.479 &  0.095 &      \\ 
J0050--7347\#5024 & (Cp34n--1734) & 0:50:41.6 & -73:47:32.2 &   1.2550 &  17.47 &  1.05 &  17.12 &  0.78 &   0.487 &  0.022 &  0.303 &  0.020 &  3.891 &  0.052 &  1.716 &  0.084 &      \\ 
J0054--7331\#5025 & (Cp33n--8583) & 0:54:34.2 & -73:31:18.6 &   1.2570 &  17.90 &  0.59 &  17.42 &  0.43 &   0.471 &  0.037 &  0.186 &  0.035 &  3.796 &  0.098 &  1.421 &  0.206 &      \\ 
J0046--7342\#5026 & (Cp43n--3693) & 0:46:18.5 & -73:42:21.8 &   1.2572 &  17.83 &  0.95 &  17.49 &  0.68 &   0.487 &  0.024 &  0.333 &  0.023 &  3.780 &  0.061 &  1.492 &  0.090 &      \\ 
J0052--7409\#5027 & (Cp37l--2447) & 0:52:47.6 & -74:09:26.2 &   1.2573 &  17.09 &  0.61 &  16.74 &  0.49 &   0.436 &  0.048 &  0.289 &  0.048 &  3.788 &  0.145 &  1.266 &  0.216 &      \\ 
J0041--7400\#5028 & (Cp44n--5948) & 0:41:20.2 & -74:00:34.7 &   1.2603 &  17.98 &  0.91 &  17.64 &  0.69 &   0.458 &  0.025 &  0.346 &  0.024 &  3.915 &  0.066 &  1.743 &  0.094 &      \\ 
J0050--7411\#5029 & (Cp36n--3246) & 0:50:46.6 & -74:11:51.9 &   1.2653 &  17.56 &  1.08 &  17.26 &  0.84 &   0.484 &  0.035 &  0.385 &  0.032 &  3.829 &  0.090 &  1.422 &  0.127 &      \\ 
J0056--7341\#5030 & (Cp35m--4596) & 0:56:27.7 & -73:41:02.8 &   1.2764 &  17.52 &  0.72 &  17.21 &  0.45 &   0.381 &  0.040 &  0.265 &  0.034 &  3.690 &  0.124 &  1.194 &  0.214 &      \\ 
J0054--7321\#5031 & (Cp33m--8215) & 0:54:12.9 & -73:21:17.7 &   1.2804 &  17.92 &  0.50 &  17.45 &  0.31 &   0.384 &  0.049 &  0.251 &  0.045 &  3.973 &  0.150 &  1.546 &  0.243 &      \\ 
J0042--7402\#5032 & (Cp45l--6655) & 0:42:20.3 & -74:02:08.3 &   1.2835 &  17.31 &  0.64 &  16.89 &  0.42 &   0.423 &  0.025 &  0.291 &  0.025 &  4.010 &  0.077 &  1.439 &  0.111 &      \\ 
J0041--7355\#5033 & (Cp44n--3290) & 0:41:01.5 & -73:55:56.3 &   1.2841 &  17.70 &  1.02 &  17.39 &  0.71 &   0.434 &  0.018 &  0.258 &  0.017 &  3.908 &  0.052 &  1.790 &  0.085 &      \\ 
J0049--7314\#5034 & (Cp30n--17880) & 0:49:24.8 & -73:14:07.9 &   1.2877 &  17.73 &  0.77 &  17.37 &  0.60 &   0.569 &  0.050 &  0.068 &  0.044 &  4.239 &  0.119 &  2.509 &  0.664 &      \\ 
J0053--7349\#5035 & (Cp35l--3938) & 0:53:23.9 & -73:49:23.8 &   1.2939 &  17.58 &  0.71 &  17.15 &  0.59 &   0.486 &  0.030 &  0.313 &  0.029 &  3.923 &  0.077 &  1.795 &  0.119 &      \\ 
J0042--7325\#5036 & (Cp43k--6133) & 0:42:34.7 & -73:25:38.3 &   1.2951 &  17.87 &  1.02 &  17.41 &  0.68 &   0.483 &  0.022 &  0.371 &  0.022 &  3.903 &  0.057 &  1.669 &  0.078 &      \\ 
J0051--7354\#5037 & (Cp34n--6032) & 0:51:16.8 & -73:54:24.0 &   1.3047 &  17.48 &  0.99 &  17.17 &  0.70 &   0.539 &  0.023 &  0.342 &  0.021 &  3.838 &  0.054 &  1.646 &  0.083 &      \\ 
J0047--7309\#5038 & (Cp30l--11419) & 0:47:16.6 & -73:09:05.0 &   1.3117 &  17.97 &  0.54 &  17.47 &  0.37 &   0.537 &  0.096 &  0.324 &  0.087 &  3.815 &  0.234 &  1.836 &  0.357 &      \\ 
J0050--7257\#5039 & (Cp30m--7246) & 0:50:50.6 & -72:57:17.9 &   1.3218 &  17.60 &  1.00 &  17.33 &  0.83 &   0.497 &  0.034 &  0.292 &  0.030 &  3.912 &  0.083 &  1.594 &  0.137 & [H86] 116 Lindsay 40  \\ 
J0036--7304\#5040 & (Cp40k--4316) & 0:36:53.9 & -73:04:23.8 &   1.3419 &  17.48 &  1.03 &  17.24 &  0.67 &   0.569 &  0.037 &  0.213 &  0.036 &  4.377 &  0.095 &  2.335 &  0.193 & [H86] 36    \\ 
J0050--7349\#5041 & (Cp34n--2710) & 0:50:56.6 & -73:49:08.4 &   1.3506 &  17.66 &  0.68 &  17.26 &  0.53 &   0.431 &  0.030 &  0.317 &  0.030 &  4.051 &  0.086 &  1.709 &  0.121 &      \\ 
J0047--7310\#5042 & (Cp30l--12970) & 0:47:05.2 & -73:10:09.8 &   1.3555 &  17.55 &  0.40 &  17.12 &  0.23 &   0.149 &  0.060 &  0.099 &  0.062 &  4.207 &  0.445 &  1.386 &  0.642 &      \\ 
J0047--7310\#5042 & (Cp30l--12970) & 0:47:05.2 & -73:10: 9.8 &   1.3555 &  17.55 &  0.40 &  17.12 &  0.23 &   0.149 &  0.060 &  0.099 &  0.062 &  4.207 &  0.445 &  1.386 &  0.642 &      \\ 
J0038--7409\#5043 & (Cp46k--3724) & 0:38:00.5 & -74:09:41.8 &   1.3571 &  17.80 &  0.98 &  17.46 &  0.73 &   0.441 &  0.032 &  0.293 &  0.030 &  3.831 &  0.088 &  1.489 &  0.131 &      \\ 
J0050--7315\#5044 & (Cp30n--9021) & 0:50:16.2 & -73:15:25.0 &   1.3603 &  17.71 &  0.59 &  17.39 &  0.43 &   0.540 &  0.040 &  0.168 &  0.035 &  3.556 &  0.097 &  1.069 &  0.241 &      \\ 
J0040--7406\#5045 & (Cp46m--2251) & 0:40:13.6 & -74:06:38.3 &   1.3669 &  17.81 &  0.33 &  17.10 &  0.20 &   0.454 &  0.070 &  0.279 &  0.064 &  3.713 &  0.177 &  1.728 &  0.286 &      \\ 
J0039--7346\#5046 & (Cp44m--3908) & 0:39:21.1 & -73:46:47.8 &   1.3689 &  17.84 &  0.63 &  17.37 &  0.47 &   0.487 &  0.030 &  0.288 &  0.028 &  3.951 &  0.075 &  1.736 &  0.123 &      \\ 
J0050--7258\#5047 & (Cp30m--8481) & 0:50:05.9 & -72:58:04.4 &   1.3701 &  17.57 &  0.95 &  17.28 &  0.76 &   0.506 &  0.041 &  0.293 &  0.038 &  4.177 &  0.105 &  1.801 &  0.166 &      \\ 
J0044--7323\#5048 & (Cp43m--3576) & 0:44:28.9 & -73:23:05.6 &   1.3721 &  17.71 &  1.00 &  17.23 &  0.72 &   0.540 &  0.023 &  0.358 &  0.021 &  3.978 &  0.055 &  1.737 &  0.083 &      \\ 
J0043--7338\#5049 & (Cp43l--9002) & 0:43:36.2 & -73:38:52.0 &   1.3734 &  17.48 &  0.88 &  17.06 &  0.62 &   0.476 &  0.020 &  0.315 &  0.019 &  3.977 &  0.053 &  1.791 &  0.078 &      \\ 
J0056--7317\#5050 & (Cp33m--3488) & 0:56:03.6 & -73:17:10.2 &   1.3762 &  17.84 &  0.77 &  17.58 &  0.57 &   0.954 &  0.059 &  0.328 &  0.044 &  4.127 &  0.094 &  3.499 &  0.179 &      \\ 
J0049--7347\#5051 & (Cp34n--1930) & 0:49:21.5 & -73:47:54.9 &   1.3765 &  17.56 &  0.70 &  17.14 &  0.55 &   0.422 &  0.027 &  0.307 &  0.025 &  3.575 &  0.076 &  1.213 &  0.108 &      \\ 
J0041--7348\#5052 & (Cp44m--5229) & 0:41:10.9 & -73:48:48.1 &   1.3768 &  17.76 &  1.04 &  17.39 &  0.77 &   0.510 &  0.021 &  0.331 &  0.019 &  4.054 &  0.049 &  1.797 &  0.073 &      \\ 
J0042--7338\#5053 & (Cp43l--8973) & 0:42:59.0 & -73:38:53.1 &   1.3810 &  17.53 &  0.93 &  17.07 &  0.72 &   0.479 &  0.018 &  0.309 &  0.017 &  4.052 &  0.049 &  1.908 &  0.074 &      \\ 
J0050--7301\#5054 & (Cp30m--14438) & 0:50:33.3 & -73:01:40.5 &   1.3882 &  17.25 &  0.94 &  16.97 &  0.68 &   0.452 &  0.028 &  0.379 &  0.027 &  3.986 &  0.077 &  1.591 &  0.102 &      \\ 
J0046--7314\#5055 & (Cp30l--11886) & 0:46:57.9 & -73:14:44.7 &   1.3905 &  17.66 &  0.75 &  17.30 &  0.59 &   0.459 &  0.045 &  0.346 &  0.041 &  3.893 &  0.119 &  1.295 &  0.167 &      \\ 
J0051--7411\#5056 & (Cp36n--3094) & 0:51:04.6 & -74:11:22.9 &   1.3951 &  17.49 &  0.62 &  17.18 &  0.44 &   0.512 &  0.050 &  0.202 &  0.045 &  4.001 &  0.124 &  1.934 &  0.257 &      \\ 
J0054--7355\#5057 & (Cp35n--6869) & 0:54:40.6 & -73:55:38.2 &   1.3966 &  17.01 &  1.24 &  16.59 &  0.83 &   0.524 &  0.024 &  0.408 &  0.024 &  3.813 &  0.058 &  1.521 &  0.080 &      \\ 
J0051--7317\#5058 & (Cp33k--3883) & 0:51:44.4 & -73:17:14.4 &   1.4071 &  17.60 &  0.51 &  17.12 &  0.38 &   0.398 &  0.039 &  0.242 &  0.040 &  3.987 &  0.126 &  1.011 &  0.203 &      \\ 
J0055--7319\#5059 & (Cp33m--6835) & 0:55:53.0 & -73:19:57.7 &   1.4074 &  17.47 &  0.37 &  17.13 &  0.28 &   0.352 &  0.049 &  0.262 &  0.050 &  3.846 &  0.171 &  1.674 &  0.232 &      \\ 
J0050--7341\#5060 & (Cp34m--4771) & 0:50:12.3 & -73:41:46.1 &   1.4136 &  17.39 &  1.07 &  17.03 &  0.72 &   0.492 &  0.017 &  0.303 &  0.016 &  3.973 &  0.045 &  1.694 &  0.071 &      \\ 
J0048--7402\#5061 & (Cp36k--3910) & 0:48:06.8 & -74:02:01.5 &   1.4137 &  17.53 &  1.07 &  17.26 &  0.74 &   0.430 &  0.028 &  0.332 &  0.026 &  3.943 &  0.077 &  1.684 &  0.109 &      \\ 
J0037--7345\#5062 & (Cp44k--3127) & 0:37:31.2 & -73:45:55.3 &   1.4148 &  17.62 &  0.47 &  17.16 &  0.31 &   0.348 &  0.042 &  0.274 &  0.049 &  3.892 &  0.157 &  1.806 &  0.205 &      \\ 
J0042--7351\#5063 & (Cp45k--8277) & 0:42:22.3 & -73:51:09.2 &   1.4254 &  17.88 &  0.94 &  17.41 &  0.61 &   0.443 &  0.026 &  0.385 &  0.025 &  4.028 &  0.068 &  1.822 &  0.087 &      \\ 
J0042--7351\#5063 & (Cp45k--8277) & 0:42:22.3 & -73:51: 9.2 &   1.4254 &  17.88 &  0.94 &  17.41 &  0.61 &   0.443 &  0.026 &  0.385 &  0.025 &  4.028 &  0.068 &  1.822 &  0.087 &      \\ 
J0054--7322\#5064 & (Cp33m--9591) & 0:54:22.0 & -73:22:29.7 &   1.4274 &  17.61 &  0.82 &  17.14 &  0.58 &   0.414 &  0.033 &  0.329 &  0.034 &  3.973 &  0.095 &  1.503 &  0.124 & [H86] 151    \\ 
J0050--7305\#5065 & (Cp30m--10318) & 0:50:31.3 & -73:05:52.2 &   1.4284 &  17.17 &  1.07 &  16.89 &  0.75 &   0.479 &  0.022 &  0.338 &  0.020 &  3.874 &  0.060 &  1.638 &  0.090 &      \\ 
J0055--7320\#5066 & (Cp33m--7538) & 0:55:52.9 & -73:20:33.4 &   1.4288 &  17.28 &  0.91 &  16.98 &  0.69 &   0.438 &  0.035 &  0.448 &  0.035 &  4.325 &  0.100 &  1.852 &  0.128 &      \\ 
J0051--7342\#5067 & (Cp34m--5753) & 0:51:30.0 & -73:42:51.2 &   1.4293 &  17.22 &  1.17 &  16.95 &  0.88 &   0.477 &  0.028 &  0.384 &  0.028 &  3.929 &  0.073 &  1.352 &  0.106 &      \\ 
J0047--7259\#5068 & (Cp30k--8838) & 0:47:59.4 & -72:59:45.8 &   1.4317 &  17.46 &  0.70 &  17.08 &  0.49 &   0.427 &  0.056 &  0.290 &  0.052 &  4.042 &  0.161 &  1.555 &  0.246 &      \\ 
J0052--7407\#5069 & (Cp37k--872) & 0:52:16.5 & -74:07:21.1 &   1.4355 &  17.58 &  0.51 &  17.12 &  0.38 &   0.382 &  0.043 &  0.241 &  0.038 &  3.881 &  0.121 &  1.830 &  0.197 &      \\ 
J0055--7342\#5070 & (Cp35m--5592) & 0:55:49.4 & -73:42:17.2 &   1.4356 &  17.52 &  0.73 &  17.13 &  0.53 &   0.536 &  0.035 &  0.270 &  0.030 &  3.777 &  0.081 &  1.524 &  0.148 &      \\ 
J0050--7307\#5071 & (Cp30n--8454) & 0:50:23.6 & -73:07:31.8 &   1.4368 &  17.63 &  0.55 &  17.27 &  0.43 &   0.421 &  0.040 &  0.253 &  0.038 &  4.043 &  0.112 &  1.733 &  0.180 &      \\ 
J0052--7356\#5072 & (Cp35l--6330) & 0:52:13.5 & -73:56:35.7 &   1.4374 &  17.61 &  1.02 &  17.11 &  0.73 &   0.483 &  0.022 &  0.357 &  0.020 &  3.925 &  0.054 &  1.688 &  0.079 &      \\ 
J0044--7359\#5073 & (Cp45l--5288) & 0:44:00.4 & -73:59:29.5 &   1.4500 &  17.72 &  0.88 &  17.26 &  0.68 &   0.491 &  0.024 &  0.361 &  0.023 &  3.963 &  0.061 &  1.732 &  0.087 &      \\ 
J0042--7355\#5074 & (Cp45l--2824) & 0:42:35.4 & -73:55:26.3 &   1.4602 &  17.75 &  0.60 &  17.26 &  0.44 &   0.425 &  0.030 &  0.283 &  0.028 &  3.981 &  0.085 &  1.738 &  0.128 &      \\ 
J0041--7315\#5075 & (Cp40n--5257) & 0:41:19.2 & -73:15:23.8 &   1.4622 &  17.61 &  0.53 &  17.21 &  0.39 &   0.410 &  0.035 &  0.232 &  0.034 &  4.255 &  0.109 &  2.433 &  0.181 &      \\ 
J0051--7300\#5076 & (Cp30m--4511) & 0:51:20.3 & -73:00:43.2 &   1.4649 &  17.93 &  0.72 &  17.54 &  0.46 &   0.448 &  0.064 &  0.206 &  0.063 &  4.055 &  0.195 &  1.889 &  0.353 &      \\ 
J0053--7326\#5077 & (Cp33k--11777) & 0:53:43.5 & -73:26:31.9 &   1.4696 &  17.41 &  0.94 &  16.97 &  0.66 &   0.495 &  0.029 &  0.370 &  0.027 &  3.674 &  0.077 &  1.657 &  0.105 &      \\ 
J0050--7305\#5078 & (Cp30n--6078) & 0:50:26.2 & -73:05:54.9 &   1.4698 &  17.46 &  0.49 &  17.13 &  0.41 &   0.363 &  0.039 &  0.382 &  0.040 &  4.059 &  0.127 &  2.139 &  0.147 &      \\ 
J0037--7408\#5079 & (Cp46k--3385) & 0:37:18.4 & -74:08:50.1 &   1.4706 &  17.87 &  0.76 &  17.57 &  0.55 &   0.493 &  0.053 &  0.246 &  0.051 &  4.308 &  0.138 &  2.485 &  0.232 &      \\ 
J0049--7345\#5080 & (Cp34m--7456) & 0:49:22.3 & -73:45:05.1 &   1.4738 &  17.53 &  0.75 &  17.10 &  0.57 &   0.423 &  0.024 &  0.345 &  0.023 &  3.877 &  0.071 &  1.539 &  0.096 &      \\ 
J0049--7339\#5081 & (Cp34m--2421) & 0:49:28.7 & -73:39:04.9 &   1.4753 &  17.56 &  0.55 &  17.12 &  0.41 &   0.441 &  0.033 &  0.283 &  0.031 &  3.802 &  0.091 &  1.622 &  0.139 &      \\ 
J0051--7319\#5082 & (Cp33k--8218) & 0:51:54.8 & -73:19:54.4 &   1.4778 &  17.63 &  0.68 &  17.11 &  0.56 &   0.411 &  0.030 &  0.301 &  0.030 &  4.006 &  0.097 &  1.978 &  0.129 &      \\ 
J0039--7354\#5083 & (Cp44n--2517) & 0:39:48.5 & -73:54:55.2 &   1.4806 &  17.37 &  1.12 &  17.05 &  0.84 &   0.493 &  0.017 &  0.301 &  0.015 &  3.849 &  0.041 &  1.612 &  0.065 &      \\ 
J0052--7345\#5084 & (Cp35k--8822) & 0:52:53.1 & -73:45:27.6 &   1.4832 &  17.44 &  1.10 &  16.96 &  0.79 &   0.493 &  0.021 &  0.334 &  0.018 &  3.891 &  0.047 &  1.659 &  0.073 &      \\ 
J0054--7317\#5085 & (Cp33m--3592) & 0:54:59.8 & -73:17:23.5 &   1.4918 &  17.88 &  0.64 &  17.32 &  0.49 &   0.485 &  0.047 &  0.218 &  0.039 &  4.034 &  0.133 &  1.464 &  0.222 & [H86] 155    \\ 
J0049--7255\#5086 & (Cp30k--4823) & 0:49:10.4 & -72:55:59.2 &   1.5023 &  17.08 &  2.29 &  16.87 &  0.97 &   0.534 &  0.166 &  0.566 &  0.136 &  0.884 &  0.456 &  0.653 &  0.428 &      \\ 
J0050--7338\#5087 & (Cp34m--2331) & 0:50:53.5 & -73:38:56.3 &   1.5040 &  17.16 &  1.14 &  16.82 &  0.82 &   0.402 &  0.050 &  0.243 &  0.023 &  4.197 &  0.112 &  1.458 &  0.153 &      \\ 
J0048--7315\#5088 & (Cp30l--9418) & 0:48:05.2 & -73:15:19.2 &   1.5042 &  17.89 &  0.72 &  17.39 &  0.56 &   0.392 &  0.098 &  0.505 &  0.131 &  4.424 &  0.356 &  1.773 &  0.376 &      \\ 
J0045--7332\#5089 & (Cp43n--2789) & 0:45:45.7 & -73:32:14.9 &   1.5074 &  17.70 &  0.46 &  17.31 &  0.39 &   0.338 &  0.060 &  0.110 &  0.039 &  4.170 &  0.172 &  1.478 &  0.324 &      \\ 
J0054--7406\#5090 & (Cp37m--5521) & 0:54:30.8 & -74:06:31.5 &   1.5079 &  17.63 &  0.94 &  17.16 &  0.81 &   0.444 &  0.037 &  0.275 &  0.031 &  4.012 &  0.109 &  2.156 &  0.155 &      \\ 
J0051--7312\#5091 & (Cp30n--17194) & 0:51:17.3 & -73:12:19.1 &   1.5079 &  17.46 &  1.16 &  17.11 &  0.85 &   0.471 &  0.023 &  0.373 &  0.021 &  3.954 &  0.065 &  1.601 &  0.086 &      \\ 
J0052--7345\#5092 & (Cp35k--8647) & 0:52:26.4 & -73:45:15.8 &   1.5118 &  17.20 &  0.77 &  16.78 &  0.60 &   0.406 &  0.027 &  0.270 &  0.027 &  3.995 &  0.083 &  1.655 &  0.120 &      \\ 
J0047--7403\#5093 & (Cp36k--4916) & 0:47:48.4 & -74:03:56.2 &   1.5129 &  17.40 &  0.84 &  17.11 &  0.59 &   0.519 &  0.036 &  0.329 &  0.036 &  3.965 &  0.090 &  1.857 &  0.135 &      \\ 
J0047--7353\#5094 & (Cp34l--5954) & 0:47:39.1 & -73:53:18.0 &   1.5261 &  17.44 &  0.94 &  17.06 &  0.64 &   0.504 &  0.025 &  0.310 &  0.023 &  3.876 &  0.068 &  1.592 &  0.102 &      \\ 
J0041--7305\#5095 & (Cp40m--4749) & 0:41:13.0 & -73:05:23.5 &   1.5269 &  17.11 &  1.06 &  16.90 &  0.76 &   0.475 &  0.020 &  0.301 &  0.018 &  3.930 &  0.053 &  1.744 &  0.080 &      \\ 
J0054--7325\#5096 & (Cp33m--12738) & 0:54:54.2 & -73:25:11.2 &   1.5412 &  17.12 &  0.99 &  16.65 &  0.69 &   0.508 &  0.022 &  0.363 &  0.022 &  3.780 &  0.060 &  1.671 &  0.083 & [H86] 150    \\ 
J0051--7312\#5097 & (Cp30n--17835) & 0:51:22.8 & -73:12:39.8 &   1.5514 &  17.16 &  0.98 &  16.91 &  0.69 &   0.506 &  0.031 &  0.309 &  0.028 &  3.707 &  0.074 &  1.620 &  0.119 &      \\ 
J0047--7303\#5098 & (Cp30k--13635) & 0:47:45.4 & -73:03:27.9 &   1.5586 &  17.71 &  0.27 &  17.24 &  0.24 &   0.449 &  0.130 &  0.054 &  0.136 &  4.019 &  0.361 &  2.086 &  2.127 &      \\ 
J0053--7328\#5099 & (Cp33l--5384) & 0:53:43.9 & -73:28:25.0 &   1.5695 &  17.31 &  0.63 &  16.81 &  0.48 &   0.444 &  0.030 &  0.328 &  0.029 &  3.836 &  0.077 &  1.652 &  0.108 &      \\ 
J0054--7328\#5100 & (Cp33n--4999) & 0:54:59.8 & -73:28:11.8 &   1.5698 &  17.58 &  0.46 &  17.07 &  0.32 &   0.397 &  0.037 &  0.238 &  0.035 &  4.046 &  0.115 &  1.855 &  0.181 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0051--7301\#5101 & (Cp30m--14692) & 0:51:07.9 & -73:01:48.6 &   1.5742 &  16.95 &  0.97 &  16.72 &  0.73 &   0.485 &  0.024 &  0.348 &  0.023 &  3.938 &  0.062 &  1.769 &  0.090 & 1OT-cepheid ?    \\ 
J0050--7312\#5102 & (Cp30n--17359) & 0:50:56.6 & -73:12:25.8 &   1.5799 &  17.22 &  1.00 &  16.92 &  0.77 &   0.515 &  0.022 &  0.338 &  0.021 &  3.948 &  0.052 &  1.809 &  0.078 & Bruck 56    \\ 
J0046--7355\#5103 & (Cp34l--7143) & 0:46:48.1 & -73:55:13.1 &   1.5801 &  17.35 &  1.12 &  17.07 &  0.82 &   0.492 &  0.024 &  0.284 &  0.023 &  3.890 &  0.061 &  1.651 &  0.094 &      \\ 
J0055--7351\#5104 & (Cp35n--4662) & 0:55:55.9 & -73:51:33.3 &   1.5842 &  17.35 &  0.87 &  17.02 &  0.66 &   0.463 &  0.025 &  0.390 &  0.026 &  3.906 &  0.072 &  1.927 &  0.096 &      \\ 
J0045--7329\#5105 & (Cp43m--12038) & 0:45:14.4 & -73:29:26.7 &   1.5925 &  17.41 &  0.94 &  17.00 &  0.72 &   0.447 &  0.019 &  0.344 &  0.019 &  3.907 &  0.053 &  1.715 &  0.073 & Bruck 39    \\ 
J0049--7305\#5106 & (Cp30m--12958) & 0:49:14.9 & -73:05:28.1 &   1.5931 &  17.08 &  0.81 &  16.68 &  0.61 &   0.477 &  0.028 &  0.341 &  0.027 &  3.843 &  0.073 &  1.604 &  0.106 &      \\ 
J0053--7322\#5107 & (Cp33k--11680) & 0:53:03.7 & -73:22:16.1 &   1.5941 &  17.24 &  0.77 &  16.87 &  0.54 &   0.498 &  0.027 &  0.362 &  0.026 &  4.065 &  0.072 &  2.091 &  0.105 &      \\ 
J0037--7407\#5108 & (Cp46k--2998) & 0:37:35.0 & -74:07:59.8 &   1.5995 &  17.66 &  0.49 &  17.26 &  0.36 &   0.389 &  0.049 &  0.230 &  0.057 &  3.891 &  0.151 &  1.769 &  0.277 &      \\ 
J0054--7350\#5109 & (Cp35n--3680) & 0:54:05.6 & -73:50:07.5 &   1.6047 &  17.28 &  1.15 &  16.85 &  0.82 &   0.493 &  0.019 &  0.317 &  0.017 &  3.901 &  0.048 &  1.776 &  0.073 &      \\ 
J0054--7316\#5110 & (Cp33m--2825) & 0:54:24.9 & -73:16:44.0 &   1.6077 &  17.14 &  0.56 &  16.62 &  0.37 &   0.448 &  0.033 &  0.261 &  0.031 &  3.793 &  0.089 &  1.593 &  0.145 &      \\ 
J0054--7324\#5111 & (Cp33k--15596) & 0:54:06.5 & -73:24:57.9 &   1.6122 &  17.32 &  0.64 &  16.91 &  0.46 &   0.492 &  0.029 &  0.276 &  0.027 &  3.942 &  0.079 &  1.814 &  0.128 &      \\ 
J0051--7301\#5112 & (Cp30m--13659) & 0:51:09.0 & -73:01:09.3 &   1.6122 &  17.48 &  0.58 &  17.16 &  0.40 &   0.441 &  0.045 &  0.300 &  0.043 &  3.876 &  0.128 &  1.794 &  0.190 &      \\ 
J0051--7301\#5112 & (Cp30m--13659) & 0:51: 9.0 & -73:01:09.3 &   1.6122 &  17.48 &  0.58 &  17.16 &  0.40 &   0.441 &  0.045 &  0.300 &  0.043 &  3.876 &  0.128 &  1.794 &  0.190 &      \\ 
J0051--7301\#5112 & (Cp30m--13659) & 0:51:09.0 & -73:01: 9.3 &   1.6122 &  17.48 &  0.58 &  17.16 &  0.40 &   0.441 &  0.045 &  0.300 &  0.043 &  3.876 &  0.128 &  1.794 &  0.190 &      \\ 
J0051--7301\#5112 & (Cp30m--13659) & 0:51: 9.0 & -73:01: 9.3 &   1.6122 &  17.48 &  0.58 &  17.16 &  0.40 &   0.441 &  0.045 &  0.300 &  0.043 &  3.876 &  0.128 &  1.794 &  0.190 &      \\ 
J0050--7403\#5113 & (Cp36m--4236) & 0:50:23.8 & -74:03:29.5 &   1.6150 &  17.41 &  0.86 &  17.08 &  0.62 &   0.470 &  0.025 &  0.324 &  0.024 &  3.914 &  0.066 &  1.780 &  0.098 &      \\ 
J0045--7333\#5114 & (Cp43n--4464) & 0:45:19.8 & -73:33:55.2 &   1.6174 &  17.42 &  0.85 &  17.07 &  0.61 &   0.466 &  0.021 &  0.358 &  0.020 &  3.943 &  0.056 &  1.854 &  0.079 &      \\ 
J0044--7421\#5115 & (Cp47l--140) & 0:44:13.3 & -74:21:46.3 &   1.6185 &  17.11 &  1.18 &  16.72 &  0.81 &   0.495 &  0.023 &  0.355 &  0.022 &  4.162 &  0.058 &  2.196 &  0.084 &      \\ 
J0040--7304\#5116 & (Cp40m--4434) & 0:40:28.2 & -73:04:55.2 &   1.6218 &  16.80 &  0.81 &  16.50 &  0.52 &   0.457 &  0.025 &  0.369 &  0.025 &  3.958 &  0.070 &  1.838 &  0.092 &      \\ 
J0043--7353\#5117 & (Cp45k--5538) & 0:43:02.8 & -73:53:28.5 &   1.6277 &  17.47 &  0.79 &  17.08 &  0.63 &   0.488 &  0.023 &  0.337 &  0.022 &  3.901 &  0.060 &  1.694 &  0.088 &      \\ 
J0051--7313\#5118 & (Cp30n--18502) & 0:51:09.3 & -73:13:03.9 &   1.6287 &  17.02 &  0.41 &  16.69 &  0.26 &   0.397 &  0.032 &  0.214 &  0.031 &  3.942 &  0.095 &  1.710 &  0.166 &      \\ 
J0051--7313\#5118 & (Cp30n--18502) & 0:51: 9.3 & -73:13:03.9 &   1.6287 &  17.02 &  0.41 &  16.69 &  0.26 &   0.397 &  0.032 &  0.214 &  0.031 &  3.942 &  0.095 &  1.710 &  0.166 &      \\ 
J0041--7315\#5119 & (Cp40n--5140) & 0:41:06.0 & -73:15:16.1 &   1.6300 &  17.15 &  0.65 &  16.80 &  0.49 &   0.503 &  0.026 &  0.287 &  0.024 &  3.859 &  0.066 &  1.817 &  0.109 &      \\ 
J0055--7328\#5120 & (Cp33n--5864) & 0:55:35.1 & -73:28:49.1 &   1.6308 &  17.30 &  0.57 &  16.89 &  0.45 &   0.463 &  0.033 &  0.280 &  0.031 &  4.058 &  0.083 &  1.909 &  0.132 & Lindsay 52    \\ 
J0047--7306\#5121 & (Cp30l--7598) & 0:47:08.0 & -73:06:48.0 &   1.6322 &  17.44 &  1.32 &  17.10 &  0.87 &   0.617 &  0.044 &  0.390 &  0.033 &  4.159 &  0.091 &  2.299 &  0.144 &      \\ 
J0045--7400\#5122 & (Cp45n--6047) & 0:45:02.1 & -74:00:24.2 &   1.6362 &  17.32 &  0.81 &  16.96 &  0.57 &   0.467 &  0.020 &  0.350 &  0.019 &  4.063 &  0.053 &  1.991 &  0.075 &      \\ 
J0048--7340\#5123 & (Cp34k--3620) & 0:48:57.6 & -73:40:08.6 &   1.6364 &  17.07 &  1.24 &  16.73 &  0.90 &   0.528 &  0.019 &  0.335 &  0.017 &  3.850 &  0.045 &  1.787 &  0.070 &      \\ 
J0048--7300\#5124 & (Cp30k--10433) & 0:48:11.1 & -73:00:54.3 &   1.6364 &  17.43 &  1.05 &  17.02 &  0.79 &   0.486 &  0.039 &  0.311 &  0.037 &  3.970 &  0.101 &  1.720 &  0.157 &      \\ 
J0044--7328\#5125 & (Cp43m--10068) & 0:44:38.0 & -73:28:00.6 &   1.6389 &  17.65 &  0.54 &  17.11 &  0.42 &   0.416 &  0.030 &  0.196 &  0.027 &  4.020 &  0.083 &  2.028 &  0.161 &      \\ 
J0054--7332\#5126 & (Cp33n--10063) & 0:54:58.0 & -73:32:43.9 &   1.6443 &  17.33 &  1.16 &  16.89 &  0.80 &   0.507 &  0.019 &  0.344 &  0.017 &  3.870 &  0.045 &  1.666 &  0.068 &      \\ 
J0053--7348\#5127 & (Cp35l--3433) & 0:53:52.1 & -73:48:43.9 &   1.6574 &  17.35 &  0.80 &  16.91 &  0.60 &   0.445 &  0.025 &  0.330 &  0.023 &  4.055 &  0.069 &  1.891 &  0.100 &      \\ 
J0054--7409\#5128 & (Cp37n--2989) & 0:54:57.4 & -74:09:47.7 &   1.6615 &  17.31 &  1.02 &  17.02 &  0.73 &   0.478 &  0.041 &  0.400 &  0.039 &  3.992 &  0.107 &  1.886 &  0.147 &      \\ 
J0051--7402\#5129 & (Cp36m--3972) & 0:51:18.8 & -74:02:50.8 &   1.6619 &  17.34 &  0.43 &  17.03 &  0.30 &   0.407 &  0.048 &  0.239 &  0.044 &  3.984 &  0.149 &  1.953 &  0.245 &      \\ 
J0037--7412\#5130 & (Cp46k--4859) & 0:37:40.2 & -74:12:23.4 &   1.6623 &  17.71 &  0.75 &  17.32 &  0.51 &   0.459 &  0.040 &  0.305 &  0.038 &  3.904 &  0.106 &  1.771 &  0.166 &      \\ 
J0043--7359\#5131 & (Cp45l--5004) & 0:43:39.4 & -73:59:01.9 &   1.6667 &  17.49 &  1.16 &  17.09 &  0.81 &   0.499 &  0.028 &  0.322 &  0.025 &  3.961 &  0.072 &  2.074 &  0.113 &      \\ 
J0046--7331\#5132 & (Cp43m--14482) & 0:46:21.2 & -73:31:02.8 &   1.6682 &  17.31 &  0.49 &  16.97 &  0.42 &   0.442 &  0.052 &  0.284 &  0.051 &  3.837 &  0.146 &  1.543 &  0.220 &      \\ 
J0049--7301\#5133 & (Cp30m--14649) & 0:49:44.9 & -73:01:50.5 &   1.6710 &  17.00 &  1.18 &  16.70 &  0.89 &   0.457 &  0.019 &  0.310 &  0.020 &  4.042 &  0.059 &  1.986 &  0.083 &      \\ 
J0050--7256\#5134 & (Cp30m--6307) & 0:50:07.7 & -72:56:36.8 &   1.6859 &  17.27 &  0.81 &  17.00 &  0.59 &   0.491 &  0.029 &  0.350 &  0.029 &  3.926 &  0.082 &  1.808 &  0.121 &      \\ 
J0051--7341\#5135 & (Cp34m--4867) & 0:51:18.6 & -73:41:50.4 &   1.6882 &  17.15 &  0.67 &  16.73 &  0.49 &   0.512 &  0.027 &  0.333 &  0.025 &  4.033 &  0.065 &  1.967 &  0.100 &      \\ 
J0040--7413\#5136 & (Cp46m--5340) & 0:40:53.7 & -74:13:48.7 &   1.6917 &  17.23 &  1.09 &  17.00 &  0.79 &   0.490 &  0.019 &  0.339 &  0.019 &  3.861 &  0.050 &  1.730 &  0.073 &      \\ 
J0051--7412\#5137 & (Cp36n--3362) & 0:51:15.8 & -74:12:09.2 &   1.6986 &  17.08 &  1.16 &  16.86 &  0.87 &   0.466 &  0.027 &  0.330 &  0.026 &  3.930 &  0.073 &  1.765 &  0.105 &      \\ 
J0051--7412\#5137 & (Cp36n--3362) & 0:51:15.8 & -74:12: 9.2 &   1.6986 &  17.08 &  1.16 &  16.86 &  0.87 &   0.466 &  0.027 &  0.330 &  0.026 &  3.930 &  0.073 &  1.765 &  0.105 &      \\ 
J0043--7400\#5138 & (Cp45l--5866) & 0:43:36.1 & -74:00:33.8 &   1.7070 &  17.29 &  1.18 &  16.92 &  0.84 &   0.499 &  0.017 &  0.349 &  0.016 &  3.936 &  0.044 &  1.883 &  0.064 &      \\ 
J0049--7259\#5139 & (Cp30m--11350) & 0:49:40.8 & -72:59:47.0 &   1.7081 &  17.16 &  0.40 &  16.72 &  0.34 &   0.310 &  0.041 &  0.224 &  0.041 &  3.946 &  0.151 &  1.716 &  0.215 &      \\ 
J0051--7338\#5140 & (Cp35k--2829) & 0:51:49.5 & -73:38:45.8 &   1.7107 &  17.42 &  0.67 &  16.92 &  0.50 &   0.451 &  0.028 &  0.290 &  0.028 &  4.014 &  0.077 &  1.899 &  0.117 &      \\ 
J0056--7323\#5141 & (Cp33m--10420) & 0:56:11.0 & -73:23:00.4 &   1.7117 &  17.77 &  0.43 &  17.39 &  0.36 &   0.466 &  0.057 &  0.178 &  0.054 &  3.940 &  0.149 &  1.677 &  0.314 &      \\ 
J0037--7403\#5142 & (Cp44l--3097) & 0:37:32.4 & -74:03:49.6 &   1.7184 &  17.04 &  1.00 &  16.71 &  0.74 &   0.502 &  0.022 &  0.316 &  0.021 &  3.924 &  0.057 &  1.739 &  0.088 &      \\ 
J0043--7402\#5143 & (Cp45l--4716) & 0:43:22.2 & -74:02:58.0 &   1.7262 &  17.67 &  0.93 &  17.23 &  0.69 &   0.538 &  0.024 &  0.362 &  0.023 &  4.001 &  0.058 &  2.006 &  0.087 &      \\ 
J0048--7305\#5144 & (Cp30k--11470) & 0:48:12.8 & -73:05:03.6 &   1.7353 &  16.95 &  0.93 &  16.61 &  0.66 &   0.511 &  0.038 &  0.347 &  0.036 &  3.893 &  0.094 &  1.744 &  0.139 &      \\ 
J0046--7339\#5145 & (Cp43n--10657) & 0:46:25.0 & -73:39:49.4 &   1.7383 &  17.28 &  0.64 &  16.89 &  0.46 &   0.519 &  0.031 &  0.324 &  0.028 &  3.960 &  0.073 &  2.094 &  0.118 &      \\ 
J0055--7321\#5146 & (Cp33m--8646) & 0:55:41.8 & -73:21:30.1 &   1.7409 &  17.04 &  0.50 &  16.72 &  0.33 &   0.457 &  0.036 &  0.266 &  0.036 &  4.040 &  0.107 &  1.985 &  0.168 &      \\ 
J0045--7419\#5147 & (Cp47n--4294) & 0:45:50.1 & -74:19:08.6 &   1.7418 &  17.13 &  1.10 &  16.74 &  0.88 &   0.472 &  0.030 &  0.349 &  0.030 &  4.036 &  0.081 &  1.938 &  0.113 &      \\ 
J0043--7325\#5148 & (Cp43k--5799) & 0:43:03.8 & -73:25:19.9 &   1.7459 &  17.60 &  0.55 &  17.02 &  0.43 &   0.466 &  0.030 &  0.283 &  0.029 &  4.004 &  0.081 &  1.976 &  0.130 &      \\ 
J0054--7322\#5149 & (Cp33m--9157) & 0:54:18.7 & -73:22:07.3 &   1.7584 &  17.34 &  0.75 &  16.83 &  0.57 &   0.489 &  0.029 &  0.321 &  0.028 &  4.015 &  0.073 &  1.980 &  0.109 & [H86] 151    \\ 
J0048--7304\#5150 & (Cp30k--12013) & 0:48:06.0 & -73:04:54.9 &   1.7617 &  16.84 &  1.10 &  16.53 &  0.78 &   0.486 &  0.035 &  0.423 &  0.034 &  4.061 &  0.094 &  1.919 &  0.121 &      \\ 
J0049--7341\#5151 & (Cp34m--4158) & 0:49:33.6 & -73:41:02.3 &   1.7655 &  17.24 &  0.50 &  16.82 &  0.38 &   0.483 &  0.036 &  0.297 &  0.032 &  4.037 &  0.090 &  1.971 &  0.141 &      \\ 
J0050--7258\#5152 & (Cp30m--9867) & 0:50:55.6 & -72:58:52.4 &   1.7662 &  17.09 &  0.86 &  16.85 &  0.61 &   0.461 &  0.028 &  0.330 &  0.027 &  3.953 &  0.080 &  1.867 &  0.112 &      \\ 
J0048--7315\#5153 & (Cp30l--7244) & 0:48:41.3 & -73:15:47.4 &   1.7664 &  16.80 &  0.70 &  16.41 &  0.48 &   0.572 &  0.034 &  0.325 &  0.030 &  3.709 &  0.075 &  1.752 &  0.122 &      \\ 
J0050--7339\#5154 & (Cp34m--2649) & 0:50:08.4 & -73:39:19.7 &   1.7766 &  16.96 &  0.90 &  16.54 &  0.63 &   0.515 &  0.021 &  0.387 &  0.020 &  3.902 &  0.051 &  1.941 &  0.071 &      \\ 
J0049--7309\#5155 & (Cp30n--12380) & 0:49:56.0 & -73:09:51.7 &   1.7771 &  17.50 &  0.50 &  17.09 &  0.31 &   0.451 &  0.052 &  0.290 &  0.050 &  4.063 &  0.144 &  2.456 &  0.217 &      \\ 
J0049--7311\#5156 & (Cp30n--16257) & 0:49:39.3 & -73:11:53.9 &   1.7826 &  17.20 &  1.00 &  16.86 &  0.76 &   0.569 &  0.022 &  0.373 &  0.020 &  4.015 &  0.052 &  1.893 &  0.079 &      \\ 
J0044--7354\#5157 & (Cp45n--2056) & 0:44:30.9 & -73:54:04.8 &   1.7991 &  17.23 &  0.63 &  16.73 &  0.41 &   0.545 &  0.030 &  0.351 &  0.028 &  3.895 &  0.069 &  1.723 &  0.107 &      \\ 
J0051--7340\#5158 & (Cp35k--4933) & 0:51:59.6 & -73:40:53.9 &   1.7997 &  17.08 &  1.01 &  16.63 &  0.77 &   0.534 &  0.020 &  0.391 &  0.019 &  3.999 &  0.050 &  1.995 &  0.073 &      \\ 
J0053--7320\#5159 & (Cp33k--9498) & 0:53:14.6 & -73:20:41.8 &   1.8006 &  17.56 &  0.30 &  17.07 &  0.23 &   0.350 &  0.054 &  0.172 &  0.052 &  3.636 &  0.186 &  1.215 &  0.345 & Lindsay 47    \\ 
J0055--7343\#5160 & (Cp35m--6378) & 0:55:31.0 & -73:43:12.5 &   1.8035 &  17.56 &  0.50 &  17.04 &  0.35 &   0.434 &  0.036 &  0.257 &  0.033 &  4.047 &  0.099 &  1.856 &  0.164 &      \\ 
J0051--7336\#5161 & (Cp33l--3532) & 0:51:47.4 & -73:36:52.4 &   1.8220 &  17.39 &  0.86 &  16.83 &  0.64 &   0.487 &  0.024 &  0.349 &  0.022 &  4.066 &  0.059 &  2.030 &  0.087 &      \\ 
J0049--7259\#5162 & (Cp30m--11318) & 0:49:20.3 & -72:59:46.7 &   1.8293 &  17.19 &  0.48 &  16.82 &  0.36 &   0.327 &  0.039 &  0.239 &  0.039 &  4.087 &  0.136 &  2.025 &  0.184 &      \\ 
J0051--7301\#5163 & (Cp30m--14714) & 0:51:19.0 & -73:01:48.8 &   1.8370 &  17.09 &  0.64 &  16.68 &  0.39 &   0.577 &  0.051 &  0.253 &  0.044 &  4.091 &  0.118 &  2.169 &  0.228 &      \\ 
J0046--7324\#5164 & (Cp43m--5996) & 0:46:09.0 & -73:24:42.3 &   1.8435 &  17.14 &  0.68 &  16.71 &  0.47 &   0.470 &  0.026 &  0.286 &  0.024 &  4.000 &  0.072 &  1.702 &  0.113 &      \\ 
J0054--7335\#5165 & (Cp33n--9169) & 0:54:44.6 & -73:35:13.8 &   1.8464 &  17.07 &  1.18 &  16.54 &  0.82 &   0.488 &  0.021 &  0.399 &  0.022 &  4.043 &  0.059 &  1.993 &  0.078 &      \\ 
J0047--7315\#5166 & (Cp30l--9465) & 0:47:04.7 & -73:15:18.0 &   1.8472 &  16.78 &  0.63 &  16.49 &  0.50 &   0.420 &  0.035 &  0.322 &  0.032 &  3.788 &  0.105 &  2.139 &  0.149 & [H86] 89    \\ 
J0049--7257\#5167 & (Cp30m--7629) & 0:49:10.0 & -72:57:35.4 &   1.8633 &  17.14 &  0.46 &  16.75 &  0.28 &   0.414 &  0.041 &  0.148 &  0.038 &  3.910 &  0.121 &  2.222 &  0.284 &      \\ 
J0046--7329\#5168 & (Cp43m--11997) & 0:46:23.9 & -73:29:15.7 &   1.8635 &  17.21 &  0.54 &  16.86 &  0.39 &   0.366 &  0.046 &  0.349 &  0.053 &  4.036 &  0.227 &  2.167 &  0.257 &      \\ 
J0047--7301\#5169 & (Cp30k--10779) & 0:47:58.1 & -73:01:11.8 &   1.8655 &  17.16 &  1.14 &  16.76 &  0.73 &   0.547 &  0.042 &  0.362 &  0.040 &  3.989 &  0.096 &  1.887 &  0.143 &      \\ 
J0053--7317\#5170 & (Cp33k--4840) & 0:53:18.7 & -73:17:47.9 &   1.8733 &  17.31 &  0.53 &  16.80 &  0.38 &   0.427 &  0.032 &  0.276 &  0.030 &  3.983 &  0.090 &  2.050 &  0.137 &      \\ 
J0052--7318\#5171 & (Cp33k--5425) & 0:52:09.3 & -73:18:14.6 &   1.8820 &  17.32 &  0.68 &  16.80 &  0.54 &   0.501 &  0.030 &  0.315 &  0.030 &  3.917 &  0.075 &  1.961 &  0.112 &      \\ 
J0052--7318\#5171 & (Cp33k--5425) & 0:52: 9.3 & -73:18:14.6 &   1.8820 &  17.32 &  0.68 &  16.80 &  0.54 &   0.501 &  0.030 &  0.315 &  0.030 &  3.917 &  0.075 &  1.961 &  0.112 &      \\ 
J0049--7309\#5172 & (Cp30n--11382) & 0:49:28.8 & -73:09:18.6 &   1.8866 &  17.28 &  0.76 &  16.82 &  0.57 &   0.492 &  0.025 &  0.326 &  0.025 &  4.010 &  0.071 &  1.923 &  0.104 &      \\ 
J0055--7322\#5173 & (Cp33m--9441) & 0:55:11.0 & -73:22:15.3 &   1.8875 &  17.09 &  0.66 &  16.66 &  0.45 &   0.466 &  0.029 &  0.328 &  0.029 &  3.928 &  0.078 &  1.827 &  0.111 &      \\ 
J0047--7312\#5174 & (Cp30l--17505) & 0:47:03.1 & -73:12:44.1 &   1.9002 &  17.29 &  0.41 &  16.86 &  0.26 &   0.394 &  0.062 &  0.225 &  0.062 &  3.844 &  0.181 &  1.250 &  0.316 &      \\ 
J0052--7328\#5175 & (Cp33l--5520) & 0:52:28.1 & -73:28:38.6 &   1.9023 &  16.98 &  0.61 &  16.59 &  0.45 &   0.504 &  0.029 &  0.340 &  0.027 &  4.002 &  0.070 &  1.988 &  0.104 &      \\ 
J0051--7306\#5176 & (Cp30n--6562) & 0:51:12.4 & -73:06:13.0 &   1.9031 &  16.43 &  0.81 &  16.13 &  0.54 &   0.536 &  0.016 &  0.350 &  0.015 &  3.896 &  0.041 &  1.906 &  0.061 &      \\ 
J0052--7332\#5177 & (Cp33l--10361) & 0:52:54.4 & -73:32:35.4 &   1.9050 &  17.07 &  0.49 &  16.58 &  0.33 &   0.455 &  0.033 &  0.218 &  0.030 &  4.015 &  0.085 &  2.159 &  0.159 &      \\ 
J0051--7312\#5178 & (Cp30n--17499) & 0:51:01.8 & -73:12:30.1 &   1.9127 &  17.57 &  0.49 &  17.13 &  0.38 &   0.490 &  0.045 &  0.274 &  0.039 &  4.011 &  0.114 &  2.351 &  0.198 & Bruck 56    \\ 
J0040--7311\#5179 & (Cp40n--2302) & 0:40:28.1 & -73:11:34.5 &   1.9134 &  17.25 &  0.77 &  16.87 &  0.55 &   0.486 &  0.024 &  0.348 &  0.022 &  4.087 &  0.058 &  2.159 &  0.085 &      \\ 
J0052--7324\#5180 & (Cp33k--14537) & 0:52:52.0 & -73:24:19.0 &   1.9192 &  17.04 &  0.65 &  16.60 &  0.50 &   0.488 &  0.027 &  0.304 &  0.025 &  4.095 &  0.067 &  2.046 &  0.105 & Bruck 67    \\ 
J0052--7321\#5181 & (Cp33k--10525) & 0:52:36.1 & -73:21:31.2 &   1.9370 &  17.14 &  0.99 &  16.63 &  0.73 &   0.515 &  0.021 &  0.371 &  0.021 &  3.963 &  0.055 &  2.087 &  0.075 &      \\ 
J0047--7300\#5182 & (Cp30k--10272) & 0:47:41.3 & -73:00:46.6 &   1.9426 &  16.82 &  0.97 &  16.52 &  0.82 &   0.602 &  0.048 &  0.352 &  0.042 &  4.131 &  0.099 &  2.300 &  0.159 &      \\ 
J0050--7303\#5183 & (Cp30m--17221) & 0:50:37.7 & -73:03:22.8 &   1.9466 &  16.73 &  1.10 &  16.40 &  0.78 &   0.525 &  0.021 &  0.379 &  0.020 &  3.958 &  0.053 &  1.979 &  0.076 & [H86] 115    \\ 
J0048--7311\#5184 & (Cp30l--15527) & 0:48:12.5 & -73:11:38.8 &   1.9562 &  17.02 &  0.79 &  16.61 &  0.60 &   0.472 &  0.031 &  0.234 &  0.027 &  4.369 &  0.081 &  2.377 &  0.154 &      \\ 
J0049--7259\#5185 & (Cp30m--11501) & 0:49:06.4 & -72:59:52.8 &   1.9602 &  16.71 &  0.34 &  16.32 &  0.27 &   0.433 &  0.051 &  0.248 &  0.051 &  3.952 &  0.151 &  1.653 &  0.257 &      \\ 
J0048--7258\#5186 & (Cp30k--6917) & 0:48:41.7 & -72:58:13.1 &   1.9613 &  16.70 &  0.75 &  16.36 &  0.20 &   0.693 &  0.084 &  0.477 &  0.078 &  2.191 &  0.166 &  0.254 &  0.250 &      \\ 
J0053--7330\#5187 & (Cp33l--8089) & 0:53:55.8 & -73:30:34.7 &   1.9909 &  17.08 &  3.77 &  16.65 &  0.86 &   0.191 &  0.024 &  0.456 &  0.042 &  5.872 &  0.133 &  5.865 &  0.167 &      \\ 
J0040--7315\#5188 & (Cp40n--5185) & 0:40:49.9 & -73:15:20.2 &   2.0154 &  17.05 &  0.94 &  16.68 &  0.72 &   0.533 &  0.085 &  0.264 &  0.047 &  4.041 &  0.188 &  1.927 &  0.301 &      \\ 
J0042--7338\#5189 & (Cp43l--8565) & 0:42:04.8 & -73:38:29.2 &   2.0260 &  16.80 &  1.02 &  16.40 &  0.71 &   0.588 &  0.019 &  0.405 &  0.018 &  4.079 &  0.041 &  2.126 &  0.065 &      \\ 
J0052--7328\#5190 & (Cp33l--5691) & 0:52:36.6 & -73:28:47.7 &   2.0397 &  16.91 &  0.33 &  16.47 &  0.23 &   0.379 &  0.039 &  0.159 &  0.038 &  4.054 &  0.125 &  2.016 &  0.259 &      \\ 
J0054--7331\#5191 & (Cp33n--8298) & 0:54:15.1 & -73:31:05.0 &   2.0432 &  16.94 &  0.82 &  16.43 &  0.53 &   0.564 &  0.027 &  0.389 &  0.025 &  4.060 &  0.063 &  2.252 &  0.092 &      \\ 
J0052--7319\#5192 & (Cp33k--7433) & 0:52:00.2 & -73:19:26.6 &   2.0546 &  16.63 &  1.02 &  16.20 &  0.73 &   0.534 &  0.017 &  0.317 &  0.017 &  3.944 &  0.042 &  1.989 &  0.065 &      \\ 
J0044--7324\#5193 & (Cp43m--5290) & 0:44:43.6 & -73:24:21.3 &   2.0564 &  17.10 &  1.15 &  16.69 &  0.84 &   0.511 &  0.015 &  0.297 &  0.014 &  3.956 &  0.036 &  1.879 &  0.058 &      \\ 
J0044--7413\#5194 & (Cp47m--6020) & 0:44:18.0 & -74:13:54.2 &   2.0607 &  16.90 &  1.10 &  16.54 &  0.79 &   0.551 &  0.022 &  0.367 &  0.020 &  3.985 &  0.052 &  2.070 &  0.079 &      \\ 
J0050--7256\#5195 & (Cp30m--5979) & 0:50:16.5 & -72:56:14.7 &   2.0873 &  16.94 &  0.41 &  16.66 &  0.27 &   0.268 &  0.042 &  0.155 &  0.042 &  3.468 &  0.171 &  1.841 &  0.293 &      \\ 
J0054--7323\#5196 & (Cp33m--10842) & 0:54:34.9 & -73:23:33.5 &   2.0971 &  17.02 &  0.63 &  16.56 &  0.52 &   0.479 &  0.034 &  0.297 &  0.032 &  4.135 &  0.090 &  2.058 &  0.140 &      \\ 
J0037--7310\#5197 & (Cp40k--6970) & 0:37:57.2 & -73:10:25.1 &   2.1035 &  16.93 &  0.84 &  16.55 &  0.62 &   0.555 &  0.046 &  0.375 &  0.043 &  4.135 &  0.106 &  2.366 &  0.161 &      \\ 
J0048--7258\#5198 & (Cp30k--7362) & 0:48:52.4 & -72:58:36.0 &   2.1051 &  17.25 &  1.12 &  16.85 &  0.84 &   0.533 &  0.034 &  0.326 &  0.032 &  4.015 &  0.084 &  2.169 &  0.129 &      \\ 
J0047--7301\#5199 & (Cp30k--10671) & 0:47:45.2 & -73:01:06.5 &   2.1066 &  16.56 &  0.88 &  16.27 &  0.65 &   0.613 &  0.043 &  0.375 &  0.039 &  4.003 &  0.093 &  1.962 &  0.144 &      \\ 
J0038--7348\#5200 & (Cp44k--5046) & 0:38:57.2 & -73:48:47.9 &   2.1129 &  17.18 &  0.75 &  16.75 &  0.56 &   0.493 &  0.024 &  0.325 &  0.024 &  4.133 &  0.067 &  2.171 &  0.097 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0046--7327\#5201 & (Cp43m--9322) & 0:46:04.2 & -73:27:13.6 &   2.1253 &  17.00 &  0.42 &  16.59 &  0.30 &   0.407 &  0.034 &  0.211 &  0.034 &  4.079 &  0.099 &  2.301 &  0.168 &      \\ 
J0038--7348\#5202 & (Cp44m--5027) & 0:38:58.6 & -73:48:32.1 &   2.1310 &  17.18 &  1.24 &  16.76 &  0.90 &   0.552 &  0.015 &  0.384 &  0.014 &  4.182 &  0.036 &  2.159 &  0.053 &      \\ 
J0049--7257\#5203 & (Cp30m--6955) & 0:49:11.1 & -72:57:09.6 &   2.1371 &  16.85 &  0.75 &  16.53 &  0.53 &   0.562 &  0.030 &  0.370 &  0.028 &  4.146 &  0.071 &  2.212 &  0.108 &      \\ 
J0049--7257\#5203 & (Cp30m--6955) & 0:49:11.1 & -72:57: 9.6 &   2.1371 &  16.85 &  0.75 &  16.53 &  0.53 &   0.562 &  0.030 &  0.370 &  0.028 &  4.146 &  0.071 &  2.212 &  0.108 &      \\ 
J0047--7312\#5204 & (Cp30l--17688) & 0:47:14.4 & -73:12:51.1 &   2.1387 &  16.98 &  0.50 &  16.62 &  0.40 &   0.461 &  0.045 &  0.206 &  0.043 &  4.131 &  0.127 &  2.341 &  0.239 & [H86] 93    \\ 
J0045--7334\#5205 & (Cp43n--4860) & 0:45:40.2 & -73:34:16.3 &   2.1538 &  16.69 &  1.08 &  16.40 &  0.80 &   0.502 &  0.013 &  0.294 &  0.013 &  3.986 &  0.037 &  1.868 &  0.058 &      \\ 
J0048--7343\#5206 & (Cp34k--6361) & 0:48:47.5 & -73:43:32.1 &   2.1724 &  16.96 &  1.10 &  16.57 &  0.86 &   0.528 &  0.019 &  0.361 &  0.018 &  3.933 &  0.047 &  1.965 &  0.070 &      \\ 
J0040--7320\#5207 & (Cp40n--8437) & 0:40:40.0 & -73:20:25.5 &   2.2332 &  16.89 &  1.02 &  16.63 &  0.73 &   0.527 &  0.017 &  0.353 &  0.016 &  4.199 &  0.041 &  2.143 &  0.061 &      \\ 
J0045--7329\#5208 & (Cp43m--11960) & 0:45:18.6 & -73:29:22.5 &   2.2986 &  16.91 &  0.45 &  16.54 &  0.35 &   0.437 &  0.031 &  0.228 &  0.029 &  4.217 &  0.085 &  2.245 &  0.150 & Bruck 39    \\ 
J0051--7309\#5209 & (Cp30n--11815) & 0:51:12.2 & -73:09:29.6 &   2.3016 &  16.47 &  0.74 &  16.16 &  0.54 &   0.493 &  0.019 &  0.323 &  0.017 &  4.202 &  0.048 &  2.075 &  0.074 & NGC 290    \\ 
J0050--7340\#5210 & (Cp34m--3810) & 0:50:07.6 & -73:40:38.3 &   2.3121 &  16.66 &  1.09 &  16.26 &  0.80 &   0.547 &  0.016 &  0.325 &  0.014 &  4.093 &  0.040 &  2.132 &  0.064 &      \\ 
J0049--7309\#5211 & (Cp30n--12445) & 0:49:59.0 & -73:09:53.8 &   2.3515 &  16.57 &  0.73 &  16.30 &  0.60 &   0.522 &  0.023 &  0.336 &  0.023 &  3.902 &  0.057 &  1.841 &  0.084 &      \\ 
J0048--7259\#5212 & (Cp30k--8236) & 0:48:15.5 & -72:59:21.4 &   2.3882 &  16.99 &  0.35 &  16.64 &  0.28 &   0.359 &  0.079 &  0.140 &  0.070 &  3.978 &  0.253 &  2.021 &  0.589 &      \\ 
J0041--7326\#5213 & (Cp43k--6839) & 0:41:59.4 & -73:26:13.3 &   2.4070 &  17.14 &  1.07 &  16.63 &  0.78 &   0.558 &  0.016 &  0.345 &  0.015 &  4.125 &  0.037 &  2.270 &  0.059 &      \\ 
J0050--7259\#5214 & (Cp30m--10639) & 0:50:12.1 & -72:59:21.7 &   2.4230 &  17.16 &  0.57 &  16.69 &  0.41 &   0.457 &  0.041 &  0.254 &  0.040 &  4.295 &  0.112 &  2.571 &  0.184 &      \\ 
J0050--7257\#5215 & (Cp30m--7751) & 0:50:03.4 & -72:57:38.3 &   2.4237 &  16.51 &  0.48 &  16.14 &  0.33 &   0.476 &  0.036 &  0.226 &  0.034 &  4.187 &  0.096 &  2.205 &  0.177 &      \\ 
J0049--7259\#5216 & (Cp30m--11398) & 0:49:50.0 & -72:59:48.3 &   2.4340 &  16.52 &  1.17 &  16.17 &  0.84 &   0.534 &  0.018 &  0.365 &  0.016 &  4.027 &  0.041 &  1.982 &  0.062 &      \\ 
J0054--7412\#5217 & (Cp37n--4121) & 0:54:23.0 & -74:12:58.5 &   2.4384 &  16.46 &  0.63 &  16.10 &  0.44 &   0.437 &  0.046 &  0.201 &  0.046 &  4.191 &  0.136 &  2.100 &  0.251 &      \\ 
J0051--7304\#5218 & (Cp30m--18357) & 0:51:04.0 & -73:04:01.6 &   2.4449 &  16.69 &  1.01 &  16.34 &  0.69 &   0.556 &  0.021 &  0.359 &  0.020 &  4.069 &  0.051 &  2.034 &  0.076 &      \\ 
J0041--7325\#5219 & (Cp43k--5831) & 0:41:52.4 & -73:25:26.1 &   2.4731 &  16.64 &  1.04 &  16.21 &  0.73 &   0.545 &  0.015 &  0.343 &  0.013 &  4.216 &  0.035 &  2.252 &  0.055 &      \\ 
J0049--7309\#5220 & (Cp30n--11162) & 0:49:51.7 & -73:09:10.0 &   2.4934 &  17.25 &  0.42 &  16.79 &  0.32 &   0.451 &  0.062 &  0.148 &  0.060 &  4.377 &  0.137 &  2.168 &  0.391 &      \\ 
J0055--7324\#5221 & (Cp33m--11868) & 0:55:09.5 & -73:24:22.3 &   2.5147 &  16.74 &  0.61 &  16.29 &  0.45 &   0.398 &  0.029 &  0.202 &  0.026 &  4.180 &  0.085 &  2.196 &  0.161 &      \\ 
J0055--7324\#5221 & (Cp33m--11868) & 0:55: 9.5 & -73:24:22.3 &   2.5147 &  16.74 &  0.61 &  16.29 &  0.45 &   0.398 &  0.029 &  0.202 &  0.026 &  4.180 &  0.085 &  2.196 &  0.161 &      \\ 
J0049--7313\#5222 & (Cp30n--18485) & 0:49:43.2 & -73:13:06.9 &   2.5334 &  16.61 &  0.98 &  16.19 &  0.73 &   0.551 &  0.016 &  0.349 &  0.015 &  4.038 &  0.040 &  2.037 &  0.061 &      \\ 
J0047--7305\#5223 & (Cp30l--6521) & 0:47:46.9 & -73:05:59.7 &   2.5832 &  17.02 &  1.04 &  16.37 &  0.72 &   0.518 &  0.022 &  0.291 &  0.021 &  4.062 &  0.061 &  2.118 &  0.095 &      \\ 
J0051--7313\#5224 & (Cp30n--18691) & 0:51:08.2 & -73:13:10.6 &   2.6082 &  17.02 &  0.51 &  16.57 &  0.39 &   0.410 &  0.027 &  0.271 &  0.025 &  4.027 &  0.080 &  2.004 &  0.122 &      \\ 
J0055--7347\#5225 & (Cp35m--6854) & 0:55:09.8 & -73:47:10.5 &   2.6294 &  16.65 &  1.22 &  16.28 &  0.90 &   0.509 &  0.015 &  0.318 &  0.014 &  4.294 &  0.038 &  2.183 &  0.058 &      \\ 
J0055--7347\#5225 & (Cp35m--6854) & 0:55: 9.8 & -73:47:10.5 &   2.6294 &  16.65 &  1.22 &  16.28 &  0.90 &   0.509 &  0.015 &  0.318 &  0.014 &  4.294 &  0.038 &  2.183 &  0.058 &      \\ 
J0042--7351\#5226 & (Cp45k--8640) & 0:42:52.0 & -73:51:40.5 &   2.6390 &  16.69 &  1.16 &  16.26 &  0.81 &   0.541 &  0.014 &  0.352 &  0.013 &  4.155 &  0.033 &  2.121 &  0.051 &      \\ 
J0050--7302\#5227 & (Cp30m--19038) & 0:50:41.7 & -73:02:48.8 &   2.6515 &  16.35 &  0.77 &  16.02 &  0.57 &   0.495 &  0.026 &  0.288 &  0.027 &  4.163 &  0.071 &  2.037 &  0.112 & [H86] 115    \\ 
J0037--7414\#5228 & (Cp46k--3196) & 0:37:43.8 & -74:14:48.4 &   2.6601 &  16.94 &  0.98 &  16.57 &  0.69 &   0.526 &  0.028 &  0.366 &  0.029 &  4.179 &  0.067 &  2.170 &  0.102 &      \\ 
J0053--7401\#5229 & (Cp37k--2945) & 0:53:51.5 & -74:01:35.3 &   2.7019 &  16.51 &  1.19 &  16.14 &  0.84 &   0.526 &  0.017 &  0.321 &  0.016 &  4.164 &  0.045 &  2.058 &  0.070 &      \\ 
J0051--7314\#5230 & (Cp30n--15006) & 0:51:24.0 & -73:14:27.1 &   2.7103 &  16.48 &  0.87 &  16.24 &  0.58 &   0.580 &  0.028 &  0.350 &  0.026 &  4.056 &  0.068 &  2.487 &  0.107 &      \\ 
J0055--7320\#5231 & (Cp33m--7966) & 0:55:54.1 & -73:20:53.4 &   2.7409 &  16.02 &  0.89 &  15.71 &  0.63 &   0.438 &  0.019 &  0.225 &  0.017 &  4.036 &  0.050 &  1.931 &  0.087 &      \\ 
J0048--7356\#5232 & (Cp34l--5843) & 0:48:10.2 & -73:56:29.2 &   2.7423 &  16.90 &  0.98 &  16.45 &  0.69 &   0.528 &  0.024 &  0.361 &  0.021 &  4.147 &  0.057 &  2.187 &  0.087 &      \\ 
J0049--7256\#5233 & (Cp30m--6615) & 0:49:30.0 & -72:56:54.0 &   2.7688 &  16.27 &  0.70 &  15.96 &  0.52 &   0.526 &  0.025 &  0.341 &  0.023 &  4.165 &  0.063 &  2.275 &  0.097 &      \\ 
J0038--7359\#5234 & (Cp44n--5431) & 0:38:58.6 & -73:59:42.2 &   2.7722 &  16.74 &  0.69 &  16.31 &  0.49 &   0.488 &  0.023 &  0.308 &  0.022 &  4.203 &  0.060 &  2.335 &  0.092 &      \\ 
J0054--7332\#5235 & (Cp33n--10031) & 0:54:15.3 & -73:32:46.6 &   2.8803 &  16.62 &  0.90 &  16.13 &  0.64 &   0.518 &  0.022 &  0.319 &  0.019 &  4.162 &  0.049 &  2.270 &  0.075 &      \\ 
J0056--7409\#5236 & (Cp37n--2924) & 0:56:39.3 & -74:09:28.1 &   2.9306 &  16.35 &  1.27 &  16.08 &  0.94 &   0.536 &  0.032 &  0.355 &  0.029 &  4.169 &  0.078 &  2.183 &  0.120 &      \\ 
J0045--7330\#5237 & (Cp43m--13545) & 0:45:01.2 & -73:30:32.1 &   2.9439 &  16.94 &  0.22 &  16.47 &  0.13 &   0.351 &  0.080 &  0.106 &  0.078 &  3.794 &  0.262 &  2.379 &  0.726 &      \\ 
J0046--7327\#5238 & (Cp43m--9831) & 0:46:07.6 & -73:27:36.7 &   2.9720 &  16.96 &  0.75 &  16.55 &  0.46 &   0.473 &  0.037 &  0.315 &  0.032 &  4.322 &  0.113 &  2.279 &  0.133 &      \\ 
J0049--7307\#5239 & (Cp30n--9099) & 0:49:30.5 & -73:07:57.8 &   3.0060 &  16.89 &  1.80 &  16.34 &  0.86 &   0.823 &  0.133 &  0.362 &  0.068 &  1.152 &  0.245 &  4.380 &  0.325 &      \\ 
J0051--7340\#5240 & (Cp34m--3825) & 0:51:21.0 & -73:40:36.7 &   3.0390 &  16.17 &  1.14 &  15.81 &  0.83 &   0.554 &  0.016 &  0.304 &  0.013 &  4.115 &  0.039 &  2.078 &  0.064 &      \\ 
J0047--7258\#5241 & (Cp30k--6912) & 0:47:19.8 & -72:58:12.5 &   3.0425 &  16.45 &  0.87 &  16.10 &  0.66 &   0.505 &  0.045 &  0.403 &  0.046 &  4.371 &  0.113 &  2.687 &  0.145 &      \\ 
J0044--7333\#5242 & (Cp43n--4441) & 0:44:51.6 & -73:33:57.1 &   3.0439 &  16.69 &  0.48 &  16.27 &  0.34 &   0.378 &  0.024 &  0.173 &  0.025 &  4.323 &  0.078 &  2.700 &  0.144 &      \\ 
J0055--7317\#5243 & (Cp33m--3286) & 0:55:07.3 & -73:17:07.0 &   3.0574 &  16.34 &  1.10 &  15.88 &  0.75 &   0.534 &  0.023 &  0.324 &  0.020 &  4.204 &  0.055 &  2.299 &  0.084 & [H86] 155    \\ 
J0040--7352\#5244 & (Cp44m--7814) & 0:40:24.7 & -73:52:43.6 &   3.0661 &  16.63 &  1.10 &  16.16 &  0.82 &   0.546 &  0.016 &  0.369 &  0.014 &  4.074 &  0.036 &  2.258 &  0.054 &      \\ 
J0048--7302\#5245 & (Cp30k--12254) & 0:48:35.8 & -73:02:21.5 &   3.0912 &  16.28 &  0.82 &  15.92 &  0.55 &   0.526 &  0.058 &  0.368 &  0.053 &  4.226 &  0.150 &  2.362 &  0.212 &      \\ 
J0052--7322\#5246 & (Cp33k--12282) & 0:52:19.0 & -73:22:44.3 &   3.1180 &  16.61 &  0.46 &  16.07 &  0.34 &   0.363 &  0.028 &  0.138 &  0.026 &  4.279 &  0.088 &  2.427 &  0.210 & [H86] 125    \\ 
J0047--7256\#5247 & (Cp30k--4850) & 0:47:00.9 & -72:56:01.4 &   3.1321 &  16.51 &  0.71 &  16.23 &  0.47 &   0.609 &  0.065 &  0.307 &  0.049 &  4.359 &  0.130 &  2.204 &  0.223 &      \\ 
J0056--7330\#5248 & (Cp33n--7500) & 0:56:00.3 & -73:30:09.0 &   3.1643 &  16.27 &  0.99 &  15.93 &  0.76 &   0.534 &  0.023 &  0.324 &  0.020 &  4.093 &  0.061 &  2.103 &  0.090 &      \\ 
J0040--7312\#5249 & (Cp40m--3679) & 0:40:25.9 & -73:12:16.3 &   3.1695 &  16.44 &  0.71 &  16.04 &  0.49 &   0.486 &  0.028 &  0.287 &  0.025 &  4.252 &  0.068 &  2.365 &  0.112 &      \\ 
J0049--7302\#5250 & (Cp30m--16283) & 0:49:57.6 & -73:02:49.5 &   3.2263 &  16.32 &  0.88 &  15.90 &  0.62 &   0.503 &  0.023 &  0.212 &  0.021 &  4.308 &  0.057 &  2.535 &  0.112 &      \\ 
J0050--7256\#5251 & (Cp30m--5927) & 0:50:16.6 & -72:56:11.3 &   3.2441 &  15.85 &  0.28 &  15.46 &  0.20 &   0.286 &  0.043 &  0.091 &  0.042 &  3.413 &  0.163 &  2.052 &  0.487 &      \\ 
J0053--7336\#5252 & (Cp33l--3351) & 0:53:11.9 & -73:36:49.2 &   3.2519 &  16.34 &  0.97 &  15.87 &  0.72 &   0.521 &  0.018 &  0.318 &  0.016 &  4.221 &  0.047 &  2.314 &  0.071 &      \\ 
J0049--7305\#5253 & (Cp30n--5532) & 0:49:41.4 & -73:05:30.7 &   3.2857 &  16.53 &  0.43 &  16.08 &  0.33 &   0.415 &  0.025 &  0.138 &  0.024 &  4.330 &  0.073 &  2.801 &  0.179 &      \\ 
J0052--7327\#5254 & (Cp33l--4503) & 0:52:00.4 & -73:27:46.8 &   3.2929 &  16.95 &  0.47 &  16.35 &  0.34 &   0.426 &  0.034 &  0.167 &  0.031 &  4.397 &  0.091 &  2.542 &  0.199 & [H86] 122    \\ 
J0055--7319\#5255 & (Cp33m--6489) & 0:55:03.0 & -73:19:46.3 &   3.3260 &  16.29 &  1.00 &  15.81 &  0.75 &   0.539 &  0.023 &  0.315 &  0.020 &  4.163 &  0.055 &  2.256 &  0.084 &      \\ 
J0049--7257\#5256 & (Cp30m--7486) & 0:49:18.3 & -72:57:29.2 &   3.3412 &  16.45 &  1.03 &  16.07 &  0.75 &   0.505 &  0.019 &  0.347 &  0.018 &  4.296 &  0.049 &  2.478 &  0.072 &      \\ 
J0048--7314\#5257 & (Cp30l--12077) & 0:48:49.4 & -73:14:43.5 &   3.3483 &  16.27 &  0.38 &  15.85 &  0.27 &   0.271 &  0.043 &  0.062 &  0.035 &  4.175 &  0.142 &  2.188 &  0.633 &      \\ 
J0055--7324\#5258 & (Cp33m--12165) & 0:55:46.2 & -73:24:33.9 &   3.3909 &  15.89 &  1.16 &  15.50 &  0.78 &   0.508 &  0.021 &  0.354 &  0.020 &  4.187 &  0.049 &  2.177 &  0.070 &      \\ 
J0049--7259\#5259 & (Cp30m--10450) & 0:49:53.5 & -72:59:15.8 &   3.4528 &  16.04 &  0.42 &  15.70 &  0.32 &   0.405 &  0.037 &  0.211 &  0.034 &  3.927 &  0.098 &  1.966 &  0.176 &      \\ 
J0039--7316\#5260 & (Cp40n--6475) & 0:39:02.8 & -73:16:53.0 &   3.4864 &  16.31 &  0.97 &  15.90 &  0.68 &   0.511 &  0.018 &  0.292 &  0.018 &  4.216 &  0.042 &  2.273 &  0.068 &      \\ 
J0040--7405\#5261 & (Cp46m--1683) & 0:40:46.5 & -74:05:24.5 &   3.4890 &  16.54 &  0.42 &  16.18 &  0.30 &   0.384 &  0.047 &  0.166 &  0.052 &  4.334 &  0.138 &  2.773 &  0.283 &      \\ 
J0046--7340\#5262 & (Cp43n--11020) & 0:46:03.0 & -73:40:50.1 &   3.5013 &  16.29 &  0.99 &  15.90 &  0.74 &   0.471 &  0.030 &  0.329 &  0.034 &  4.248 &  0.070 &  2.312 &  0.095 &      \\ 
J0039--7420\#5263 & (Cp46n--3678) & 0:39:43.1 & -74:20:44.2 &   3.5852 &  16.37 &  0.88 &  16.01 &  0.59 &   0.516 &  0.037 &  0.260 &  0.034 &  4.423 &  0.096 &  2.757 &  0.163 &      \\ 
J0037--7402\#5264 & (Cp44l--5320) & 0:37:57.7 & -74:02:51.2 &   3.6563 &  16.22 &  0.94 &  15.81 &  0.78 &   0.424 &  0.019 &  0.244 &  0.018 &  4.412 &  0.053 &  2.378 &  0.087 &      \\ 
J0046--7335\#5265 & (Cp43n--6184) & 0:46:07.5 & -73:35:21.8 &   3.6842 &  16.22 &  0.65 &  15.81 &  0.48 &   0.444 &  0.021 &  0.275 &  0.021 &  4.263 &  0.060 &  2.541 &  0.092 &      \\ 
J0048--7257\#5266 & (Cp30k--5956) & 0:48:37.6 & -72:57:20.7 &   3.6969 &  15.84 &  1.07 &  15.60 &  0.79 &   0.489 &  0.027 &  0.300 &  0.025 &  4.245 &  0.073 &  2.279 &  0.118 &      \\ 
J0054--7334\#5267 & (Cp33l--12158) & 0:54:06.4 & -73:34:06.8 &   3.7027 &  16.34 &  0.17 &  15.81 &  0.14 &   0.274 &  0.065 &  0.105 &  0.060 &  4.509 &  0.244 &  2.441 &  0.614 &      \\ 
J0041--7352\#5268 & (Cp44m--7926) & 0:41:00.3 & -73:52:52.0 &   3.7390 &  16.34 &  0.75 &  15.87 &  0.54 &   0.503 &  0.021 &  0.288 &  0.020 &  4.325 &  0.055 &  2.488 &  0.088 &      \\ 
J0053--7325\#5269 & (Cp33k--15588) & 0:53:27.9 & -73:25:01.0 &   3.7405 &  15.96 &  0.60 &  15.49 &  0.42 &   0.472 &  0.023 &  0.237 &  0.022 &  4.394 &  0.063 &  2.559 &  0.110 &      \\ 
J0052--7324\#5270 & (Cp33k--14490) & 0:52:30.0 & -73:24:18.5 &   3.7933 &  16.41 &  0.35 &  15.86 &  0.26 &   0.341 &  0.037 &  0.120 &  0.036 &  4.373 &  0.124 &  2.143 &  0.304 &      \\ 
J0040--7356\#5271 & (Cp44n--3765) & 0:40:41.1 & -73:56:42.4 &   3.8101 &  16.07 &  0.88 &  15.74 &  0.65 &   0.425 &  0.016 &  0.205 &  0.015 &  4.195 &  0.045 &  2.149 &  0.082 &      \\ 
J0049--7301\#5272 & (Cp30m--14636) & 0:49:45.7 & -73:01:50.1 &   3.8328 &  16.37 &  0.93 &  15.90 &  0.68 &   0.476 &  0.018 &  0.297 &  0.018 &  4.305 &  0.055 &  2.402 &  0.082 &      \\ 
J0053--7415\#5273 & (Cp37l--572) & 0:53:05.8 & -74:15:30.7 &   3.8476 &  16.56 &  0.41 &  16.10 &  0.29 &   0.371 &  0.061 &  0.146 &  0.057 &  4.529 &  0.190 &  2.858 &  0.433 &      \\ 
J0048--7314\#5274 & (Cp30l--14135) & 0:48:07.1 & -73:14:19.6 &   3.8996 &  16.63 &  1.15 &  16.06 &  0.80 &   0.490 &  0.021 &  0.316 &  0.021 &  4.259 &  0.056 &  2.470 &  0.083 &      \\ 
J0053--7321\#5275 & (Cp33k--10227) & 0:53:16.4 & -73:21:14.6 &   3.9382 &  15.82 &  1.06 &  15.45 &  0.75 &   0.477 &  0.015 &  0.281 &  0.014 &  4.225 &  0.039 &  2.356 &  0.062 &      \\ 
J0051--7331\#5276 & (Cp33l--9566) & 0:51:58.4 & -73:31:50.3 &   3.9525 &  15.90 &  0.99 &  15.41 &  0.71 &   0.464 &  0.015 &  0.255 &  0.013 &  4.212 &  0.039 &  2.147 &  0.069 &      \\ 
J0052--7341\#5277 & (Cp35k--5663) & 0:52:06.1 & -73:41:40.3 &   3.9967 &  16.28 &  0.84 &  15.82 &  0.91 &   0.711 &  0.189 &  0.443 &  0.153 &  4.849 &  0.408 &  3.700 &  0.637 &      \\ 
J0043--7405\#5278 & (Cp47k--2155) & 0:43:45.4 & -74:05:51.7 &   4.0382 &  16.18 &  0.51 &  15.77 &  0.38 &   0.303 &  0.031 &  0.126 &  0.030 &  4.200 &  0.125 &  2.115 &  0.298 &      \\ 
J0056--7324\#5279 & (Cp33m--11639) & 0:56:01.0 & -73:24:03.4 &   4.1278 &  16.14 &  0.59 &  15.71 &  0.40 &   0.496 &  0.029 &  0.237 &  0.028 &  4.529 &  0.081 &  2.812 &  0.147 &      \\ 
J0047--7300\#5280 & (Cp30k--9657) & 0:47:58.3 & -73:00:19.1 &   4.1945 &  16.06 &  0.76 &  15.63 &  0.54 &   0.496 &  0.040 &  0.284 &  0.042 &  4.407 &  0.119 &  2.715 &  0.178 &      \\ 
J0055--7328\#5281 & (Cp33n--5774) & 0:55:21.7 & -73:28:46.4 &   4.2031 &  16.48 &  0.33 &  15.93 &  0.26 &   0.278 &  0.032 &  0.110 &  0.031 &  4.365 &  0.152 &  2.090 &  0.351 & Lindsay 52    \\ 
J0051--7314\#5282 & (Cp30n--12319) & 0:51:04.1 & -73:14:51.1 &   4.2897 &  16.02 &  0.54 &  15.62 &  0.37 &   0.416 &  0.022 &  0.136 &  0.017 &  4.424 &  0.062 &  2.607 &  0.149 &      \\ 
J0052--7342\#5283 & (Cp35k--6085) & 0:52:35.0 & -73:42:02.3 &   4.3141 &  16.31 &  0.61 &  15.70 &  0.46 &   0.490 &  0.026 &  0.217 &  0.022 &  4.484 &  0.062 &  2.805 &  0.124 &      \\ 
J0051--7330\#5284 & (Cp33l--7915) & 0:51:47.9 & -73:30:36.8 &   4.3755 &  16.23 &  0.24 &  15.67 &  0.19 &   0.280 &  0.051 &  0.067 &  0.047 &  4.271 &  0.184 &  2.594 &  0.712 &      \\ 
J0042--7342\#5285 & (Cp43l--4077) & 0:42:15.1 & -73:42:42.5 &   4.3887 &  16.31 &  0.62 &  15.78 &  0.46 &   0.479 &  0.020 &  0.227 &  0.019 &  4.428 &  0.053 &  2.873 &  0.097 &      \\ 
J0047--7302\#5286 & (Cp30k--11904) & 0:47:01.7 & -73:02:04.5 &   4.4320 &  16.34 &  0.64 &  15.85 &  0.44 &   0.513 &  0.049 &  0.239 &  0.044 &  4.451 &  0.117 &  2.887 &  0.218 &      \\ 
J0053--7334\#5287 & (Cp33l--11988) & 0:53:15.4 & -73:34:00.8 &   4.4615 &  15.85 &  0.98 &  15.39 &  0.70 &   0.490 &  0.015 &  0.246 &  0.014 &  4.349 &  0.037 &  2.592 &  0.065 &      \\ 
J0051--7329\#5288 & (Cp33l--6780) & 0:51:51.5 & -73:29:44.7 &   4.4994 &  15.94 &  0.82 &  15.45 &  0.59 &   0.476 &  0.018 &  0.260 &  0.017 &  4.581 &  0.048 &  2.908 &  0.078 &      \\ 
J0047--7406\#5289 & (Cp36k--6199) & 0:47:55.4 & -74:06:29.7 &   4.7942 &  16.01 &  0.72 &  15.60 &  0.50 &   0.485 &  0.033 &  0.213 &  0.031 &  4.483 &  0.085 &  2.800 &  0.157 &      \\ 
J0044--7328\#5290 & (Cp43k--10206) & 0:44:10.4 & -73:28:32.4 &   4.8347 &  16.30 &  0.16 &  15.72 &  0.15 &   0.357 &  0.076 &  0.113 &  0.073 &  4.989 &  0.251 &  4.981 &  0.672 &      \\ 
J0052--7336\#5291 & (Cp33l--4488) & 0:52:55.3 & -73:36:36.4 &   4.8381 &  15.97 &  0.97 &  15.46 &  0.68 &   0.468 &  0.014 &  0.225 &  0.013 &  4.267 &  0.038 &  2.366 &  0.068 &      \\ 
J0049--7306\#5292 & (Cp30m--8996) & 0:49:38.7 & -73:06:08.6 &   4.8460 &  15.61 &  0.81 &  15.18 &  0.59 &   0.474 &  0.018 &  0.247 &  0.017 &  4.462 &  0.047 &  2.735 &  0.078 &      \\ 
J0053--7333\#5293 & (Cp33l--11870) & 0:53:40.6 & -73:33:52.2 &   4.8471 &  15.78 &  0.96 &  15.35 &  0.66 &   0.450 &  0.014 &  0.237 &  0.013 &  4.328 &  0.039 &  2.487 &  0.067 &      \\ 
J0048--7310\#5294 & (Cp30l--13852) & 0:48:47.8 & -73:10:42.4 &   4.9597 &  16.50 &  0.56 &  15.90 &  0.38 &   0.442 &  0.036 &  0.201 &  0.035 &  4.517 &  0.101 &  2.920 &  0.191 &      \\ 
J0051--7304\#5295 & (Cp30m--18708) & 0:51:19.8 & -73:04:17.1 &   5.0372 &  15.69 &  0.55 &  15.32 &  0.44 &   0.423 &  0.048 &  0.113 &  0.050 &  4.658 &  0.119 &  2.671 &  0.316 &      \\ 
J0055--7318\#5296 & (Cp33m--4809) & 0:55:57.2 & -73:18:17.2 &   5.1030 &  15.90 &  0.58 &  15.46 &  0.43 &   0.445 &  0.030 &  0.206 &  0.026 &  4.580 &  0.077 &  2.957 &  0.154 &      \\ 
J0048--7308\#5297 & (Cp30l--11065) & 0:48:26.8 & -73:08:51.8 &   5.1086 &  16.32 &  0.82 &  15.72 &  0.60 &   0.461 &  0.020 &  0.180 &  0.019 &  4.478 &  0.052 &  2.670 &  0.113 &      \\ 
J0054--7323\#5298 & (Cp33m--11239) & 0:54:46.8 & -73:23:52.5 &   5.2050 &  15.61 &  0.78 &  15.11 &  0.53 &   0.451 &  0.022 &  0.197 &  0.022 &  4.576 &  0.061 &  2.868 &  0.115 &      \\ 
J0053--7317\#5299 & (Cp33k--4644) & 0:53:30.7 & -73:17:38.3 &   5.5921 &  15.95 &  0.82 &  15.42 &  0.60 &   0.471 &  0.017 &  0.193 &  0.015 &  4.628 &  0.044 &  2.750 &  0.093 &      \\ 
J0051--7322\#5300 & (Cp33k--11231) & 0:51:55.1 & -73:22:03.7 &   5.6244 &  15.88 &  0.40 &  15.36 &  0.30 &   0.372 &  0.031 &  0.111 &  0.028 &  4.820 &  0.096 &  3.267 &  0.283 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0052--7341\#5301 & (Cp35k--5117) & 0:52:26.7 & -73:41:05.2 &   5.6632 &  15.59 &  0.92 &  15.12 &  0.66 &   0.467 &  0.016 &  0.189 &  0.014 &  4.424 &  0.043 &  2.462 &  0.091 &      \\ 
J0050--7301\#5302 & (Cp30m--14186) & 0:50:54.0 & -73:01:29.8 &   5.6896 &  15.83 &  0.27 &  15.32 &  0.21 &   0.265 &  0.049 &  0.109 &  0.044 &  4.654 &  0.188 &  3.238 &  0.450 &      \\ 
J0050--7311\#5303 & (Cp30n--16270) & 0:50:08.4 & -73:11:53.3 &   5.7487 &  15.96 &  0.72 &  15.46 &  0.52 &   0.368 &  0.014 &  0.266 &  0.013 &  5.006 &  0.040 &  3.035 &  0.059 & [H86] 112    \\ 
J0043--7410\#5304 & (Cp47k--4565) & 0:43:43.1 & -74:10:46.8 &   5.7498 &  15.34 &  0.89 &  14.96 &  0.63 &   0.426 &  0.020 &  0.246 &  0.017 &  4.858 &  0.050 &  2.754 &  0.087 &      \\ 
J0048--7303\#5305 & (Cp30k--13790) & 0:48:05.1 & -73:03:35.1 &   5.7528 &  15.41 &  0.56 &  15.03 &  0.48 &   0.361 &  0.051 &  0.197 &  0.046 &  4.407 &  0.176 &  2.715 &  0.311 & 1Ot-cepheid ?    \\ 
J0037--7358\#5306 & (Cp44l--5301) & 0:37:29.1 & -73:58:00.3 &   5.7960 &  15.77 &  0.70 &  15.23 &  0.53 &   0.485 &  0.033 &  0.212 &  0.032 &  4.609 &  0.082 &  2.999 &  0.157 &      \\ 
J0051--7348\#5307 & (Cp34m--3187) & 0:51:31.2 & -73:48:33.5 &   5.8581 &  15.43 &  0.68 &  15.06 &  0.47 &   0.307 &  0.031 &  0.185 &  0.034 &  4.468 &  0.128 &  1.170 &  0.190 &      \\ 
J0050--7305\#5308 & (Cp30n--6070) & 0:50:20.1 & -73:05:54.9 &   5.8948 &  15.23 &  0.38 &  14.86 &  0.29 &   0.296 &  0.020 &  0.091 &  0.020 &  4.343 &  0.075 &  2.407 &  0.218 &      \\ 
J0050--7307\#5309 & (Cp30n--8092) & 0:50:24.5 & -73:07:18.9 &   5.9543 &  15.78 &  0.55 &  15.34 &  0.42 &   0.391 &  0.020 &  0.129 &  0.026 &  4.779 &  0.065 &  2.920 &  0.118 &      \\ 
J0054--7339\#5310 & (Cp35m--3493) & 0:54:09.2 & -73:39:58.9 &   6.2058 &  15.77 &  0.60 &  15.19 &  0.43 &   0.404 &  0.024 &  0.167 &  0.022 &  4.926 &  0.074 &  2.973 &  0.155 &      \\ 
J0054--7339\#5310 & (Cp35m--3493) & 0:54: 9.2 & -73:39:58.9 &   6.2058 &  15.77 &  0.60 &  15.19 &  0.43 &   0.404 &  0.024 &  0.167 &  0.022 &  4.926 &  0.074 &  2.973 &  0.155 &      \\ 
J0044--7322\#5311 & (Cp43m--3155) & 0:44:26.6 & -73:22:46.1 &   6.2988 &  15.92 &  0.84 &  15.37 &  0.59 &   0.503 &  0.017 &  0.182 &  0.015 &  4.655 &  0.042 &  2.914 &  0.095 &      \\ 
J0056--7413\#5312 & (Cp37n--4517) & 0:56:10.9 & -74:13:55.9 &   6.3376 &  15.08 &  0.87 &  14.78 &  0.63 &   0.344 &  0.043 &  0.339 &  0.044 &  4.950 &  0.142 &  3.029 &  0.170 &      \\ 
J0048--7304\#5313 & (Cp30k--14166) & 0:48:13.5 & -73:04:19.7 &   6.4517 &  16.17 &  0.71 &  15.57 &  0.49 &   0.485 &  0.038 &  0.184 &  0.037 &  4.738 &  0.103 &  3.112 &  0.209 &      \\ 
J0047--7313\#5314 & (Cp30l--18345) & 0:47:31.4 & -73:13:35.6 &   6.8853 &  15.91 &  0.31 &  15.31 &  0.25 &   0.376 &  0.045 &  0.066 &  0.044 &  4.864 &  0.139 &  4.410 &  0.677 &      \\ 
J0047--7302\#5315 & (Cp30k--11891) & 0:47:39.9 & -73:02:04.7 &   6.9170 &  15.66 &  0.40 &  15.02 &  0.28 &   0.257 &  0.057 &  0.183 &  0.060 &  4.957 &  0.270 &  3.260 &  0.372 &      \\ 
J0055--7332\#5316 & (Cp33n--10025) & 0:55:24.9 & -73:32:38.4 &   7.0932 &  15.27 &  0.46 &  14.87 &  0.34 &   0.332 &  0.029 &  0.155 &  0.027 &  5.047 &  0.094 &  3.160 &  0.188 &      \\ 
J0050--7259\#5317 & (Cp30m--10078) & 0:50:20.0 & -72:59:01.9 &   7.1547 &  15.79 &  0.59 &  15.23 &  0.43 &   0.430 &  0.025 &  0.133 &  0.022 &  5.067 &  0.073 &  2.771 &  0.202 &      \\ 
J0041--7321\#5318 & (Cp40n--3569) & 0:41:22.4 & -73:21:39.0 &   7.4669 &  14.92 &  0.71 &  14.56 &  0.50 &   0.385 &  0.023 &  0.090 &  0.021 &  4.617 &  0.070 &  2.400 &  0.258 &      \\ 
J0038--7357\#5319 & (Cp44l--4820) & 0:38:35.9 & -73:57:23.9 &   7.9365 &  15.41 &  0.60 &  14.91 &  0.42 &   0.362 &  0.030 &  0.212 &  0.032 &  5.143 &  0.097 &  3.358 &  0.175 &      \\ 
J0045--7330\#5320 & (Cp43m--13503) & 0:45:55.5 & -73:30:23.2 &   8.0342 &  15.12 &  0.70 &  14.73 &  0.52 &   0.380 &  0.026 &  0.254 &  0.043 &  5.017 &  0.080 &  2.717 &  0.177 &      \\ 
J0045--7323\#5321 & (Cp43m--3854) & 0:45:58.9 & -73:23:08.0 &   8.1429 &  15.65 &  0.70 &  15.12 &  0.45 &   0.396 &  0.019 &  0.236 &  0.018 &  4.988 &  0.055 &  3.118 &  0.089 & [H86] 76    \\ 
J0038--7348\#5322 & (Cp44k--5097) & 0:38:17.1 & -73:48:53.1 &   8.4989 &  15.07 &  0.77 &  14.61 &  0.54 &   0.274 &  0.019 &  0.187 &  0.019 &  4.716 &  0.076 &  2.926 &  0.112 &      \\ 
J0046--7323\#5323 & (Cp43m--4641) & 0:46:12.3 & -73:23:41.8 &   8.5027 &  15.59 &  0.38 &  15.09 &  0.27 &   0.310 &  0.034 &  0.050 &  0.034 &  5.326 &  0.121 &  3.238 &  0.614 & [H86] 76    \\ 
J0044--7326\#5324 & (Cp43m--7783) & 0:44:53.9 & -73:26:17.0 &   8.6650 &  15.60 &  0.43 &  15.05 &  0.31 &   0.262 &  0.026 &  0.138 &  0.026 &  5.540 &  0.105 &  4.709 &  0.186 &      \\ 
J0045--7323\#5325 & (Cp43m--4850) & 0:45:43.7 & -73:23:55.3 &   8.8517 &  15.01 &  0.57 &  14.62 &  0.42 &   0.285 &  0.022 &  0.179 &  0.021 &  5.291 &  0.086 &  4.194 &  0.138 &      \\ 
J0049--7302\#5326 & (Cp30m--15013) & 0:49:49.6 & -73:02:03.2 &   9.0291 &  14.98 &  0.75 &  14.51 &  0.57 &   0.292 &  0.019 &  0.173 &  0.018 &  4.861 &  0.067 &  2.973 &  0.111 &      \\ 
J0049--7309\#5327 & (Cp30n--11351) & 0:49:54.0 & -73:09:16.9 &   9.1919 &  14.92 &  0.80 &  14.45 &  0.54 &   0.347 &  0.010 &  0.256 &  0.010 &  5.007 &  0.034 &  3.053 &  0.049 &      \\ 
J0049--7304\#5328 & (Cp30m--18528) & 0:49:04.0 & -73:04:12.5 &  10.0607 &  14.99 &  0.48 &  14.49 &  0.35 &   0.044 &  0.027 &  0.135 &  0.025 &  6.078 &  0.541 &  0.463 &  0.198 &      \\ 
J0048--7313\#5329 & (Cp30l--18013) & 0:48:27.1 & -73:13:39.7 &  10.3037 &  15.47 &  0.40 &  14.79 &  0.29 &   0.216 &  0.031 &  0.123 &  0.030 &  5.755 &  0.158 &  5.020 &  0.265 &      \\ 
J0041--7331\#5330 & (Cp43k--12497) & 0:41:57.2 & -73:31:24.4 &  10.6845 &  15.00 &  0.53 &  14.52 &  0.38 &   0.110 &  0.020 &  0.154 &  0.020 &  5.899 &  0.194 &  5.655 &  0.149 &      \\ 
J0047--7312\#5331 & (Cp30l--17769) & 0:47:50.4 & -73:12:54.4 &  11.7748 &  15.12 &  0.47 &  14.49 &  0.36 &   0.053 &  0.024 &  0.122 &  0.027 &  2.394 &  0.522 &  0.605 &  0.217 & [H86] 97    \\ 
J0056--7323\#5332 & (Cp33m--10709) & 0:56:21.0 & -73:23:13.5 &  12.1378 &  14.45 &  0.85 &  14.09 &  0.60 &   0.287 &  0.036 &  0.098 &  0.033 &  4.131 &  0.121 &  0.098 &  0.337 &      \\ 
J0049--7312\#5333 & (Cp30n--17846) & 0:49:00.6 & -73:12:45.1 &  13.3159 &  14.94 &  0.65 &  14.36 &  0.43 &   0.206 &  0.013 &  0.150 &  0.014 &  4.636 &  0.074 &  1.768 &  0.098 &      \\ 
J0040--7313\#5334 & (Cp40n--3445) & 0:40:36.8 & -73:13:14.8 &  13.5039 &  14.51 &  0.68 &  14.07 &  0.48 &   0.238 &  0.021 &  0.185 &  0.022 &  4.489 &  0.100 &  1.567 &  0.125 &      \\ 
J0047--7302\#5335 & (Cp30k--11837) & 0:47:54.1 & -73:02:01.7 &  13.6377 &  14.61 &  0.66 &  14.08 &  0.44 &   0.183 &  0.049 &  0.143 &  0.051 &  4.078 &  0.282 &  0.433 &  0.356 &      \\ 
J0036--7356\#5336 & (Cp44l--4155) & 0:36:55.8 & -73:56:28.2 &  14.2592 &  14.70 &  0.69 &  14.15 &  0.48 &   0.267 &  0.032 &  0.209 &  0.032 &  4.522 &  0.136 &  2.097 &  0.180 &      \\ 
J0049--7314\#5337 & (Cp30n--17941) & 0:49:39.9 & -73:14:06.9 &  15.6498 &  14.15 &  0.57 &  13.63 &  0.40 &   0.230 &  0.016 &  0.123 &  0.015 &  4.057 &  0.073 &  0.705 &  0.133 &      \\ 
J0050--7312\#5338 & (Cp30n--16913) & 0:50:54.4 & -73:12:11.1 &  15.6852 &  14.26 &  0.81 &  13.79 &  0.55 &   0.214 &  0.012 &  0.151 &  0.012 &  4.512 &  0.061 &  2.134 &  0.084 & Bruck 56    \\ 
J0049--7308\#5339 & (Cp30n--9818) & 0:49:43.4 & -73:08:24.0 &  15.7913 &  14.44 &  0.92 &  13.91 &  0.65 &   0.312 &  0.010 &  0.212 &  0.010 &  4.407 &  0.039 &  1.775 &  0.055 &      \\ 
J0049--7313\#5340 & (Cp30n--18949) & 0:49:53.4 & -73:13:23.0 &  16.3801 &  14.79 &  0.87 &  14.17 &  0.60 &   0.261 &  0.010 &  0.155 &  0.010 &  4.872 &  0.042 &  2.312 &  0.070 &      \\ 
J0041--7332\#5341 & (Cp43l--2487) & 0:41:55.4 & -73:32:23.6 &  16.6736 &  14.35 &  0.94 &  13.87 &  0.59 &   0.306 &  0.016 &  0.173 &  0.015 &  4.818 &  0.057 &  2.730 &  0.097 &      \\ 
J0039--7344\#5342 & (Cp44m--2272) & 0:39:33.9 & -73:44:54.5 &  17.9316 &  14.09 &  0.40 &  13.61 &  0.29 &   0.175 &  0.038 &  0.088 &  0.036 &  4.204 &  0.224 &  1.388 &  0.436 &      \\ 
J0051--7321\#5343 & (Cp33k--11012) & 0:51:49.3 & -73:21:55.2 &  20.5268 &  14.37 &  0.78 &  13.81 &  0.52 &   0.256 &  0.019 &  0.152 &  0.018 &  4.754 &  0.079 &  2.487 &  0.128 &      \\ 
J0051--7311\#5344 & (Cp30n--15643) & 0:51:10.4 & -73:11:29.7 &  22.2554 &  13.92 &  0.79 &  13.42 &  0.57 &   0.324 &  0.012 &  0.209 &  0.012 &  4.798 &  0.043 &  2.883 &  0.065 &      \\ 
J0047--7257\#5345 & (Cp30k--6259) & 0:47:08.5 & -72:57:37.0 &  24.1127 &  14.05 &  0.87 &  13.54 &  0.63 &   0.292 &  0.046 &  0.184 &  0.037 &  4.498 &  0.169 &  3.303 &  0.283 &      \\ 
J0047--7309\#5346 & (Cp30l--11443) & 0:47:37.3 & -73:09:06.4 &  27.2710 &  13.83 &  0.73 &  13.20 &  0.51 &   0.320 &  0.021 &  0.219 &  0.022 &  4.705 &  0.075 &  2.825 &  0.110 &      \\ 
J0050--7257\#5347 & (Cp30m--7639) & 0:50:36.9 & -72:57:33.3 &  27.3768 &  13.79 &  0.84 &  13.28 &  0.61 &   0.374 &  0.020 &  0.231 &  0.018 &  4.813 &  0.060 &  3.245 &  0.096 & [H86] 116 Lindsay 40  \\ 
J0049--7314\#5348 & (Cp30n--13859) & 0:49:51.8 & -73:14:40.6 &  28.7885 &  13.95 &  0.49 &  13.33 &  0.37 &   0.271 &  0.016 &  0.137 &  0.016 &  4.563 &  0.071 &  2.864 &  0.130 & [H86] 107    \\ 
J0048--7313\#5349 & (Cp30l--18525) & 0:48:23.3 & -73:13:33.5 &  30.0335 &  13.66 &  0.67 &  13.05 &  0.50 &   0.301 &  0.024 &  0.197 &  0.024 &  4.580 &  0.095 &  2.645 &  0.149 &      \\ 
J0043--7336\#5350 & (Cp43l--7085) & 0:43:48.3 & -73:36:48.6 &  31.9490 &  13.56 &  1.01 &  13.08 &  0.69 &   0.421 &  0.021 &  0.286 &  0.021 &  4.827 &  0.060 &  3.275 &  0.087 &      \\ 
J0050--7307\#5351 & (Cp30n--8406) & 0:50:19.1 & -73:07:30.3 &  32.0789 &  13.63 &  1.00 &  13.08 &  0.73 &   0.448 &  0.013 &  0.284 &  0.012 &  4.832 &  0.035 &  3.413 &  0.053 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0047--7303\#6001 & (Cp30k--13078) & 0:47:35.6 & -73:03:01.2 &   0.5908 &  18.34 &  0.40 &  17.97 &  0.38 &   0.167 &  0.135 &  0.271 &  0.133 &  3.394 &  0.827 &  0.732 &  0.618 &      \\ 
J0054--7357\#6002 & (Cp35n--3834) & 0:54:19.3 & -73:57:08.9 &   0.5959 &  18.30 &  0.84 &  18.02 &  0.62 &   0.422 &  0.039 &  0.063 &  0.033 &  4.212 &  0.111 &  2.096 &  0.600 &      \\ 
J0039--7314\#6003 & (Cp40n--4383) & 0:39:15.9 & -73:14:26.3 &   0.6505 &  18.53 &  0.43 &  18.22 &  0.41 &   0.086 &  0.062 &  0.171 &  0.063 &  4.328 &  0.745 &  5.511 &  0.413 &      \\ 
J0045--7323\#6004 & (Cp43m--4647) & 0:45:49.4 & -73:23:45.3 &   0.6552 &  17.80 &  0.52 &  17.53 &  0.38 &   0.208 &  0.036 &  0.121 &  0.035 &  3.321 &  0.165 &  1.276 &  0.280 & [H86] 76    \\ 
J0053--7319\#6005 & (Cp33k--7401) & 0:53:10.4 & -73:19:20.8 &   0.6564 &  17.89 &  0.46 &  17.56 &  0.36 &   0.301 &  0.038 &  0.119 &  0.038 &  3.639 &  0.142 &  1.481 &  0.317 &      \\ 
J0048--7309\#6006 & (Cp30l--12636) & 0:48:04.3 & -73:09:55.8 &   0.6717 &  17.88 &  0.41 &  17.49 &  0.36 &   0.260 &  0.068 &  0.187 &  0.072 &  2.982 &  0.307 &  1.531 &  0.434 &      \\ 
J0047--7350\#6007 & (Cp34l--4136) & 0:47:47.1 & -73:50:35.4 &   0.6739 &  17.95 &  0.64 &  17.68 &  0.47 &   0.268 &  0.033 &  0.082 &  0.032 &  3.523 &  0.139 &  1.444 &  0.404 &      \\ 
J0043--7322\#6008 & (Cp43k--2778) & 0:43:22.9 & -73:22:46.3 &   0.6777 &  17.88 &  0.32 &  17.48 &  0.26 &   0.246 &  0.052 &  0.078 &  0.053 &  3.513 &  0.235 &  1.145 &  0.694 &      \\ 
J0046--7331\#6009 & (Cp43m--14557) & 0:46:03.3 & -73:31:09.0 &   0.6908 &  17.71 &  0.46 &  17.46 &  0.33 &   0.219 &  0.036 &  0.113 &  0.037 &  3.939 &  0.183 &  1.464 &  0.332 &      \\ 
J0046--7331\#6009 & (Cp43m--14557) & 0:46:03.3 & -73:31: 9.0 &   0.6908 &  17.71 &  0.46 &  17.46 &  0.33 &   0.219 &  0.036 &  0.113 &  0.037 &  3.939 &  0.183 &  1.464 &  0.332 &      \\ 
J0051--7340\#6010 & (Cp34m--4107) & 0:51:27.2 & -73:40:54.8 &   0.7221 &  17.97 &  0.27 &  17.50 &  0.17 &   0.271 &  0.094 &  0.265 &  0.097 &  2.835 &  0.435 &  2.046 &  0.462 &      \\ 
J0050--7300\#6011 & (Cp30m--12197) & 0:50:54.2 & -73:00:14.4 &   0.7226 &  18.09 &  0.37 &  17.74 &  0.26 &   0.221 &  0.077 &  0.021 &  0.084 &  3.500 &  0.370 &  1.851 &  4.003 &      \\ 
J0044--7410\#6012 & (Cp47k--4270) & 0:44:04.5 & -74:10:07.8 &   0.7230 &  18.12 &  0.33 &  17.78 &  0.31 &   0.243 &  0.053 &  0.068 &  0.054 &  3.230 &  0.237 &  1.598 &  0.793 &      \\ 
J0046--7350\#6013 & (Cp45m--7863) & 0:46:32.8 & -73:50:54.9 &   0.7282 &  17.90 &  0.56 &  17.67 &  0.45 &   0.184 &  0.034 &  0.016 &  0.036 &  4.031 &  0.211 &  2.037 &  2.297 &      \\ 
J0051--7258\#6014 & (Cp30m--8580) & 0:51:19.3 & -72:58:04.5 &   0.7356 &  17.36 &  0.51 &  17.09 &  0.36 &   0.201 &  0.058 &  0.226 &  0.051 &  3.820 &  0.266 &  0.937 &  0.287 &      \\ 
J0045--7411\#6015 & (Cp47m--4785) & 0:45:21.2 & -74:11:11.4 &   0.7425 &  17.78 &  0.42 &  17.38 &  0.29 &   0.292 &  0.046 &  0.032 &  0.046 &  3.906 &  0.178 &  5.904 &  1.522 &      \\ 
J0055--7413\#6016 & (Cp37n--4341) & 0:55:28.1 & -74:13:31.9 &   0.7427 &  17.69 &  0.35 &  17.40 &  0.27 &   0.268 &  0.094 &  0.097 &  0.087 &  3.926 &  0.373 &  1.417 &  1.067 &      \\ 
J0049--7259\#6017 & (Cp30m--11072) & 0:49:25.8 & -72:59:37.5 &   0.7539 &  17.73 &  0.47 &  17.42 &  0.33 &   0.190 &  0.049 &  0.134 &  0.049 &  3.229 &  0.271 &  0.434 &  0.413 &      \\ 
J0047--7314\#6018 & (Cp30l--14354) & 0:47:47.3 & -73:14:17.4 &   0.7578 &  17.97 &  0.82 &  17.74 &  0.55 &   0.346 &  0.042 &  0.094 &  0.037 &  4.010 &  0.138 &  1.151 &  0.458 &      \\ 
J0039--7313\#6019 & (Cp40n--3522) & 0:39:27.7 & -73:13:23.2 &   0.7605 &  17.77 &  0.49 &  17.46 &  0.30 &   0.182 &  0.031 &  0.114 &  0.032 &  3.723 &  0.181 &  1.356 &  0.282 &      \\ 
J0055--7319\#6020 & (Cp33m--6035) & 0:55:05.9 & -73:19:21.8 &   0.7643 &  17.65 &  0.48 &  17.27 &  0.41 &   0.279 &  0.036 &  0.128 &  0.036 &  4.016 &  0.142 &  1.626 &  0.279 &      \\ 
J0055--7332\#6021 & (Cp33n--9822) & 0:55:21.4 & -73:32:26.8 &   0.7645 &  17.44 &  0.58 &  17.10 &  0.45 &   0.287 &  0.025 &  0.131 &  0.024 &  3.908 &  0.102 &  1.591 &  0.190 &      \\ 
J0053--7343\#6022 & (Cp35k--7424) & 0:53:19.4 & -73:43:41.0 &   0.7678 &  17.68 &  0.41 &  17.28 &  0.36 &   0.188 &  0.038 &  0.093 &  0.034 &  4.099 &  0.181 &  2.815 &  0.393 &      \\ 
J0055--7413\#6023 & (Cp37n--4304) & 0:55:49.3 & -74:13:23.5 &   0.7765 &  17.19 &  0.57 &  16.95 &  0.45 &   0.313 &  0.045 &  0.114 &  0.044 &  3.904 &  0.161 &  1.943 &  0.391 &      \\ 
J0051--7335\#6024 & (Cp33l--10543) & 0:51:48.3 & -73:35:24.8 &   0.7811 &  17.55 &  0.55 &  17.14 &  0.39 &   0.278 &  0.029 &  0.083 &  0.026 &  3.879 &  0.112 &  2.421 &  0.356 &      \\ 
J0044--7333\#6025 & (Cp43n--4167) & 0:44:29.1 & -73:33:43.0 &   0.7854 &  17.83 &  0.53 &  17.37 &  0.35 &   0.295 &  0.035 &  0.172 &  0.034 &  3.979 &  0.127 &  1.696 &  0.217 &      \\ 
J0049--7305\#6026 & (Cp30m--10385) & 0:49:13.8 & -73:05:53.7 &   0.7921 &  17.09 &  0.21 &  17.00 &  0.20 &   0.291 &  0.079 &  0.079 &  0.078 &  4.734 &  0.315 &  1.567 &  1.013 & [H86] 104    \\ 
J0044--7340\#6027 & (Cp43n--10758) & 0:44:29.1 & -73:40:09.3 &   0.7943 &  17.96 &  0.47 &  17.59 &  0.39 &   0.260 &  0.032 &  0.127 &  0.031 &  3.740 &  0.128 &  2.450 &  0.257 &      \\ 
J0044--7340\#6027 & (Cp43n--10758) & 0:44:29.1 & -73:40: 9.3 &   0.7943 &  17.96 &  0.47 &  17.59 &  0.39 &   0.260 &  0.032 &  0.127 &  0.031 &  3.740 &  0.128 &  2.450 &  0.257 &      \\ 
J0040--7307\#6028 & (Cp40m--6091) & 0:40:58.5 & -73:07:05.5 &   0.7970 &  17.19 &  0.57 &  17.00 &  0.36 &   0.360 &  0.030 &  0.046 &  0.029 &  4.090 &  0.100 &  2.449 &  0.641 &      \\ 
J0040--7412\#6029 & (Cp46m--4847) & 0:40:02.2 & -74:12:48.0 &   0.8019 &  17.59 &  0.33 &  17.24 &  0.25 &   0.317 &  0.049 &  0.100 &  0.049 &  3.960 &  0.183 &  2.037 &  0.512 &      \\ 
J0038--7312\#6030 & (Cp40l--3068) & 0:38:53.4 & -73:12:23.7 &   0.8064 &  17.89 &  0.30 &  17.48 &  0.21 &   0.134 &  0.063 &  0.040 &  0.062 &  3.541 &  0.486 &  4.376 &  1.597 &      \\ 
J0054--7340\#6031 & (Cp35m--3651) & 0:54:13.3 & -73:40:09.7 &   0.8101 &  17.55 &  0.19 &  17.09 &  0.20 &   0.184 &  0.076 &  0.096 &  0.073 &  4.458 &  0.418 &  4.736 &  0.781 &      \\ 
J0054--7340\#6031 & (Cp35m--3651) & 0:54:13.3 & -73:40: 9.7 &   0.8101 &  17.55 &  0.19 &  17.09 &  0.20 &   0.184 &  0.076 &  0.096 &  0.073 &  4.458 &  0.418 &  4.736 &  0.781 &      \\ 
J0051--7340\#6032 & (Cp34m--3933) & 0:51:00.7 & -73:40:44.8 &   0.8154 &  18.04 &  0.45 &  17.66 &  0.35 &   0.338 &  0.037 &  0.072 &  0.036 &  3.938 &  0.130 &  2.195 &  0.514 &      \\ 
J0048--7350\#6033 & (Cp34l--4350) & 0:48:14.3 & -73:50:56.5 &   0.8196 &  17.46 &  0.50 &  17.17 &  0.37 &   0.305 &  0.033 &  0.072 &  0.031 &  3.681 &  0.115 &  1.869 &  0.434 &      \\ 
J0042--7347\#6034 & (Cp45k--5490) & 0:42:06.6 & -73:47:36.9 &   0.8249 &  17.86 &  0.37 &  17.44 &  0.28 &   0.208 &  0.037 &  0.074 &  0.040 &  4.202 &  0.191 &  2.849 &  0.536 &      \\ 
J0047--7338\#6035 & (Cp34k--1977) & 0:47:51.0 & -73:38:13.5 &   0.8327 &  17.69 &  0.53 &  17.28 &  0.33 &   0.281 &  0.037 &  0.140 &  0.036 &  4.054 &  0.131 &  2.273 &  0.253 &      \\ 
J0050--7312\#6036 & (Cp30n--18293) & 0:50:03.8 & -73:12:59.2 &   0.8431 &  18.05 &  0.46 &  17.66 &  0.33 &   0.255 &  0.052 &  0.126 &  0.048 &  3.939 &  0.227 &  2.379 &  0.451 &      \\ 
J0051--7414\#6037 & (Cp36n--4402) & 0:51:10.3 & -74:14:53.8 &   0.8446 &  16.98 &  0.66 &  16.77 &  0.43 &   0.360 &  0.036 &  0.095 &  0.033 &  3.991 &  0.120 &  1.762 &  0.395 &      \\ 
J0051--7353\#6038 & (Cp34n--5385) & 0:51:21.2 & -73:53:21.9 &   0.8473 &  17.55 &  0.58 &  17.29 &  0.49 &   0.359 &  0.027 &  0.096 &  0.026 &  3.928 &  0.086 &  2.008 &  0.262 &      \\ 
J0053--7345\#6039 & (Cp35k--8698) & 0:53:57.2 & -73:45:12.1 &   0.8536 &  17.47 &  0.48 &  17.09 &  0.37 &   0.245 &  0.029 &  0.073 &  0.028 &  4.111 &  0.130 &  1.529 &  0.392 &      \\ 
J0039--7350\#6040 & (Cp44m--6077) & 0:39:43.7 & -73:50:14.6 &   0.8570 &  17.70 &  0.62 &  17.35 &  0.47 &   0.326 &  0.024 &  0.109 &  0.022 &  3.962 &  0.081 &  1.606 &  0.217 &      \\ 
J0045--7323\#6041 & (Cp43m--4901) & 0:45:51.7 & -73:23:56.6 &   0.8590 &  17.93 &  0.48 &  17.54 &  0.30 &   0.393 &  0.043 &  0.137 &  0.041 &  4.398 &  0.135 &  2.509 &  0.325 & [H86] 76    \\ 
J0049--7303\#6042 & (Cp30m--16794) & 0:49:20.5 & -73:03:10.1 &   0.8617 &  17.41 &  0.46 &  17.05 &  0.31 &   0.299 &  0.043 &  0.038 &  0.041 &  3.993 &  0.162 &  3.796 &  1.108 &      \\ 
J0055--7318\#6043 & (Cp33m--4815) & 0:55:47.0 & -73:18:18.7 &   0.8653 &  17.27 &  0.60 &  17.06 &  0.40 &   0.291 &  0.027 &  0.042 &  0.025 &  3.816 &  0.107 &  2.052 &  0.653 &      \\ 
J0050--7301\#6044 & (Cp30m--13505) & 0:50:19.9 & -73:01:06.9 &   0.8699 &  17.42 &  0.39 &  17.12 &  0.32 &   0.259 &  0.045 &  0.061 &  0.045 &  4.337 &  0.194 &  2.165 &  0.731 &      \\ 
J0055--7329\#6045 & (Cp33n--7171) & 0:55:28.8 & -73:29:56.5 &   0.8749 &  17.36 &  0.51 &  17.02 &  0.37 &   0.268 &  0.026 &  0.109 &  0.027 &  3.905 &  0.116 &  2.352 &  0.267 &      \\ 
J0039--7344\#6046 & (Cp44m--2135) & 0:39:30.4 & -73:44:41.9 &   0.8881 &  17.58 &  0.63 &  17.24 &  0.51 &   0.319 &  0.020 &  0.116 &  0.020 &  3.986 &  0.073 &  1.732 &  0.173 &      \\ 
J0049--7309\#6047 & (Cp30n--11887) & 0:49:09.9 & -73:09:36.5 &   0.8892 &  17.08 &  0.45 &  16.77 &  0.30 &   0.269 &  0.027 &  0.123 &  0.026 &  4.248 &  0.110 &  1.773 &  0.229 &      \\ 
J0049--7309\#6047 & (Cp30n--11887) & 0:49: 9.9 & -73:09:36.5 &   0.8892 &  17.08 &  0.45 &  16.77 &  0.30 &   0.269 &  0.027 &  0.123 &  0.026 &  4.248 &  0.110 &  1.773 &  0.229 &      \\ 
J0053--7355\#6048 & (Cp35l--8235) & 0:53:51.9 & -73:55:23.3 &   0.9019 &  17.52 &  0.60 &  17.12 &  0.38 &   0.248 &  0.027 &  0.137 &  0.027 &  4.012 &  0.119 &  3.431 &  0.211 &      \\ 
J0047--7315\#6049 & (Cp30l--9203) & 0:47:33.4 & -73:15:21.4 &   0.9020 &  17.54 &  0.51 &  17.20 &  0.36 &   0.305 &  0.054 &  0.158 &  0.051 &  3.904 &  0.193 &  1.795 &  0.358 &      \\ 
J0052--7400\#6050 & (Cp37k--2332) & 0:52:20.6 & -74:00:29.5 &   0.9045 &  17.66 &  0.51 &  17.29 &  0.37 &   0.271 &  0.035 &  0.113 &  0.034 &  4.008 &  0.149 &  2.118 &  0.315 &      \\ 
J0050--7308\#6051 & (Cp30n--9195) & 0:50:02.8 & -73:08:00.5 &   0.9117 &  17.34 &  0.63 &  17.06 &  0.40 &   0.369 &  0.027 &  0.124 &  0.026 &  4.076 &  0.087 &  1.720 &  0.223 &      \\ 
J0050--7310\#6052 & (Cp30n--13345) & 0:50:56.8 & -73:10:20.3 &   0.9128 &  16.98 &  0.55 &  16.74 &  0.39 &   0.291 &  0.022 &  0.111 &  0.021 &  3.888 &  0.082 &  1.486 &  0.200 &      \\ 
J0045--7408\#6053 & (Cp47m--3459) & 0:45:53.5 & -74:08:15.2 &   0.9151 &  17.01 &  0.39 &  16.68 &  0.28 &   0.288 &  0.038 &  0.121 &  0.036 &  4.163 &  0.145 &  2.167 &  0.314 &      \\ 
J0047--7301\#6054 & (Cp30k--11538) & 0:47:03.5 & -73:01:46.7 &   0.9199 &  17.64 &  0.58 &  17.30 &  0.42 &   0.194 &  0.051 &  0.137 &  0.052 &  3.263 &  0.276 &  1.923 &  0.399 &      \\ 
J0049--7350\#6055 & (Cp34n--3335) & 0:49:21.3 & -73:50:08.1 &   0.9239 &  17.29 &  0.54 &  16.98 &  0.37 &   0.331 &  0.028 &  0.107 &  0.027 &  3.999 &  0.095 &  1.634 &  0.262 &      \\ 
J0056--7328\#6056 & (Cp33n--5092) & 0:56:11.4 & -73:28:07.3 &   0.9253 &  17.38 &  0.56 &  17.16 &  0.40 &   0.224 &  0.027 &  0.164 &  0.030 &  4.273 &  0.141 &  1.826 &  0.183 &      \\ 
J0046--7359\#6057 & (Cp45n--5393) & 0:46:13.4 & -73:59:07.2 &   0.9365 &  17.77 &  0.33 &  17.43 &  0.24 &   0.110 &  0.051 &  0.192 &  0.054 &  2.662 &  0.547 &  1.040 &  0.323 &      \\ 
J0043--7344\#6058 & (Cp45k--3124) & 0:43:09.5 & -73:44:53.8 &   0.9414 &  17.65 &  0.60 &  17.30 &  0.42 &   0.301 &  0.023 &  0.119 &  0.023 &  4.300 &  0.088 &  1.809 &  0.198 &      \\ 
J0043--7344\#6058 & (Cp45k--3124) & 0:43: 9.5 & -73:44:53.8 &   0.9414 &  17.65 &  0.60 &  17.30 &  0.42 &   0.301 &  0.023 &  0.119 &  0.023 &  4.300 &  0.088 &  1.809 &  0.198 &      \\ 
J0052--7318\#6059 & (Cp33k--6029) & 0:52:01.8 & -73:18:36.9 &   0.9450 &  17.42 &  0.61 &  17.04 &  0.48 &   0.311 &  0.024 &  0.154 &  0.024 &  4.219 &  0.090 &  1.705 &  0.168 &      \\ 
J0048--7259\#6060 & (Cp30k--8106) & 0:48:50.2 & -72:59:14.5 &   0.9479 &  17.19 &  0.60 &  17.01 &  0.39 &   0.275 &  0.046 &  0.121 &  0.042 &  4.338 &  0.177 &  1.598 &  0.383 &      \\ 
J0049--7302\#6061 & (Cp30m--16435) & 0:49:13.3 & -73:02:56.7 &   0.9510 &  17.41 &  0.55 &  17.09 &  0.45 &   0.310 &  0.036 &  0.082 &  0.034 &  3.869 &  0.128 &  1.826 &  0.418 & [H86] 103    \\ 
J0048--7312\#6062 & (Cp30l--17522) & 0:48:28.8 & -73:12:45.1 &   0.9575 &  17.20 &  0.66 &  16.95 &  0.47 &   0.331 &  0.036 &  0.109 &  0.031 &  4.067 &  0.104 &  1.730 &  0.298 &      \\ 
J0050--7302\#6063 & (Cp30m--15892) & 0:50:10.3 & -73:02:34.5 &   0.9578 &  17.43 &  0.65 &  17.17 &  0.47 &   0.321 &  0.037 &  0.131 &  0.035 &  4.341 &  0.126 &  1.984 &  0.284 &      \\ 
J0048--7300\#6064 & (Cp30k--9390) & 0:48:01.8 & -73:00:07.7 &   0.9593 &  17.18 &  0.47 &  16.91 &  0.37 &   0.346 &  0.056 &  0.097 &  0.051 &  3.948 &  0.184 &  1.385 &  0.595 &      \\ 
J0047--7308\#6065 & (Cp30l--10346) & 0:47:40.5 & -73:08:23.5 &   0.9647 &  17.29 &  0.51 &  16.88 &  0.38 &   0.258 &  0.040 &  0.126 &  0.039 &  4.465 &  0.157 &  1.225 &  0.297 &      \\ 
J0053--7324\#6066 & (Cp33k--14277) & 0:53:55.3 & -73:24:03.4 &   0.9658 &  17.25 &  0.53 &  16.85 &  0.35 &   0.270 &  0.025 &  0.061 &  0.024 &  4.182 &  0.113 &  1.891 &  0.451 &      \\ 
J0036--7401\#6067 & (Cp44l--7550) & 0:36:46.6 & -74:01:08.1 &   0.9660 &  17.73 &  0.56 &  17.40 &  0.47 &   0.278 &  0.033 &  0.078 &  0.032 &  4.003 &  0.135 &  1.624 &  0.435 &      \\ 
J0040--7417\#6068 & (Cp46n--2783) & 0:40:39.0 & -74:17:51.9 &   0.9675 &  17.22 &  0.56 &  17.01 &  0.39 &   0.296 &  0.040 &  0.093 &  0.038 &  4.176 &  0.145 &  2.040 &  0.413 &      \\ 
J0056--7325\#6069 & (Cp33n--2544) & 0:56:17.4 & -73:25:48.5 &   0.9683 &  17.61 &  0.49 &  17.33 &  0.37 &   0.319 &  0.041 &  0.028 &  0.040 &  4.159 &  0.142 &  1.431 &  1.400 &      \\ 
J0050--7339\#6070 & (Cp34m--2805) & 0:50:33.2 & -73:39:29.7 &   0.9702 &  17.06 &  0.30 &  16.73 &  0.23 &   0.246 &  0.040 &  0.085 &  0.037 &  3.839 &  0.166 &  0.773 &  0.458 &      \\ 
J0039--7401\#6071 & (Cp44n--6239) & 0:39:15.5 & -74:01:12.1 &   0.9735 &  17.51 &  0.62 &  17.19 &  0.45 &   0.317 &  0.023 &  0.095 &  0.022 &  4.142 &  0.083 &  1.415 &  0.252 &      \\ 
J0043--7331\#6072 & (Cp43l--2176) & 0:43:27.3 & -73:31:53.4 &   1.0323 &  17.78 &  0.50 &  17.34 &  0.30 &   0.314 &  0.038 &  0.127 &  0.039 &  4.483 &  0.132 &  2.854 &  0.297 &      \\ 
J0048--7342\#6073 & (Cp34k--5808) & 0:48:07.4 & -73:42:55.8 &   1.0345 &  17.37 &  0.58 &  17.01 &  0.46 &   0.277 &  0.028 &  0.103 &  0.026 &  4.230 &  0.107 &  2.145 &  0.266 &      \\ 
J0046--7342\#6074 & (Cp34k--5692) & 0:46:58.7 & -73:42:44.8 &   1.0413 &  17.35 &  0.57 &  17.04 &  0.40 &   0.253 &  0.029 &  0.126 &  0.029 &  4.317 &  0.123 &  1.807 &  0.236 &      \\ 
J0037--7356\#6075 & (Cp44l--3982) & 0:37:26.6 & -73:56:08.3 &   1.0504 &  17.80 &  0.38 &  17.43 &  0.25 &   0.190 &  0.059 &  0.199 &  0.060 &  2.393 &  0.324 &  0.010 &  0.347 &      \\ 
J0039--7413\#6076 & (Cp46m--5134) & 0:39:44.8 & -74:13:27.0 &   1.0532 &  17.49 &  0.33 &  17.20 &  0.25 &   0.174 &  0.053 &  0.079 &  0.050 &  4.330 &  0.299 &  0.463 &  0.672 &      \\ 
J0052--7331\#6077 & (Cp33l--8821) & 0:52:24.2 & -73:31:10.7 &   1.0549 &  17.09 &  0.53 &  16.69 &  0.40 &   0.295 &  0.023 &  0.087 &  0.023 &  4.207 &  0.088 &  2.058 &  0.262 &      \\ 
J0055--7334\#6078 & (Cp33n--11635) & 0:55:44.9 & -73:34:27.4 &   1.0707 &  17.30 &  0.45 &  17.00 &  0.34 &   0.227 &  0.030 &  0.050 &  0.029 &  4.245 &  0.140 &  2.507 &  0.596 &      \\ 
J0055--7324\#6079 & (Cp33m--11535) & 0:55:23.0 & -73:24:03.7 &   1.0823 &  17.09 &  0.54 &  16.71 &  0.39 &   0.267 &  0.026 &  0.131 &  0.026 &  4.114 &  0.115 &  2.025 &  0.215 &      \\ 
J0047--7311\#6080 & (Cp30l--14897) & 0:47:40.5 & -73:11:17.5 &   1.0871 &  17.30 &  0.61 &  16.89 &  0.41 &   0.312 &  0.033 &  0.096 &  0.031 &  4.020 &  0.115 &  1.507 &  0.333 &      \\ 
J0051--7345\#6081 & (Cp35k--8651) & 0:51:58.7 & -73:45:18.1 &   1.0880 &  17.18 &  0.46 &  16.79 &  0.31 &   0.124 &  0.028 &  0.159 &  0.027 &  4.217 &  0.213 &  2.037 &  0.181 &      \\ 
J0043--7336\#6082 & (Cp43l--7211) & 0:43:23.1 & -73:36:57.4 &   1.1072 &  17.32 &  0.58 &  16.94 &  0.40 &   0.295 &  0.019 &  0.118 &  0.019 &  4.080 &  0.074 &  1.913 &  0.167 &      \\ 
J0045--7358\#6083 & (Cp45n--5192) & 0:45:59.7 & -73:58:51.4 &   1.1133 &  17.18 &  0.35 &  16.83 &  0.28 &   0.211 &  0.034 &  0.060 &  0.035 &  4.191 &  0.186 &  2.524 &  0.583 &      \\ 
J0040--7410\#6084 & (Cp46m--3794) & 0:40:02.8 & -74:10:15.5 &   1.1173 &  17.43 &  0.56 &  17.21 &  0.38 &   0.276 &  0.030 &  0.144 &  0.029 &  4.200 &  0.118 &  2.174 &  0.217 &      \\ 
J0053--7319\#6085 & (Cp33k--8487) & 0:53:22.2 & -73:19:58.7 &   1.1174 &  17.24 &  0.33 &  16.82 &  0.25 &   0.129 &  0.035 &  0.162 &  0.036 &  4.400 &  0.275 &  2.450 &  0.233 &      \\ 
J0042--7339\#6086 & (Cp43l--9746) & 0:42:22.3 & -73:39:48.3 &   1.1210 &  17.52 &  0.31 &  17.07 &  0.25 &   0.189 &  0.035 &  0.060 &  0.035 &  4.440 &  0.195 &  2.768 &  0.572 &      \\ 
J0043--7342\#6087 & (Cp43l--3959) & 0:43:04.9 & -73:42:42.4 &   1.1228 &  17.31 &  0.45 &  16.89 &  0.33 &   0.267 &  0.023 &  0.094 &  0.023 &  4.356 &  0.095 &  2.367 &  0.238 &      \\ 
J0037--7359\#6088 & (Cp44l--6210) & 0:37:33.3 & -73:59:05.1 &   1.1271 &  17.30 &  0.46 &  16.95 &  0.34 &   0.218 &  0.031 &  0.087 &  0.030 &  4.170 &  0.153 &  1.724 &  0.368 &      \\ 
J0051--7415\#6089 & (Cp37l--770) & 0:51:57.0 & -74:15:27.7 &   1.1315 &  16.59 &  0.28 &  16.38 &  0.19 &   0.149 &  0.072 &  0.027 &  0.077 &  4.461 &  0.500 &  3.609 &  2.922 &      \\ 
J0046--7334\#6090 & (Cp43n--5563) & 0:46:11.9 & -73:34:49.2 &   1.1335 &  17.49 &  0.39 &  17.11 &  0.28 &   0.160 &  0.031 &  0.075 &  0.030 &  3.850 &  0.183 &  3.172 &  0.401 &      \\ 
J0045--7407\#6091 & (Cp47m--3196) & 0:45:14.7 & -74:07:41.1 &   1.1398 &  17.54 &  0.32 &  17.07 &  0.25 &   0.316 &  0.051 &  0.047 &  0.047 &  4.272 &  0.182 &  1.800 &  1.085 &      \\ 
J0053--7407\#6092 & (Cp37k--1148) & 0:53:01.3 & -74:07:06.7 &   1.1403 &  17.23 &  0.63 &  16.99 &  0.45 &   0.210 &  0.023 &  0.069 &  0.023 &  4.389 &  0.117 &  2.520 &  0.351 &      \\ 
J0044--7323\#6093 & (Cp43k--4057) & 0:44:01.5 & -73:23:49.9 &   1.1496 &  17.45 &  0.43 &  17.02 &  0.32 &   0.201 &  0.027 &  0.102 &  0.026 &  4.236 &  0.141 &  1.790 &  0.266 &      \\ 
J0042--7325\#6094 & (Cp43k--5721) & 0:42:56.9 & -73:25:16.9 &   1.1536 &  17.05 &  0.28 &  16.66 &  0.21 &   0.205 &  0.036 &  0.109 &  0.034 &  4.496 &  0.190 &  3.239 &  0.348 &      \\ 
J0049--7305\#6095 & (Cp30m--11811) & 0:49:02.7 & -73:05:39.7 &   1.1559 &  16.95 &  0.44 &  16.54 &  0.32 &   0.268 &  0.034 &  0.124 &  0.033 &  4.050 &  0.136 &  2.316 &  0.280 &      \\ 
J0048--7303\#6096 & (Cp30k--13307) & 0:48:48.0 & -73:03:13.3 &   1.1578 &  17.32 &  0.57 &  16.92 &  0.43 &   0.288 &  0.049 &  0.091 &  0.047 &  4.350 &  0.184 &  1.517 &  0.523 &      \\ 
J0052--7326\#6097 & (Cp33l--3514) & 0:52:49.9 & -73:26:54.2 &   1.1624 &  17.50 &  0.24 &  17.01 &  0.16 &   0.065 &  0.057 &  0.081 &  0.057 &  3.175 &  0.882 &  5.872 &  0.725 &      \\ 
J0049--7302\#6098 & (Cp30m--16069) & 0:49:55.6 & -73:02:41.0 &   1.1740 &  16.97 &  0.26 &  16.64 &  0.24 &   0.162 &  0.059 &  0.133 &  0.058 &  3.919 &  0.383 &  2.352 &  0.490 &      \\ 
J0044--7322\#6099 & (Cp43k--2740) & 0:44:04.4 & -73:22:40.3 &   1.1761 &  17.23 &  0.36 &  16.78 &  0.30 &   0.172 &  0.030 &  0.067 &  0.029 &  4.382 &  0.182 &  3.242 &  0.454 &      \\ 
J0048--7341\#6100 & (Cp34k--4805) & 0:48:35.1 & -73:41:36.1 &   1.1927 &  17.07 &  0.52 &  16.70 &  0.40 &   0.230 &  0.028 &  0.073 &  0.027 &  4.225 &  0.125 &  2.150 &  0.362 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0048--7313\#6101 & (Cp30l--18159) & 0:48:57.3 & -73:13:08.1 &   1.1942 &  16.90 &  0.31 &  16.55 &  0.20 &   0.207 &  0.053 &  0.041 &  0.052 &  4.627 &  0.276 &  2.855 &  1.328 &      \\ 
J0053--7323\#6102 & (Cp33k--13370) & 0:53:28.5 & -73:23:25.0 &   1.2012 &  17.26 &  0.48 &  16.84 &  0.34 &   0.292 &  0.035 &  0.087 &  0.037 &  4.317 &  0.129 &  1.834 &  0.352 &      \\ 
J0054--7329\#6103 & (Cp33n--6623) & 0:54:53.6 & -73:29:31.6 &   1.2018 &  17.25 &  0.43 &  16.83 &  0.31 &   0.149 &  0.029 &  0.018 &  0.032 &  4.082 &  0.205 &  2.815 &  1.495 &      \\ 
J0044--7356\#6104 & (Cp45l--3840) & 0:44:17.3 & -73:56:51.6 &   1.2057 &  17.05 &  0.49 &  16.72 &  0.35 &   0.231 &  0.023 &  0.108 &  0.022 &  4.199 &  0.105 &  1.912 &  0.209 &      \\ 
J0052--7342\#6105 & (Cp35k--6474) & 0:52:36.6 & -73:42:29.3 &   1.2062 &  17.22 &  0.34 &  16.81 &  0.26 &   0.161 &  0.037 &  0.045 &  0.037 &  4.835 &  0.239 &  3.560 &  0.776 &      \\ 
J0052--7322\#6106 & (Cp33k--12248) & 0:52:48.3 & -73:22:40.7 &   1.2133 &  17.34 &  0.38 &  16.88 &  0.28 &   0.239 &  0.040 &  0.084 &  0.037 &  4.396 &  0.167 &  1.439 &  0.461 &      \\ 
J0042--7349\#6107 & (Cp45k--7198) & 0:42:29.8 & -73:49:47.4 &   1.2192 &  16.68 &  0.16 &  16.38 &  0.14 &   0.089 &  0.056 &  0.064 &  0.056 &  4.051 &  0.636 &  3.947 &  0.877 &      \\ 
J0047--7311\#6108 & (Cp30l--14962) & 0:47:30.0 & -73:11:19.6 &   1.2292 &  17.05 &  0.39 &  16.74 &  0.33 &   0.207 &  0.044 &  0.130 &  0.043 &  4.224 &  0.224 &  2.611 &  0.352 &      \\ 
J0047--7300\#6109 & (Cp30k--10134) & 0:47:50.6 & -73:00:40.2 &   1.2403 &  17.16 &  0.28 &  16.83 &  0.24 &   0.244 &  0.084 &  0.151 &  0.085 &  4.324 &  0.365 &  1.697 &  0.591 &      \\ 
J0048--7407\#6110 & (Cp36k--5894) & 0:48:45.6 & -74:07:28.5 &   1.2421 &  17.21 &  0.49 &  16.91 &  0.40 &   0.304 &  0.045 &  0.316 &  0.047 &  4.541 &  0.163 &  3.013 &  0.181 &      \\ 
J0053--7321\#6111 & (Cp33k--11041) & 0:53:22.9 & -73:21:50.0 &   1.2435 &  17.17 &  0.48 &  16.75 &  0.35 &   0.171 &  0.026 &  0.049 &  0.027 &  4.406 &  0.158 &  2.974 &  0.500 &      \\ 
J0045--7351\#6112 & (Cp45m--8084) & 0:45:54.6 & -73:51:21.2 &   1.2503 &  17.36 &  0.52 &  17.03 &  0.39 &   0.256 &  0.031 &  0.034 &  0.032 &  4.111 &  0.145 &  2.893 &  0.952 &      \\ 
J0045--7342\#6113 & (Cp43n--4783) & 0:45:58.2 & -73:42:10.1 &   1.2600 &  16.99 &  0.53 &  16.73 &  0.39 &   0.258 &  0.020 &  0.092 &  0.021 &  4.056 &  0.094 &  2.065 &  0.233 &      \\ 
J0054--7328\#6114 & (Cp33l--5966) & 0:54:08.9 & -73:28:53.5 &   1.2696 &  16.97 &  0.47 &  16.57 &  0.39 &   0.259 &  0.024 &  0.114 &  0.023 &  4.180 &  0.096 &  1.868 &  0.212 &      \\ 
J0047--7314\#6115 & (Cp30l--14923) & 0:47:52.3 & -73:14:11.7 &   1.2702 &  16.91 &  0.49 &  16.56 &  0.36 &   0.248 &  0.031 &  0.078 &  0.029 &  4.260 &  0.132 &  2.161 &  0.407 & [H86] 97    \\ 
J0054--7334\#6116 & (Cp33n--11668) & 0:54:45.9 & -73:34:19.1 &   1.2731 &  17.03 &  0.38 &  16.63 &  0.29 &   0.161 &  0.029 &  0.062 &  0.030 &  4.248 &  0.188 &  2.082 &  0.466 &      \\ 
J0039--7345\#6117 & (Cp44m--2584) & 0:39:45.5 & -73:45:19.5 &   1.2749 &  17.28 &  0.34 &  16.89 &  0.24 &   0.143 &  0.031 &  0.024 &  0.031 &  4.362 &  0.222 &  3.658 &  1.279 &      \\ 
J0050--7301\#6118 & (Cp30m--14149) & 0:50:25.6 & -73:01:30.0 &   1.2751 &  16.89 &  0.51 &  16.51 &  0.35 &   0.231 &  0.031 &  0.051 &  0.029 &  4.007 &  0.135 &  2.243 &  0.560 &      \\ 
J0049--7305\#6119 & (Cp30m--11763) & 0:49:21.2 & -73:05:39.9 &   1.2853 &  17.00 &  0.26 &  16.63 &  0.26 &   0.070 &  0.052 &  0.075 &  0.049 &  3.964 &  0.708 &  4.831 &  0.674 &      \\ 
J0052--7325\#6120 & (Cp33k--15628) & 0:52:23.4 & -73:25:07.1 &   1.2970 &  17.21 &  0.33 &  16.76 &  0.28 &   0.186 &  0.038 &  0.088 &  0.037 &  4.297 &  0.207 &  1.987 &  0.430 &      \\ 
J0038--7316\#6121 & (Cp40l--5682) & 0:38:46.7 & -73:16:05.8 &   1.3245 &  17.09 &  0.43 &  16.79 &  0.36 &   0.241 &  0.033 &  0.027 &  0.033 &  4.383 &  0.158 &  3.194 &  1.289 & [H86] 47    \\ 
J0050--7314\#6122 & (Cp30n--17772) & 0:50:08.0 & -73:14:07.4 &   1.3260 &  16.88 &  0.38 &  16.56 &  0.27 &   0.181 &  0.026 &  0.054 &  0.026 &  3.961 &  0.154 &  2.869 &  0.479 &      \\ 
J0053--7357\#6123 & (Cp35l--2826) & 0:53:52.5 & -73:57:48.5 &   1.3283 &  17.00 &  0.50 &  16.67 &  0.38 &   0.213 &  0.024 &  0.097 &  0.024 &  4.403 &  0.124 &  2.771 &  0.275 &      \\ 
J0050--7315\#6124 & (Cp30n--10557) & 0:50:20.6 & -73:15:09.6 &   1.3393 &  16.25 &  0.30 &  16.07 &  0.22 &   0.176 &  0.032 &  0.137 &  0.031 &  3.783 &  0.165 &  1.740 &  0.230 &      \\ 
J0050--7315\#6124 & (Cp30n--10557) & 0:50:20.6 & -73:15: 9.6 &   1.3393 &  16.25 &  0.30 &  16.07 &  0.22 &   0.176 &  0.032 &  0.137 &  0.031 &  3.783 &  0.165 &  1.740 &  0.230 &      \\ 
J0056--7327\#6125 & (Cp33n--4108) & 0:56:14.8 & -73:27:18.2 &   1.3436 &  16.73 &  0.49 &  16.43 &  0.38 &   0.217 &  0.023 &  0.084 &  0.022 &  4.186 &  0.106 &  2.340 &  0.274 &      \\ 
J0045--7322\#6126 & (Cp43m--3007) & 0:45:14.0 & -73:22:32.1 &   1.3505 &  17.40 &  0.43 &  16.92 &  0.37 &   0.202 &  0.031 &  0.105 &  0.029 &  4.341 &  0.147 &  3.723 &  0.297 &      \\ 
J0051--7319\#6127 & (Cp33k--7156) & 0:51:55.1 & -73:19:16.3 &   1.3525 &  16.99 &  0.26 &  16.57 &  0.21 &   0.123 &  0.045 &  0.033 &  0.045 &  4.295 &  0.387 &  3.203 &  1.429 &      \\ 
J0048--7307\#6128 & (Cp30l--8806) & 0:48:46.4 & -73:07:31.8 &   1.3588 &  16.75 &  0.52 &  16.45 &  0.35 &   0.254 &  0.027 &  0.125 &  0.026 &  4.365 &  0.117 &  2.119 &  0.235 &      \\ 
J0045--7355\#6129 & (Cp45n--3120) & 0:45:37.0 & -73:55:38.6 &   1.3641 &  16.76 &  0.34 &  16.50 &  0.26 &   0.144 &  0.028 &  0.068 &  0.027 &  4.669 &  0.194 &  2.671 &  0.423 &      \\ 
J0043--7345\#6130 & (Cp45k--3346) & 0:43:54.3 & -73:45:04.7 &   1.3715 &  16.29 &  0.23 &  16.17 &  0.18 &   0.547 &  0.074 &  0.283 &  0.064 &  3.946 &  0.159 &  1.631 &  0.280 &      \\ 
J0053--7352\#6131 & (Cp35l--5823) & 0:53:51.2 & -73:52:01.8 &   1.3718 &  16.77 &  0.49 &  16.43 &  0.35 &   0.209 &  0.024 &  0.055 &  0.025 &  4.268 &  0.135 &  3.613 &  0.461 &      \\ 
J0053--7401\#6132 & (Cp37k--2784) & 0:53:07.5 & -74:01:17.3 &   1.3727 &  16.83 &  0.32 &  16.41 &  0.27 &   0.214 &  0.047 &  0.056 &  0.044 &  4.299 &  0.226 &  4.520 &  0.807 &      \\ 
J0053--7326\#6133 & (Cp33l--2922) & 0:53:11.6 & -73:26:26.3 &   1.3762 &  16.91 &  0.38 &  16.49 &  0.30 &   0.220 &  0.030 &  0.028 &  0.029 &  4.346 &  0.140 &  2.237 &  1.020 &      \\ 
J0050--7309\#6134 & (Cp30n--12050) & 0:50:38.4 & -73:09:39.5 &   1.3939 &  16.79 &  0.42 &  16.52 &  0.33 &   0.207 &  0.027 &  0.099 &  0.025 &  4.158 &  0.125 &  3.048 &  0.262 &      \\ 
J0049--7305\#6135 & (Cp30m--11297) & 0:49:12.5 & -73:05:44.3 &   1.4014 &  16.93 &  0.43 &  16.50 &  0.30 &   0.241 &  0.044 &  0.075 &  0.039 &  4.285 &  0.171 &  3.240 &  0.495 & [H86] 104    \\ 
J0040--7313\#6136 & (Cp40n--3783) & 0:40:30.1 & -73:13:41.3 &   1.4090 &  16.70 &  0.43 &  16.43 &  0.31 &   0.179 &  0.023 &  0.066 &  0.023 &  4.287 &  0.133 &  3.250 &  0.344 & 1F cepheid    \\ 
J0053--7316\#6137 & (Cp33m--2701) & 0:53:57.2 & -73:16:39.8 &   1.4134 &  17.03 &  0.26 &  16.54 &  0.14 &   0.217 &  0.071 &  0.152 &  0.068 &  5.801 &  0.342 &  5.666 &  0.512 &      \\ 
J0048--7340\#6138 & (Cp34k--3888) & 0:48:00.5 & -73:40:27.5 &   1.4256 &  17.02 &  0.37 &  16.61 &  0.25 &   0.165 &  0.039 &  0.073 &  0.040 &  4.621 &  0.248 &  5.037 &  0.521 &      \\ 
J0050--7312\#6139 & (Cp30n--17221) & 0:50:44.1 & -73:12:21.8 &   1.4395 &  16.72 &  0.40 &  16.38 &  0.27 &   0.261 &  0.026 &  0.077 &  0.025 &  4.193 &  0.110 &  2.987 &  0.343 & Bruck 56    \\ 
J0049--7301\#6140 & (Cp30m--14858) & 0:49:02.8 & -73:01:58.9 &   1.4491 &  17.07 &  0.39 &  16.63 &  0.31 &   0.184 &  0.041 &  0.034 &  0.038 &  4.531 &  0.239 &  3.416 &  1.161 & [H86] 103    \\ 
J0052--7317\#6141 & (Cp33k--4836) & 0:52:15.3 & -73:17:52.2 &   1.4636 &  16.47 &  0.12 &  16.30 &  0.11 &   0.093 &  0.097 &  0.169 &  0.098 &  0.565 &  1.064 &  4.269 &  0.625 &      \\ 
J0052--7323\#6142 & (Cp33k--13918) & 0:52:36.0 & -73:23:53.5 &   1.4674 &  17.19 &  0.20 &  16.68 &  0.19 &   0.127 &  0.058 &  0.073 &  0.057 &  5.267 &  0.466 &  2.580 &  0.807 &      \\ 
J0046--7351\#6143 & (Cp45m--7960) & 0:46:16.0 & -73:51:07.7 &   1.4677 &  17.07 &  0.30 &  16.70 &  0.21 &   0.172 &  0.036 &  0.074 &  0.036 &  4.271 &  0.236 &  2.978 &  0.479 &      \\ 
J0042--7348\#6144 & (Cp45k--6187) & 0:42:48.2 & -73:48:23.3 &   1.4851 &  17.09 &  0.38 &  16.65 &  0.29 &   0.178 &  0.026 &  0.083 &  0.026 &  4.197 &  0.160 &  2.960 &  0.320 &      \\ 
J0053--7342\#6145 & (Cp35k--6746) & 0:53:48.4 & -73:42:43.5 &   1.4900 &  16.75 &  0.41 &  16.37 &  0.32 &   0.235 &  0.034 &  0.100 &  0.032 &  4.160 &  0.147 &  2.740 &  0.311 &      \\ 
J0047--7402\#6146 & (Cp36k--3926) & 0:47:03.2 & -74:02:02.3 &   1.4911 &  16.67 &  0.42 &  16.41 &  0.36 &   0.203 &  0.045 &  0.131 &  0.043 &  4.422 &  0.228 &  2.070 &  0.311 &      \\ 
J0048--7303\#6147 & (Cp30k--13164) & 0:48:14.8 & -73:03:06.3 &   1.4914 &  16.88 &  0.37 &  16.56 &  0.30 &   0.179 &  0.066 &  0.028 &  0.057 &  3.932 &  0.500 &  2.251 &  2.777 &      \\ 
J0048--7304\#6148 & (Cp30k--13370) & 0:48:06.6 & -73:04:29.9 &   1.4946 &  16.84 &  0.28 &  16.21 &  0.21 &   0.091 &  0.151 &  0.135 &  0.142 &  4.535 &  1.985 &  0.909 &  1.099 &      \\ 
J0041--7358\#6149 & (Cp45l--4748) & 0:41:52.6 & -73:58:41.5 &   1.5088 &  16.97 &  0.53 &  16.64 &  0.38 &   0.177 &  0.033 &  0.015 &  0.022 &  4.291 &  0.219 &  0.410 &  1.684 &      \\ 
J0052--7329\#6150 & (Cp33l--6173) & 0:52:16.5 & -73:29:13.1 &   1.5244 &  16.45 &  0.45 &  16.06 &  0.29 &   0.193 &  0.024 &  0.056 &  0.022 &  4.040 &  0.129 &  2.916 &  0.430 &      \\ 
J0050--7259\#6151 & (Cp30m--11249) & 0:50:59.1 & -72:59:40.5 &   1.5292 &  16.82 &  0.36 &  16.54 &  0.26 &   0.153 &  0.036 &  0.041 &  0.035 &  4.267 &  0.240 &  3.333 &  0.881 &      \\ 
J0055--7333\#6152 & (Cp33n--10852) & 0:55:45.8 & -73:33:25.0 &   1.5601 &  16.51 &  0.44 &  16.20 &  0.31 &   0.193 &  0.023 &  0.031 &  0.023 &  4.182 &  0.136 &  2.852 &  0.780 &      \\ 
J0042--7408\#6153 & (Cp47k--3695) & 0:42:13.3 & -74:08:47.0 &   1.5754 &  16.80 &  0.38 &  16.48 &  0.27 &   0.172 &  0.031 &  0.044 &  0.030 &  4.369 &  0.185 &  6.172 &  0.711 &      \\ 
J0038--7311\#6154 & (Cp40l--2752) & 0:38:30.0 & -73:11:58.4 &   1.5881 &  16.52 &  0.50 &  16.26 &  0.35 &   0.166 &  0.026 &  0.034 &  0.026 &  4.416 &  0.160 &  5.150 &  0.736 &      \\ 
J0047--7258\#6155 & (Cp30k--7703) & 0:47:38.1 & -72:58:53.1 &   1.6044 &  16.95 &  0.29 &  16.56 &  0.20 &   0.103 &  0.087 &  0.062 &  0.091 &  5.034 &  0.853 &  5.433 &  1.430 &      \\ 
J0050--7314\#6156 & (Cp30n--14869) & 0:50:35.3 & -73:14:30.7 &   1.6350 &  16.39 &  0.38 &  16.21 &  0.28 &   0.147 &  0.020 &  0.063 &  0.020 &  4.213 &  0.140 &  3.031 &  0.321 &      \\ 
J0049--7258\#6157 & (Cp30m--8539) & 0:49:21.6 & -72:58:07.1 &   1.6501 &  16.52 &  0.44 &  16.21 &  0.29 &   0.207 &  0.028 &  0.055 &  0.028 &  4.329 &  0.154 &  3.261 &  0.524 &      \\ 
J0053--7332\#6158 & (Cp33l--10320) & 0:53:03.5 & -73:32:31.8 &   1.6703 &  16.28 &  0.28 &  15.81 &  0.21 &   0.188 &  0.046 &  0.058 &  0.050 &  4.516 &  0.255 &  4.911 &  0.760 &      \\ 
J0049--7306\#6159 & (Cp30m--6920) & 0:49:32.0 & -73:06:34.2 &   1.6719 &  16.87 &  0.38 &  16.43 &  0.29 &   0.193 &  0.039 &  0.019 &  0.042 &  4.162 &  0.241 &  3.070 &  2.293 &      \\ 
J0052--7317\#6160 & (Cp33k--3893) & 0:52:35.3 & -73:17:11.5 &   1.6876 &  16.39 &  0.27 &  16.01 &  0.21 &   0.136 &  0.040 &  0.033 &  0.039 &  4.015 &  0.303 &  5.597 &  1.198 &      \\ 
J0049--7314\#6161 & (Cp30n--14395) & 0:49:58.3 & -73:14:35.6 &   1.7268 &  16.51 &  0.47 &  16.18 &  0.35 &   0.200 &  0.020 &  0.034 &  0.019 &  4.487 &  0.103 &  1.642 &  0.562 & [H86] 107    \\ 
J0045--7331\#6162 & (Cp43m--12335) & 0:45:50.9 & -73:31:40.0 &   1.7315 &  16.60 &  0.37 &  16.27 &  0.26 &   0.145 &  0.028 &  0.046 &  0.027 &  4.663 &  0.189 &  4.000 &  0.608 &      \\ 
J0051--7256\#6163 & (Cp30m--6287) & 0:51:04.9 & -72:56:33.1 &   1.7322 &  15.98 &  0.47 &  15.79 &  0.32 &   0.208 &  0.024 &  0.054 &  0.024 &  4.347 &  0.122 &  2.766 &  0.416 &      \\ 
J0045--7335\#6164 & (Cp43n--5956) & 0:45:14.7 & -73:35:16.9 &   1.7380 &  16.99 &  0.43 &  16.66 &  0.29 &   0.120 &  0.027 &  0.024 &  0.028 &  4.089 &  0.241 &  1.132 &  1.078 &      \\ 
J0045--7333\#6165 & (Cp43m--3937) & 0:45:12.3 & -73:33:17.1 &   1.7400 &  17.29 &  0.25 &  16.83 &  0.22 &   0.073 &  0.038 &  0.081 &  0.040 &  5.349 &  0.587 &  3.262 &  0.511 &      \\ 
J0046--7327\#6166 & (Cp43m--9925) & 0:46:04.3 & -73:27:42.2 &   1.7620 &  16.60 &  0.30 &  16.26 &  0.20 &   0.102 &  0.036 &  0.015 &  0.036 &  4.989 &  0.362 &  0.548 &  2.500 &      \\ 
J0047--7259\#6167 & (Cp30k--8766) & 0:47:16.2 & -72:59:42.4 &   1.7632 &  16.77 &  0.27 &  16.43 &  0.22 &   0.142 &  0.092 &  0.068 &  0.097 &  5.685 &  0.651 &  2.613 &  1.396 &      \\ 
J0048--7311\#6168 & (Cp30l--15519) & 0:48:54.3 & -73:11:38.5 &   1.7725 &  16.55 &  0.41 &  16.19 &  0.31 &   0.165 &  0.033 &  0.016 &  0.031 &  4.558 &  0.196 &  6.231 &  1.998 &      \\ 
J0044--7327\#6169 & (Cp43m--9915) & 0:44:01.7 & -73:27:55.6 &   1.7828 &  16.89 &  0.32 &  16.48 &  0.21 &   0.137 &  0.033 &  0.041 &  0.033 &  4.952 &  0.239 &  5.545 &  0.791 &      \\ 
J0054--7330\#6170 & (Cp33n--7531) & 0:54:46.3 & -73:30:19.1 &   1.7967 &  16.24 &  0.38 &  15.90 &  0.30 &   0.195 &  0.032 &  0.054 &  0.034 &  4.069 &  0.191 &  3.159 &  0.605 &      \\ 
J0049--7303\#6171 & (Cp30m--17933) & 0:49:19.9 & -73:03:49.7 &   1.8279 &  16.09 &  0.34 &  15.78 &  0.24 &   0.175 &  0.033 &  0.037 &  0.033 &  4.155 &  0.199 &  3.844 &  0.869 &      \\ 
J0055--7335\#6172 & (Cp33n--6592) & 0:55:46.4 & -73:35:49.3 &   1.8303 &  16.39 &  0.43 &  16.03 &  0.32 &   0.151 &  0.027 &  0.071 &  0.026 &  4.507 &  0.184 &  3.933 &  0.393 &      \\ 
J0046--7326\#6173 & (Cp43m--8936) & 0:46:11.4 & -73:26:55.0 &   1.8452 &  16.64 &  0.39 &  16.34 &  0.26 &   0.125 &  0.026 &  0.013 &  0.028 &  4.634 &  0.226 &  4.287 &  1.983 &      \\ 
J0047--7404\#6174 & (Cp36k--5327) & 0:47:03.8 & -74:04:49.0 &   1.8465 &  16.57 &  0.47 &  16.32 &  0.33 &   0.177 &  0.032 &  0.056 &  0.033 &  4.701 &  0.209 &  3.095 &  0.602 &      \\ 
J0053--7321\#6175 & (Cp33k--10401) & 0:53:54.4 & -73:21:19.8 &   1.8548 &  16.31 &  0.48 &  15.98 &  0.36 &   0.150 &  0.024 &  0.033 &  0.023 &  4.000 &  0.160 &  0.548 &  0.712 &      \\ 
J0044--7328\#6176 & (Cp43m--11239) & 0:44:23.4 & -73:28:57.7 &   1.8575 &  16.63 &  0.32 &  16.23 &  0.23 &   0.163 &  0.031 &  0.044 &  0.031 &  4.465 &  0.207 &  3.533 &  0.743 &      \\ 
J0053--7336\#6177 & (Cp33n--5558) & 0:53:58.5 & -73:36:15.8 &   1.8718 &  16.72 &  0.26 &  16.22 &  0.21 &   0.191 &  0.046 &  0.065 &  0.046 &  4.887 &  0.254 &  1.521 &  0.716 &      \\ 
J0045--7418\#6178 & (Cp47n--3988) & 0:45:14.0 & -74:18:18.6 &   1.8749 &  16.80 &  0.43 &  16.40 &  0.29 &   0.128 &  0.048 &  0.072 &  0.049 &  4.066 &  0.392 &  0.485 &  0.641 &      \\ 
J0049--7304\#6179 & (Cp30m--18509) & 0:49:47.3 & -73:04:10.5 &   1.8856 &  16.38 &  0.42 &  16.05 &  0.29 &   0.185 &  0.029 &  0.040 &  0.028 &  4.410 &  0.159 &  2.774 &  0.694 & Bruck 52    \\ 
J0052--7326\#6180 & (Cp33l--2789) & 0:52:17.5 & -73:26:22.6 &   1.9025 &  16.08 &  0.47 &  15.68 &  0.37 &   0.197 &  0.021 &  0.064 &  0.021 &  4.341 &  0.112 &  3.799 &  0.322 &      \\ 
J0037--7315\#6181 & (Cp40l--5085) & 0:37:04.1 & -73:15:10.3 &   1.9444 &  16.13 &  0.28 &  15.89 &  0.21 &   0.072 &  0.055 &  0.021 &  0.053 &  3.450 &  0.737 &  4.809 &  2.627 &      \\ 
J0053--7320\#6182 & (Cp33k--9461) & 0:53:12.5 & -73:20:40.6 &   1.9660 &  16.66 &  0.34 &  16.22 &  0.31 &   0.114 &  0.029 &  0.036 &  0.030 &  4.396 &  0.284 &  3.385 &  0.908 & Lindsay 47    \\ 
J0051--7334\#6183 & (Cp33l--12831) & 0:51:49.1 & -73:34:55.3 &   2.0264 &  16.23 &  0.42 &  15.80 &  0.30 &   0.123 &  0.030 &  0.024 &  0.030 &  5.159 &  0.228 &  0.835 &  1.277 &      \\ 
J0054--7331\#6184 & (Cp33n--9044) & 0:54:41.4 & -73:31:45.0 &   2.0302 &  16.31 &  0.43 &  15.90 &  0.28 &   0.114 &  0.027 &  0.009 &  0.030 &  4.321 &  0.246 &  5.914 &  2.774 &      \\ 
J0054--7318\#6185 & (Cp33m--5049) & 0:54:17.6 & -73:18:40.2 &   2.0528 &  16.57 &  0.36 &  16.09 &  0.28 &   0.115 &  0.035 &  0.077 &  0.038 &  4.998 &  0.296 &  4.643 &  0.443 &      \\ 
J0050--7346\#6186 & (Cp34m--8434) & 0:50:06.8 & -73:46:25.4 &   2.0552 &  16.65 &  0.20 &  16.23 &  0.15 &   0.009 &  0.052 &  0.051 &  0.055 &  0.709 &  6.170 &  0.148 &  1.057 &      \\ 
J0055--7346\#6187 & (Cp35m--8716) & 0:55:36.1 & -73:46:34.9 &   2.0562 &  16.41 &  0.39 &  16.02 &  0.30 &   0.123 &  0.030 &  0.042 &  0.029 &  4.570 &  0.228 &  4.197 &  0.688 &      \\ 
J0049--7310\#6188 & (Cp30n--14307) & 0:49:34.1 & -73:10:53.9 &   2.0608 &  16.52 &  0.22 &  16.11 &  0.15 &   0.050 &  0.042 &  0.094 &  0.041 &  2.643 &  0.819 &  1.999 &  0.459 &      \\ 
J0051--7406\#6189 & (Cp36m--5440) & 0:51:04.3 & -74:06:03.7 &   2.0661 &  16.10 &  0.41 &  15.85 &  0.31 &   0.049 &  0.027 &  0.042 &  0.029 &  4.368 &  0.593 &  3.382 &  0.669 &      \\ 
J0056--7344\#6190 & (Cp35m--7203) & 0:56:06.1 & -73:44:16.2 &   2.0771 &  16.33 &  0.40 &  15.98 &  0.31 &   0.141 &  0.028 &  0.060 &  0.031 &  3.779 &  0.234 &  2.167 &  0.524 &      \\ 
J0053--7324\#6191 & (Cp33k--14632) & 0:53:19.6 & -73:24:20.6 &   2.1620 &  16.38 &  0.31 &  15.95 &  0.23 &   0.046 &  0.031 &  0.007 &  0.031 &  4.599 &  0.679 &  4.875 &  4.818 &      \\ 
J0043--7339\#6192 & (Cp43l--9214) & 0:43:44.8 & -73:39:06.5 &   2.1784 &  16.36 &  0.31 &  15.92 &  0.23 &   0.040 &  0.028 &  0.049 &  0.029 &  5.260 &  0.753 &  5.043 &  0.606 &      \\ 
J0044--7324\#6193 & (Cp43m--5173) & 0:44:21.4 & -73:24:19.1 &   2.2415 &  16.45 &  0.31 &  16.04 &  0.19 &   0.021 &  0.030 &  0.083 &  0.032 &  4.589 &  1.474 &  4.825 &  0.375 &      \\ 
J0041--7328\#6194 & (Cp43k--10207) & 0:41:58.8 & -73:28:42.9 &   2.2856 &  16.35 &  0.38 &  15.82 &  0.22 &   0.253 &  0.027 &  0.129 &  0.027 &  2.648 &  0.111 &  2.331 &  0.219 &      \\ 
J0049--7313\#6195 & (Cp30n--19614) & 0:49:22.1 & -73:13:47.7 &   2.2949 &  16.20 &  0.31 &  15.83 &  0.20 &   0.098 &  0.026 &  0.038 &  0.026 &  3.787 &  0.257 &  0.054 &  0.667 &      \\ 
J0044--7335\#6196 & (Cp43n--5943) & 0:44:18.4 & -73:35:22.1 &   2.3070 &  16.32 &  0.28 &  15.90 &  0.22 &   0.057 &  0.038 &  0.062 &  0.038 &  2.538 &  0.659 &  5.545 &  0.614 &      \\ 
J0053--7323\#6197 & (Cp33k--13510) & 0:53:05.8 & -73:23:33.3 &   2.3196 &  15.95 &  0.32 &  15.52 &  0.22 &   0.102 &  0.032 &  0.008 &  0.033 &  4.098 &  0.340 &  2.516 &  4.341 &      \\ 
J0044--7345\#6198 & (Cp45m--3092) & 0:44:21.0 & -73:45:23.6 &   2.3468 &  16.32 &  0.37 &  15.91 &  0.28 &   0.062 &  0.025 &  0.008 &  0.023 &  4.072 &  0.384 &  1.735 &  3.182 &      \\ 
J0051--7357\#6199 & (Cp35l--4040) & 0:51:59.1 & -73:57:25.3 &   2.3565 &  16.83 &  0.26 &  16.34 &  0.20 &   0.205 &  0.048 &  0.092 &  0.050 &  3.824 &  0.232 &  2.118 &  0.490 &      \\ 
J0053--7327\#6200 & (Cp33l--4817) & 0:53:44.4 & -73:27:54.2 &   2.3730 &  15.98 &  0.25 &  15.58 &  0.20 &   0.045 &  0.043 &  0.025 &  0.045 &  3.652 &  0.995 &  4.162 &  1.649 &      \\ 
\hline    
\end{tabular}
\end{flushleft} 
\end{table} 
\clearpage 
\clearpage 
 \begin{table}[pth] 
\tiny 
\begin{flushleft} 
\begin{tabular}{|l@{  }l@{  }l@{  }l@{ }l@{ }r@{ }r@{ }r@{ }r@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l@{ }l|} 
\hline 
 & & & & & & & & & & & & & & & & & Xid, Cluster,  \\ 
EROS2C N$^{\circ}$ & Identification      & $\alpha$ \quad & $\delta$  \quad \quad \quad  \quad &  Period      &  $\langle V_{E} \rangle $  &   $\Delta V_{E}$            &               $\langle R_{E} \rangle $  &    $\Delta R_{E}$          &  $R_{21}$   &  $\sigma_{R_{21}}$   &        $R_{31}$ &   $\sigma_{R_{31}}$  &       $\phi_{21}$  &  $\sigma_{\phi_{21}}$        &  $\phi_{31}$   &  $\sigma_{\phi_{31}}$      &   Remarks     \\ 
\hline
\hline
J0054--7317\#6201 & (Cp33m--4200) & 0:54:23.0 & -73:17:58.8 &   2.3821 &  16.48 &  0.18 &  15.95 &  0.14 &   0.131 &  0.068 &  0.030 &  0.068 &  4.983 &  0.544 &  2.885 &  2.265 &      \\ 
J0055--7320\#6202 & (Cp33m--7410) & 0:55:44.3 & -73:20:28.1 &   2.3866 &  16.08 &  0.34 &  15.71 &  0.23 &   0.038 &  0.038 &  0.083 &  0.037 &  1.082 &  0.913 &  4.405 &  0.447 &      \\ 
J0045--7342\#6203 & (Cp43n--4447) & 0:45:04.8 & -73:42:20.6 &   2.4183 &  16.67 &  0.24 &  16.29 &  0.15 &   0.038 &  0.041 &  0.104 &  0.041 &  2.137 &  1.074 &  5.516 &  0.415 &      \\ 
J0052--7348\#6204 & (Cp35l--2791) & 0:52:58.2 & -73:48:02.7 &   2.4187 &  15.91 &  0.19 &  15.50 &  0.16 &   0.077 &  0.074 &  0.049 &  0.073 &  4.155 &  0.968 &  3.085 &  1.539 &      \\ 
J0052--7335\#6205 & (Cp33l--11304) & 0:52:16.1 & -73:35:14.4 &   2.4430 &  15.91 &  0.26 &  15.52 &  0.20 &   0.074 &  0.036 &  0.027 &  0.037 &  3.699 &  0.495 &  5.263 &  1.326 &      \\ 
J0051--7259\#6206 & (Cp30m--11413) & 0:51:09.5 & -72:59:45.5 &   2.4526 &  15.93 &  0.33 &  15.67 &  0.26 &   0.031 &  0.032 &  0.023 &  0.033 &  3.842 &  0.997 &  4.646 &  1.318 &      \\ 
J0051--7259\#6206 & (Cp30m--11413) & 0:51: 9.5 & -72:59:45.5 &   2.4526 &  15.93 &  0.33 &  15.67 &  0.26 &   0.031 &  0.032 &  0.023 &  0.033 &  3.842 &  0.997 &  4.646 &  1.318 &      \\ 
J0049--7259\#6207 & (Cp30m--10854) & 0:49:20.9 & -72:59:29.9 &   2.4674 &  15.79 &  0.27 &  15.39 &  0.21 &   0.068 &  0.037 &  0.068 &  0.040 &  4.211 &  0.600 &  2.707 &  0.571 &      \\ 
J0054--7336\#6208 & (Cp33l--4926) & 0:54:07.4 & -73:36:24.3 &   2.4772 &  15.93 &  0.31 &  15.56 &  0.23 &   0.033 &  0.030 &  0.024 &  0.029 &  3.656 &  0.916 &  3.832 &  1.295 &      \\ 
J0055--7334\#6209 & (Cp33n--11213) & 0:55:52.6 & -73:34:32.8 &   2.5238 &  15.80 &  0.36 &  15.43 &  0.25 &   0.070 &  0.038 &  0.034 &  0.038 &  4.073 &  0.519 &  5.768 &  1.129 &      \\ 
J0055--7325\#6210 & (Cp33n--2539) & 0:55:33.4 & -73:25:53.9 &   2.5467 &  16.06 &  0.41 &  15.64 &  0.28 &   0.098 &  0.027 &  0.012 &  0.025 &  3.983 &  0.253 &  6.107 &  2.073 &      \\ 
J0050--7310\#6211 & (Cp30n--13594) & 0:50:59.5 & -73:10:27.7 &   2.5703 &  16.08 &  0.39 &  15.74 &  0.27 &   0.071 &  0.019 &  0.037 &  0.019 &  4.249 &  0.287 &  5.421 &  0.547 &      \\ 
J0043--7342\#6212 & (Cp43l--5984) & 0:43:08.6 & -73:42:01.1 &   2.5993 &  16.15 &  0.35 &  15.71 &  0.26 &   0.094 &  0.030 &  0.030 &  0.029 &  4.012 &  0.312 &  3.860 &  0.977 &      \\ 
J0053--7317\#6213 & (Cp33k--3798) & 0:53:52.5 & -73:17:00.8 &   2.6028 &  16.00 &  0.39 &  15.59 &  0.28 &   0.085 &  0.026 &  0.025 &  0.025 &  3.894 &  0.316 &  4.680 &  1.046 &      \\ 
J0052--7319\#6214 & (Cp33k--7580) & 0:52:01.7 & -73:19:31.4 &   2.6066 &  16.12 &  0.25 &  15.71 &  0.20 &   0.038 &  0.040 &  0.056 &  0.040 &  3.966 &  1.051 &  4.344 &  0.687 &      \\ 
J0045--7334\#6215 & (Cp43n--5501) & 0:45:57.0 & -73:34:48.1 &   2.6217 &  16.04 &  0.25 &  15.69 &  0.18 &   0.065 &  0.038 &  0.006 &  0.040 &  2.976 &  0.590 &  3.994 &  6.208 &      \\ 
J0053--7321\#6216 & (Cp33k--10338) & 0:53:03.3 & -73:21:20.6 &   2.7035 &  16.50 &  0.25 &  15.95 &  0.17 &   0.055 &  0.039 &  0.006 &  0.038 &  4.372 &  0.731 &  4.074 &  6.435 & Lindsay 47    \\ 
J0048--7315\#6217 & (Cp30l--7463) & 0:48:52.8 & -73:15:43.4 &   2.7524 &  16.07 &  0.21 &  15.65 &  0.13 &   0.183 &  0.060 &  0.152 &  0.060 &  0.501 &  0.379 &  1.058 &  0.478 &      \\ 
J0052--7319\#6218 & (Cp33k--8283) & 0:52:23.1 & -73:19:55.6 &   2.7701 &  16.09 &  0.32 &  15.60 &  0.22 &   0.165 &  0.034 &  0.046 &  0.034 &  3.895 &  0.224 &  1.119 &  0.728 &      \\ 
J0045--7326\#6219 & (Cp43m--7816) & 0:45:23.9 & -73:26:15.0 &   2.9273 &  16.08 &  0.40 &  15.70 &  0.29 &   0.108 &  0.025 &  0.054 &  0.025 &  3.301 &  0.254 &  5.667 &  0.473 &      \\ 
J0049--7303\#6220 & (Cp30m--17489) & 0:49:57.5 & -73:03:33.1 &   2.9740 &  15.63 &  0.29 &  15.31 &  0.25 &   0.079 &  0.052 &  0.009 &  0.044 &  4.634 &  0.810 &  2.422 &  5.244 &      \\ 
J0050--7314\#6221 & (Cp30n--18300) & 0:50:50.4 & -73:14:01.0 &   3.0259 &  15.93 &  0.27 &  15.54 &  0.20 &   0.052 &  0.045 &  0.029 &  0.037 &  1.868 &  0.914 &  4.754 &  0.961 &      \\ 
J0049--7310\#6222 & (Cp30n--13434) & 0:49:04.8 & -73:10:26.2 &   3.1432 &  15.89 &  0.27 &  15.44 &  0.18 &   0.083 &  0.028 &  0.055 &  0.027 &  3.645 &  0.342 &  5.920 &  0.518 &      \\ 
J0051--7336\#6223 & (Cp33l--5450) & 0:51:58.9 & -73:36:24.4 &   3.2618 &  16.18 &  0.30 &  15.60 &  0.21 &   0.074 &  0.038 &  0.052 &  0.039 &  3.551 &  0.511 &  6.255 &  0.718 & Bruck 62    \\ 
J0051--7310\#6224 & (Cp30n--14237) & 0:51:14.5 & -73:10:47.9 &   3.2639 &  15.96 &  0.27 &  15.57 &  0.21 &   0.112 &  0.028 &  0.037 &  0.027 &  3.495 &  0.245 &  1.372 &  0.715 &      \\ 
J0040--7357\#6225 & (Cp44n--4405) & 0:40:46.9 & -73:57:48.8 &   3.2724 &  15.51 &  0.26 &  15.19 &  0.20 &   0.088 &  0.045 &  0.020 &  0.045 &  3.131 &  0.525 &  5.572 &  2.227 &      \\ 
J0047--7313\#6226 & (Cp30l--16420) & 0:47:49.6 & -73:13:56.4 &   3.3259 &  15.50 &  0.27 &  15.10 &  0.21 &   0.103 &  0.042 &  0.021 &  0.044 &  3.094 &  0.421 &  4.027 &  1.987 & [H86] 97    \\ 
J0051--7328\#6227 & (Cp33l--5779) & 0:51:53.0 & -73:28:54.7 &   3.3543 &  15.77 &  0.38 &  15.29 &  0.26 &   0.029 &  0.030 &  0.108 &  0.030 &  0.850 &  1.143 &  5.600 &  0.266 & [H86] 120    \\ 
J0048--7257\#6228 & (Cp30k--5789) & 0:48:01.1 & -72:57:10.9 &   3.3606 &  15.71 &  0.31 &  15.40 &  0.18 &   0.168 &  0.103 &  0.074 &  0.095 &  3.839 &  0.515 &  5.562 &  1.137 & [H86] 98    \\ 
J0055--7335\#6229 & (Cp33n--7406) & 0:55:21.7 & -73:35:37.7 &   3.3733 &  15.55 &  0.14 &  15.17 &  0.09 &   0.096 &  0.075 &  0.031 &  0.080 &  4.577 &  0.810 &  0.921 &  2.653 &      \\ 
J0054--7323\#6230 & (Cp33m--10960) & 0:54:36.6 & -73:23:39.2 &   3.4642 &  15.74 &  0.32 &  15.26 &  0.26 &   0.138 &  0.040 &  0.057 &  0.042 &  3.633 &  0.312 &  0.967 &  0.736 &      \\ 
J0045--7322\#6231 & (Cp43m--3078) & 0:45:15.3 & -73:22:36.1 &   3.5627 &  15.38 &  0.14 &  15.08 &  0.09 &   0.028 &  0.069 &  0.040 &  0.069 &  3.198 &  2.633 &  2.217 &  1.753 &      \\ 
J0050--7258\#6232 & (Cp30m--9724) & 0:50:25.3 & -72:58:48.5 &   3.5869 &  15.58 &  0.28 &  15.22 &  0.21 &   0.154 &  0.038 &  0.044 &  0.038 &  3.679 &  0.256 &  0.621 &  0.853 &      \\ 
J0048--7303\#6233 & (Cp30k--13982) & 0:48:36.3 & -73:03:43.7 &   3.6099 &  16.25 &  0.28 &  15.70 &  0.21 &   0.159 &  0.074 &  0.045 &  0.073 &  3.345 &  0.489 &  0.510 &  1.701 &      \\ 
J0050--7257\#6234 & (Cp30m--7568) & 0:50:28.2 & -72:57:30.5 &   3.6158 &  15.80 &  0.31 &  15.43 &  0.28 &   0.171 &  0.034 &  0.101 &  0.035 &  4.112 &  0.213 &  1.786 &  0.340 & [H86] 116    \\ 
J0049--7309\#6235 & (Cp30n--11358) & 0:49:40.9 & -73:09:17.4 &   3.6180 &  15.63 &  0.29 &  15.19 &  0.20 &   0.139 &  0.024 &  0.026 &  0.025 &  3.685 &  0.179 &  0.225 &  0.884 &      \\ 
J0049--7302\#6236 & (Cp30m--15909) & 0:49:21.5 & -73:02:36.4 &   3.7732 &  15.31 &  0.12 &  14.96 &  0.09 &   0.127 &  0.094 &  0.021 &  0.100 &  3.697 &  0.833 &  0.073 &  4.569 &      \\ 
J0052--7325\#6237 & (Cp33k--16354) & 0:52:20.1 & -73:25:42.5 &   3.9385 &  15.70 &  0.29 &  15.24 &  0.20 &   0.182 &  0.035 &  0.062 &  0.039 &  4.401 &  0.208 &  1.893 &  0.641 &      \\ 
J0038--7400\#6238 & (Cp44l--7423) & 0:38:51.7 & -74:00:53.4 &   4.1281 &  15.65 &  0.15 &  15.27 &  0.10 &   0.114 &  0.093 &  0.030 &  0.091 &  3.535 &  0.871 &  2.318 &  3.418 &      \\ 
J0049--7310\#6239 & (Cp30l--13540) & 0:49:02.9 & -73:10:30.8 &   4.1561 &  15.79 &  0.28 &  15.22 &  0.19 &   0.223 &  0.042 &  0.054 &  0.040 &  4.392 &  0.190 &  1.679 &  0.778 &      \\ 
\hline    
\end{tabular}
